The pinning ideal of a multiloop

A multiloop $\gamma\colon \sqcup_1^s \mathbb{S}^1 \looparrowright \mathbb{F}$ is a generic immersion of a finite union of circles into an oriented surface, considered up to homeomorphisms. A pinning set is a set of points $P\subset \mathbb{F}\setminus \operatorname{im}(\gamma)$, such that in the punctured surface $\mathbb{F} \setminus P$, the immersion $\gamma$ has the minimal number of double points in its homotopy class. The collection of pinning sets of $\gamma$ forms a poset under inclusion called the pinning ideal $\mathcal{PI}(\gamma)$ which is endowed with the cardinal function whose minimum defines the pinning number $\varpi(\gamma)$. We show that the decision problem associated to computing the pinning number of a multiloop is \textsf{NP}-complete, even for loops in the sphere. We give two proofs that it is \textsf{NP}: First, we implement a polynomial algorithm to check if a point-set is pinning, adapting methods of Birman--Series and Cohen--Lustig for computing intersection numbers of curves in surfaces. Second, for loops in the sphere we reduce the problem in polynomial time to a variant of boolean satisfiability by applying a theorem of Hass--Scott characterizing taut loops, and adapting algorithms of Blank and Shor--Van Wyk which decide when a curve in the plane bounds an immersed disc. To show that it is \textsf{NP}-hard we reduce the vertex cover problem for graphs to the pinning problem for plane loops. We use our algorithms to compute the pinning ideals for $\approx 1000$ of the smallest multiloops in the sphere, available in the online catalog LooPindex.

==> images/tikz/10_1_18labels_degree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (3.1168, 7.5195) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (3.1168, 0.5345) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (7.7735, 0.5345) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (7.7735, 12.1761) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (0.7885, 12.1761) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (0.7885, 5.1911) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (12.4301, 5.1911) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (12.4301, 9.8478) circle (0.0529cm);



  %circle9
  \path[draw=cd82626,fill=cd82626] (5.4451, 9.8478) circle (0.0529cm);



  %circle10
  \path[draw=cd82626,fill=cd82626] (5.4451, 2.8628) circle (0.0529cm);



  %circle11
  \path[draw=cd82626,fill=cd82626] (10.1018, 2.8628) circle (0.0529cm);



  %circle12
  \path[draw=cd82626,fill=cd82626] (10.1018, 7.5195) circle (0.0529cm);



  %line12
  \path[draw=cd82626,line width=0.1588cm] (3.1168, 7.5195) -- (3.1168, 0.5345);



  %line13
  \path[draw=cd82626,line width=0.1588cm] (3.1168, 0.5345) -- (7.7735, 0.5345);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (7.7735, 0.5345) -- (7.7735, 12.1761);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (7.7735, 12.1761) -- (0.7885, 12.1761);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 12.1761) -- (0.7885, 5.1911);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 5.1911) -- (12.4301, 5.1911);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 5.1911) -- (12.4301, 9.8478);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 9.8478) -- (5.4451, 9.8478);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (5.4451, 9.8478) -- (5.4451, 2.8628);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (5.4451, 2.8628) -- (10.1018, 2.8628);



  %line22
  \path[draw=cd82626,line width=0.1588cm] (10.1018, 2.8628) -- (10.1018, 7.5195);



  %line23
  \path[draw=cd82626,line width=0.1588cm] (10.1018, 7.5195) -- (3.1168, 7.5195);



  \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text23
  \node[text=black,line width=0.0cm,anchor=south west] (text23) at (3.3249, 6.5352){$3$};



  %text24
  \node[text=black,line width=0.0cm,anchor=south west] (text24) at (0.9966, 11.1919){$3$};



  %text25
  \node[text=black,line width=0.0cm,anchor=south west] (text25) at (3.3249, 4.2069){$3$};



  %text26
  \node[text=black,line width=0.0cm,anchor=south west] (text26) at (0.9966, 4.2069){$4$};



  %text27
  \node[text=black,line width=0.0cm,anchor=south west] (text27) at (5.6533, 8.8635){$3$};



  %text28
  \node[text=black,line width=0.0cm,anchor=south west] (text28) at (7.9816, 8.8635){$3$};



  %text29
  \node[text=black,line width=0.0cm,anchor=south west] (text29) at (5.6533, 6.5352){$4$};



  %text30
  \node[text=black,line width=0.0cm,anchor=south west] (text30) at (7.9816, 6.5352){$3$};



  %text31
  \node[text=black,line width=0.0cm,anchor=south west] (text31) at (7.9816, 4.2069){$3$};



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (5.6533, 4.2069){$3$};




\end{tikzpicture}


==> images/tikz/10_1_18lattice.tex <==

\definecolor{grey}{RGB}{128,128,128}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c470000}{RGB}{71,0,0}
\definecolor{c5c0000}{RGB}{92,0,0}
\definecolor{c700000}{RGB}{112,0,0}
\definecolor{c850000}{RGB}{133,0,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{cad0000}{RGB}{173,0,0}
\definecolor{cc20000}{RGB}{194,0,0}
\definecolor{cd60000}{RGB}{214,0,0}
\definecolor{ceb0000}{RGB}{235,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path9200
      \path[fill=white,line cap=butt,line join=round] (-0.0, 0.0) -- (11.231, 0.0) -- (11.231, 11.4617) -- (-0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path938
        \path[fill=white,line cap=butt,line join=round] (1.3026, 0.254) -- (10.977, 0.254) -- (10.977, 11.2077) -- (1.3026, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g724
              %use2792
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text8955
            \node[anchor=south east,line cap=butt,line join=round] (text8955) at (0.7029, 0.3306){5};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g1529
              %use4406
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -8.8906)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text1365
            \node[anchor=south east,line cap=butt,line join=round] (text1365) at (0.7029, 2.4371){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g2248
              %use4620
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -6.7841)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text6729
            \node[anchor=south east,line cap=butt,line join=round] (text6729) at (0.7029, 4.5436){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g4867
              %use1738
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -4.6776)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text574
            \node[anchor=south east,line cap=butt,line join=round] (text574) at (0.7029, 6.6501){8};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_5
          \begin{scope}[line cap=butt,line join=round]%% line2d_5
            \begin{scope}[line cap=butt,line join=round]%% g3970
              %use2621
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -2.5711)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_5
            %text5022
            \node[anchor=south east,line cap=butt,line join=round] (text5022) at (0.7029, 8.7566){9};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_6
          \begin{scope}[line cap=butt,line join=round]%% line2d_6
            \begin{scope}[line cap=butt,line join=round]%% g5500
              %use1759
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_6
            %text254
            \node[anchor=south east,line cap=butt,line join=round] (text254) at (0.7029, 10.8631){10};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_7
        %path8390
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9453, 0.4646) -- (8.3181, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_8
        %path9749
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9453, 0.4646) -- (7.682, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path3342
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.254, 0.4646) -- (6.4442, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path8831
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.254, 0.4646) -- (7.0626, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path9559
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4083, 0.4646) -- (6.4442, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path1310
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4083, 0.4646) -- (7.682, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path3336
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.5627, 0.4646) -- (5.2142, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path7629
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.5627, 0.4646) -- (5.8262, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path1032
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8713, 0.4646) -- (5.2142, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path4002
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8713, 0.4646) -- (4.599, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path9828
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0257, 0.4646) -- (8.3181, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path5873
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0257, 0.4646) -- (4.599, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path8518
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.18, 0.4646) -- (3.9693, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path9766
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.18, 0.4646) -- (7.0626, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path116
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3343, 0.4646) -- (5.8262, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path1841
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3343, 0.4646) -- (3.9693, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path8711
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9282, 4.6776) -- (6.7621, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path4983
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9282, 4.6776) -- (7.384, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path6201
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5485, 4.6776) -- (6.7621, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path4336
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5485, 4.6776) -- (8.0083, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path2381
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5485, 4.6776) -- (7.682, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path155
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.682, 2.5711) -- (10.791, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_29
        %path8776
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (5.837, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_30
        %path7642
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (6.4593, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_31
        %path4250
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6154, 6.7841) -- (6.4593, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_32
        %path1745
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1678, 4.6776) -- (7.384, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_33
        %path6783
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (10.1678, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_34
        %path4188
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3181, 2.5711) -- (10.791, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_35
        %path5214
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1678, 4.6776) -- (8.3181, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_36
        %path6595
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0723, 4.6776) -- (6.7621, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_37
        %path7182
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0723, 4.6776) -- (6.1359, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_38
        %path5524
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7621, 6.7841) -- (5.837, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_39
        %path9851
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5287, 6.7841) -- (5.837, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_40
        %path9905
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5287, 6.7841) -- (7.6958, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_41
        %path9140
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6958, 4.6776) -- (7.384, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_42
        %path8920
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.384, 6.7841) -- (5.837, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_43
        %path7700
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1359, 6.7841) -- (5.837, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_44
        %path4549
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5287, 6.7841) -- (8.3003, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_45
        %path6761
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1359, 6.7841) -- (8.3003, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_46
        %path3074
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5485, 4.6776) -- (6.4442, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_47
        %path5734
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4442, 2.5711) -- (6.4567, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_48
        %path6866
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9082, 6.7841) -- (6.4593, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_49
        %path7876
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0626, 2.5711) -- (5.8384, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_50
        %path2091
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0626, 2.5711) -- (6.4567, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_51
        %path718
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1359, 6.7841) -- (5.8384, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_52
        %path9650
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (5.8384, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_53
        %path2730
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9082, 6.7841) -- (5.2198, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_54
        %path5391
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6154, 6.7841) -- (5.2198, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_55
        %path7612
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (10.791, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_56
        %path2905
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6154, 6.7841) -- (10.791, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_57
        %path9486
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9082, 6.7841) -- (6.4567, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_58
        %path8262
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (6.4567, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_59
        %path842
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7321, 4.6776) -- (3.666, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_60
        %path8683
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7321, 4.6776) -- (4.2771, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_61
        %path969
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2142, 2.5711) -- (3.3516, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_62
        %path5883
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2142, 2.5711) -- (4.5848, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_63
        %path6568
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3516, 4.6776) -- (3.666, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_64
        %path1532
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (3.3516, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_65
        %path7685
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9799, 4.6776) -- (4.2771, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_66
        %path2914
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (3.9799, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_67
        %path2621
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9799, 4.6776) -- (5.8262, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_68
        %path6721
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8262, 2.5711) -- (4.5848, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_69
        %path2589
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.666, 6.7841) -- (6.4593, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_70
        %path3351
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.666, 6.7841) -- (1.4887, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_71
        %path7407
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6154, 6.7841) -- (1.4887, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_72
        %path2251
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1137, 4.6776) -- (4.2771, 6.7841);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_73
        %path1921
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9082, 6.7841) -- (2.1137, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_74
        %path2906
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2771, 6.7841) -- (6.4593, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_75
        %path2194
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3516, 4.6776) -- (4.599, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_76
        %path5474
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1678, 4.6776) -- (4.599, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_77
        %path8559
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5287, 6.7841) -- (4.5848, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_78
        %path8676
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0083, 6.7841) -- (4.5848, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_79
        %path2782
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9799, 4.6776) -- (3.9693, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_80
        %path236
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8384, 4.6776) -- (3.9693, 2.5711);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_81
        %path7046
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1406, 10.9971) -- (5.837, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_82
        %path8743
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1406, 10.9971) -- (6.4593, 8.8906);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_83
        %path8180
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (9.9453, 0.4646) -- (8.9282, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_84
        %path4452
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (9.0997, 0.4646) -- (7.0723, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_85
        %path8186
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (9.0997, 0.4646) -- (7.6958, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_86
        %path9282
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (9.0997, 0.4646) -- (8.3003, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_87
        %path9463
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (9.0997, 0.4646) -- (8.9282, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_88
        %path9289
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (8.254, 0.4646) -- (7.0723, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_89
        %path7744
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (7.4083, 0.4646) -- (5.2198, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_90
        %path8904
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (6.5627, 0.4646) -- (2.7321, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_91
        %path9201
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (5.717, 0.4646) -- (2.7321, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_92
        %path2893
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (5.717, 0.4646) -- (1.4887, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_93
        %path9273
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (5.717, 0.4646) -- (2.1137, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_94
        %path4151
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (5.717, 0.4646) -- (5.2198, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_95
        %path7325
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.8713, 0.4646) -- (7.6958, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_96
        %path805
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.0257, 0.4646) -- (1.4887, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_97
        %path1755
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (3.18, 0.4646) -- (2.1137, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_98
        %path9221
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (2.3343, 0.4646) -- (8.3003, 4.6776);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path3509
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.9499, 0.254) -- (0.9499, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path2437
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use9156
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9693, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use545
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.599, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2476
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.4887, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use805
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.1137, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6253
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.7321, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use990
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.2142, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4349
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.3516, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2313
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.666, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9274
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8262, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1965
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9799, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8653
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2771, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5608
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5848, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5286
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.2198, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9612
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4442, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2493
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0626, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9990
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8384, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5578
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4568, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1756
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9082, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7770
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0723, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3382
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.6958, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5621
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3003, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use451
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5287, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7523
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1359, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7914
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9282, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5817
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.682, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5770
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.5485, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2450
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7621, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use185
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3181, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use113
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.1678, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1708
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.384, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8781
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.791, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use175
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0083, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5171
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.837, -2.5711)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use722
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6154, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use509
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4593, -2.5711)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2747
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1406, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4489
        \path[draw=black,fill=c470000,line cap=butt,line join=round,shift={(2.3343, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7416
        \path[draw=black,fill=c5c0000,line cap=butt,line join=round,shift={(3.18, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2351
        \path[draw=black,fill=c700000,line cap=butt,line join=round,shift={(4.0257, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4283
        \path[draw=black,fill=c850000,line cap=butt,line join=round,shift={(4.8713, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5548
        \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(5.717, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7754
        \path[draw=black,fill=cad0000,line cap=butt,line join=round,shift={(6.5627, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9332
        \path[draw=black,fill=cc20000,line cap=butt,line join=round,shift={(7.4083, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8173
        \path[draw=black,fill=cd60000,line cap=butt,line join=round,shift={(8.254, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5004
        \path[draw=black,fill=ceb0000,line cap=butt,line join=round,shift={(9.0997, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6900
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(9.9453, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_7
        %text9250
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9250) at (9.9453, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_8
        %text9096
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9096) at (9.0997, 0.3673){B};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text9230
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9230) at (8.254, 0.3673){C};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text5069
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5069) at (7.4083, 0.3673){D};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_11
        %text9054
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9054) at (6.5627, 0.3673){E};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_12
        %text8297
        \node[text=white,anchor=south,line cap=butt,line join=round] (text8297) at (5.717, 0.3673){F};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_13
        %text455
        \node[text=white,anchor=south,line cap=butt,line join=round] (text455) at (4.8713, 0.3673){G};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_14
        %text3561
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3561) at (4.0257, 0.3673){H};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_15
        %text4745
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4745) at (3.18, 0.3673){I};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_16
        %text3426
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3426) at (2.3343, 0.3673){J};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/10_1_18pindata_clean.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{cad0000}{RGB}{173,0,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c850000}{RGB}{133,0,0}
\definecolor{c700000}{RGB}{112,0,0}
\definecolor{c5c0000}{RGB}{92,0,0}
\definecolor{c470000}{RGB}{71,0,0}
\definecolor{ceb0000}{RGB}{235,0,0}
\definecolor{cd60000}{RGB}{214,0,0}
\definecolor{cc20000}{RGB}{194,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle6928
  \path[draw=cd82626,fill=cd82626] (3.1168, 7.5195) circle (0.0529cm);



  %circle3471
  \path[draw=cd82626,fill=cd82626] (3.1168, 0.5345) circle (0.0529cm);



  %circle9748
  \path[draw=cd82626,fill=cd82626] (7.7735, 0.5345) circle (0.0529cm);



  %circle2025
  \path[draw=cd82626,fill=cd82626] (7.7735, 12.1761) circle (0.0529cm);



  %circle6475
  \path[draw=cd82626,fill=cd82626] (0.7885, 12.1761) circle (0.0529cm);



  %circle1096
  \path[draw=cd82626,fill=cd82626] (0.7885, 5.1911) circle (0.0529cm);



  %circle9401
  \path[draw=cd82626,fill=cd82626] (12.4301, 5.1911) circle (0.0529cm);



  %circle6705
  \path[draw=cd82626,fill=cd82626] (12.4301, 9.8478) circle (0.0529cm);



  %circle6247
  \path[draw=cd82626,fill=cd82626] (5.4451, 9.8478) circle (0.0529cm);



  %circle8151
  \path[draw=cd82626,fill=cd82626] (5.4451, 2.8628) circle (0.0529cm);



  %circle3592
  \path[draw=cd82626,fill=cd82626] (10.1018, 2.8628) circle (0.0529cm);



  %circle8975
  \path[draw=cd82626,fill=cd82626] (10.1018, 7.5195) circle (0.0529cm);



  %line9277
  \path[draw=cd82626,line width=0.1588cm] (3.1168, 7.5195) -- (3.1168, 0.5345);



  %line7891
  \path[draw=cd82626,line width=0.1588cm] (3.1168, 0.5345) -- (7.7735, 0.5345);



  %line5699
  \path[draw=cd82626,line width=0.1588cm] (7.7735, 0.5345) -- (7.7735, 12.1761);



  %line2568
  \path[draw=cd82626,line width=0.1588cm] (7.7735, 12.1761) -- (0.7885, 12.1761);



  %line1294
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 12.1761) -- (0.7885, 5.1911);



  %line284
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 5.1911) -- (12.4301, 5.1911);



  %line9414
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 5.1911) -- (12.4301, 9.8478);



  %line9528
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 9.8478) -- (5.4451, 9.8478);



  %line3770
  \path[draw=cd82626,line width=0.1588cm] (5.4451, 9.8478) -- (5.4451, 2.8628);



  %line991
  \path[draw=cd82626,line width=0.1588cm] (5.4451, 2.8628) -- (10.1018, 2.8628);



  %line1865
  \path[draw=cd82626,line width=0.1588cm] (10.1018, 2.8628) -- (10.1018, 7.5195);



  %line7715
  \path[draw=cd82626,line width=0.1588cm] (10.1018, 7.5195) -- (3.1168, 7.5195);



  %ellipse9867
  \path[draw=cad0000,fill=cad0000,line width=0.0cm] (3.4383, 7.1979) ellipse (0.1663cm and 0.1663cm);



  %text642
  \node[text=white,anchor=south,line width=0.0cm] (text642) at (3.4383, 7.0644){E};



  %circle2726
  \path[draw=c990000,fill=c990000,line width=0.0cm] (3.8042, 7.1979) circle (0.1663cm);



  %text2505
  \node[text=white,anchor=south,line width=0.0cm] (text2505) at (3.8042, 7.0644){F};



  %circle3557
  \path[draw=c850000,fill=c850000,line width=0.0cm] (4.1701, 7.1979) circle (0.1663cm);



  %text5235
  \node[text=white,anchor=south,line width=0.0cm] (text5235) at (4.1701, 7.0644){G};



  %circle6413
  \path[draw=c700000,fill=c700000,line width=0.0cm] (4.536, 7.1979) circle (0.1663cm);



  %text5571
  \node[text=white,anchor=south,line width=0.0cm] (text5571) at (4.536, 7.0644){H};



  %circle4354
  \path[draw=c5c0000,fill=c5c0000,line width=0.0cm] (4.9018, 7.1979) circle (0.1663cm);



  %text4530
  \node[text=white,anchor=south,line width=0.0cm] (text4530) at (4.9018, 7.0644){I};



  %ellipse5108
  \path[draw=c470000,fill=c470000,line width=0.0cm] (3.4383, 6.832) ellipse (0.1663cm and 0.1663cm);



  %text5305
  \node[text=white,anchor=south,line width=0.0cm] (text5305) at (3.4383, 6.694){J};



  %circle595
  \path[draw=red,fill=red,line width=0.0cm] (1.11, 11.8546) circle (0.1663cm);



  %text9377
  \node[text=white,anchor=south,line width=0.0cm] (text9377) at (1.11, 11.721){A};



  %circle8755
  \path[draw=ceb0000,fill=ceb0000,line width=0.0cm] (1.4759, 11.8546) circle (0.1663cm);



  %text7619
  \node[text=white,anchor=south,line width=0.0cm] (text7619) at (1.4759, 11.721){B};



  %circle7900
  \path[draw=cd60000,fill=cd60000,line width=0.0cm] (1.8418, 11.8546) circle (0.1663cm);



  %text2452
  \node[text=white,anchor=south,line width=0.0cm] (text2452) at (1.8418, 11.721){C};



  %ellipse5083
  \path[draw=cc20000,fill=cc20000,line width=0.0cm] (2.2076, 11.8546) ellipse (0.1663cm and 0.1663cm);



  %text7905
  \node[text=white,anchor=south,line width=0.0cm] (text7905) at (2.2076, 11.721){D};



  %ellipse2922
  \path[draw=c5c0000,fill=c5c0000,line width=0.0cm] (2.5735, 11.8546) ellipse (0.1663cm and 0.1663cm);



  %text1306
  \node[text=white,anchor=south,line width=0.0cm] (text1306) at (2.5735, 11.721){I};



  %circle4080
  \path[draw=c470000,fill=c470000,line width=0.0cm] (1.11, 11.4887) circle (0.1663cm);



  %text5014
  \node[text=white,anchor=south,line width=0.0cm] (text5014) at (1.11, 11.3506){J};



  %ellipse4646
  \path[draw=red,fill=red,line width=0.0cm] (3.4383, 4.8696) ellipse (0.1663cm and 0.1663cm);



  %text4900
  \node[text=white,anchor=south,line width=0.0cm] (text4900) at (3.4383, 4.736){A};



  %circle7102
  \path[draw=ceb0000,fill=ceb0000,line width=0.0cm] (3.8042, 4.8696) circle (0.1663cm);



  %text3949
  \node[text=white,anchor=south,line width=0.0cm] (text3949) at (3.8042, 4.736){B};



  %circle179
  \path[draw=cd60000,fill=cd60000,line width=0.0cm] (4.1701, 4.8696) circle (0.1663cm);



  %text9673
  \node[text=white,anchor=south,line width=0.0cm] (text9673) at (4.1701, 4.736){C};



  %circle4753
  \path[draw=cc20000,fill=cc20000,line width=0.0cm] (4.536, 4.8696) circle (0.1663cm);



  %text5652
  \node[text=white,anchor=south,line width=0.0cm] (text5652) at (4.536, 4.736){D};



  %circle3745
  \path[draw=c850000,fill=c850000,line width=0.0cm] (4.9018, 4.8696) circle (0.1663cm);



  %text2719
  \node[text=white,anchor=south,line width=0.0cm] (text2719) at (4.9018, 4.736){G};



  %ellipse5204
  \path[draw=c700000,fill=c700000,line width=0.0cm] (3.4383, 4.5037) ellipse (0.1663cm and 0.1663cm);



  %text622
  \node[text=white,anchor=south,line width=0.0cm] (text622) at (3.4383, 4.3656){H};



  %ellipse2079
  \path[draw=c990000,fill=c990000,line width=0.0cm] (1.11, 4.8696) ellipse (0.1663cm and 0.1663cm);



  %text9652
  \node[text=white,anchor=south,line width=0.0cm] (text9652) at (1.11, 4.736){F};



  %ellipse9730
  \path[draw=red,fill=red,line width=0.0cm] (5.7667, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text7410
  \node[text=white,anchor=south,line width=0.0cm] (text7410) at (5.7667, 9.3927){A};



  %ellipse2029
  \path[draw=cc20000,fill=cc20000,line width=0.0cm] (6.1325, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text4220
  \node[text=white,anchor=south,line width=0.0cm] (text4220) at (6.1325, 9.3927){D};



  %ellipse5675
  \path[draw=cad0000,fill=cad0000,line width=0.0cm] (6.4984, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text1844
  \node[text=white,anchor=south,line width=0.0cm] (text1844) at (6.4984, 9.3927){E};



  %ellipse7484
  \path[draw=c990000,fill=c990000,line width=0.0cm] (6.8643, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text6486
  \node[text=white,anchor=south,line width=0.0cm] (text6486) at (6.8643, 9.3927){F};



  %ellipse3413
  \path[draw=c850000,fill=c850000,line width=0.0cm] (7.2302, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text5954
  \node[text=white,anchor=south,line width=0.0cm] (text5954) at (7.2302, 9.3927){G};



  %circle1852
  \path[draw=c700000,fill=c700000,line width=0.0cm] (5.7667, 9.1604) circle (0.1663cm);



  %text6004
  \node[text=white,anchor=south,line width=0.0cm] (text6004) at (5.7667, 9.0223){H};



  %ellipse947
  \path[draw=ceb0000,fill=ceb0000,line width=0.0cm] (8.095, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text172
  \node[text=white,anchor=south,line width=0.0cm] (text172) at (8.095, 9.3927){B};



  %ellipse5446
  \path[draw=cd60000,fill=cd60000,line width=0.0cm] (8.4609, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text6757
  \node[text=white,anchor=south,line width=0.0cm] (text6757) at (8.4609, 9.3927){C};



  %ellipse112
  \path[draw=cad0000,fill=cad0000,line width=0.0cm] (8.8268, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text9895
  \node[text=white,anchor=south,line width=0.0cm] (text9895) at (8.8268, 9.3927){E};



  %ellipse8890
  \path[draw=c850000,fill=c850000,line width=0.0cm] (9.1926, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text2143
  \node[text=white,anchor=south,line width=0.0cm] (text2143) at (9.1926, 9.3927){G};



  %ellipse1991
  \path[draw=c5c0000,fill=c5c0000,line width=0.0cm] (9.5585, 9.5263) ellipse (0.1663cm and 0.1663cm);



  %text6134
  \node[text=white,anchor=south,line width=0.0cm] (text6134) at (9.5585, 9.3927){I};



  %circle2120
  \path[draw=c470000,fill=c470000,line width=0.0cm] (8.095, 9.1604) circle (0.1663cm);



  %text7625
  \node[text=white,anchor=south,line width=0.0cm] (text7625) at (8.095, 9.0223){J};



  %circle7121
  \path[draw=ceb0000,fill=ceb0000,line width=0.0cm] (5.7667, 7.1979) circle (0.1663cm);



  %text516
  \node[text=white,anchor=south,line width=0.0cm] (text516) at (5.7667, 7.0644){B};



  %circle4818
  \path[draw=red,fill=red,line width=0.0cm] (8.095, 7.1979) circle (0.1663cm);



  %text9301
  \node[text=white,anchor=south,line width=0.0cm] (text9301) at (8.095, 7.0644){A};



  %circle5727
  \path[draw=cd60000,fill=cd60000,line width=0.0cm] (8.4609, 7.1979) circle (0.1663cm);



  %text4667
  \node[text=white,anchor=south,line width=0.0cm] (text4667) at (8.4609, 7.0644){C};



  %circle2975
  \path[draw=cc20000,fill=cc20000,line width=0.0cm] (8.8268, 7.1979) circle (0.1663cm);



  %text4844
  \node[text=white,anchor=south,line width=0.0cm] (text4844) at (8.8268, 7.0644){D};



  %circle2442
  \path[draw=c990000,fill=c990000,line width=0.0cm] (9.1926, 7.1979) circle (0.1663cm);



  %text1172
  \node[text=white,anchor=south,line width=0.0cm] (text1172) at (9.1926, 7.0644){F};



  %circle5873
  \path[draw=c700000,fill=c700000,line width=0.0cm] (9.5585, 7.1979) circle (0.1663cm);



  %text5885
  \node[text=white,anchor=south,line width=0.0cm] (text5885) at (9.5585, 7.0644){H};



  %circle622
  \path[draw=c5c0000,fill=c5c0000,line width=0.0cm] (8.095, 6.832) circle (0.1663cm);



  %text7526
  \node[text=white,anchor=south,line width=0.0cm] (text7526) at (8.095, 6.694){I};



  %circle3928
  \path[draw=red,fill=red,line width=0.0cm] (8.095, 4.8696) circle (0.1663cm);



  %text2834
  \node[text=white,anchor=south,line width=0.0cm] (text2834) at (8.095, 4.736){A};



  %circle6458
  \path[draw=ceb0000,fill=ceb0000,line width=0.0cm] (8.4609, 4.8696) circle (0.1663cm);



  %text1447
  \node[text=white,anchor=south,line width=0.0cm] (text1447) at (8.4609, 4.736){B};



  %circle5631
  \path[draw=cad0000,fill=cad0000,line width=0.0cm] (8.8268, 4.8696) circle (0.1663cm);



  %text3319
  \node[text=white,anchor=south,line width=0.0cm] (text3319) at (8.8268, 4.736){E};



  %circle8092
  \path[draw=c850000,fill=c850000,line width=0.0cm] (9.1926, 4.8696) circle (0.1663cm);



  %text8642
  \node[text=white,anchor=south,line width=0.0cm] (text8642) at (9.1926, 4.736){G};



  %circle7348
  \path[draw=c700000,fill=c700000,line width=0.0cm] (9.5585, 4.8696) circle (0.1663cm);



  %text2035
  \node[text=white,anchor=south,line width=0.0cm] (text2035) at (9.5585, 4.736){H};



  %circle8688
  \path[draw=c470000,fill=c470000,line width=0.0cm] (8.095, 4.5037) circle (0.1663cm);



  %text4327
  \node[text=white,anchor=south,line width=0.0cm] (text4327) at (8.095, 4.3656){J};



  %circle2889
  \path[draw=cd60000,fill=cd60000,line width=0.0cm] (5.7667, 4.8696) circle (0.1663cm);



  %text6146
  \node[text=white,anchor=south,line width=0.0cm] (text6146) at (5.7667, 4.736){C};



  %circle60
  \path[draw=cc20000,fill=cc20000,line width=0.0cm] (6.1325, 4.8696) circle (0.1663cm);



  %text9465
  \node[text=white,anchor=south,line width=0.0cm] (text9465) at (6.1325, 4.736){D};



  %circle8015
  \path[draw=cad0000,fill=cad0000,line width=0.0cm] (6.4984, 4.8696) circle (0.1663cm);



  %text6294
  \node[text=white,anchor=south,line width=0.0cm] (text6294) at (6.4984, 4.736){E};



  %circle5099
  \path[draw=c990000,fill=c990000,line width=0.0cm] (6.8643, 4.8696) circle (0.1663cm);



  %text9100
  \node[text=white,anchor=south,line width=0.0cm] (text9100) at (6.8643, 4.736){F};



  %circle5136
  \path[draw=c5c0000,fill=c5c0000,line width=0.0cm] (7.2302, 4.8696) circle (0.1663cm);



  %text1968
  \node[text=white,anchor=south,line width=0.0cm] (text1968) at (7.2302, 4.736){I};



  %circle928
  \path[draw=c470000,fill=c470000,line width=0.0cm] (5.7667, 4.5037) circle (0.1663cm);



  %text5163
  \node[text=white,anchor=south,line width=0.0cm] (text5163) at (5.7667, 4.3656){J};




\end{tikzpicture}


==> images/tikz/10_2_16lattice.tex <==

\definecolor{c555555}{RGB}{85,85,85}
\definecolor{caaaaaa}{RGB}{170,170,170}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c006600}{RGB}{0,102,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path2712
      \path[fill=white,line cap=butt,line join=round] (0.0, 0.0) -- (8.8527, 0.0) -- (8.8527, 11.4617) -- (0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path2516
        \path[fill=white,line cap=butt,line join=round] (1.3026, 0.254) -- (8.5987, 0.254) -- (8.5987, 11.2077) -- (1.3026, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g592
              %use8883
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -7.4863)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text5658
            \node[anchor=south east,line cap=butt,line join=round] (text5658) at (0.7029, 3.8414){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g8404
              %use4034
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -9.2417)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text652
            \node[anchor=south east,line cap=butt,line join=round] (text652) at (0.7029, 2.086){5};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g73
              %use7990
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -5.7309)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text8664
            \node[anchor=south east,line cap=butt,line join=round] (text8664) at (0.7029, 5.5968){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g1818
              %use8299
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -3.9755)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text6896
            \node[anchor=south east,line cap=butt,line join=round] (text6896) at (0.7029, 7.3523){8};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_5
          \begin{scope}[line cap=butt,line join=round]%% line2d_5
            \begin{scope}[line cap=butt,line join=round]%% g5574
              %use6914
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_5
            %text8655
            \node[anchor=south east,line cap=butt,line join=round] (text8655) at (0.7029, 0.3306){4};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_6
          \begin{scope}[line cap=butt,line join=round]%% line2d_6
            \begin{scope}[line cap=butt,line join=round]%% g8004
              %use5594
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -2.2201)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_6
            %text5975
            \node[anchor=south east,line cap=butt,line join=round] (text5975) at (0.7029, 9.1077){9};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_7
          \begin{scope}[line cap=butt,line join=round]%% line2d_7
            \begin{scope}[line cap=butt,line join=round]%% g3059
              %use6389
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_7
            %text548
            \node[anchor=south east,line cap=butt,line join=round] (text548) at (0.7029, 10.8631){10};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_8
        %path7554
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.9507, 0.4646) -- (5.6522, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path469
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.9507, 0.4646) -- (7.0553, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path2563
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.7045, 2.2201) -- (3.1997, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path1858
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.7045, 2.2201) -- (4.9189, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path3694
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.9507, 2.2201) -- (3.1997, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path9457
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.9507, 2.2201) -- (1.4429, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path7440
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.6522, 3.9755) -- (4.055, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path5753
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.6522, 3.9755) -- (7.5593, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path1464
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.9507, 0.4646) -- (8.4584, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path7469
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7045, 2.2201) -- (5.6522, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path5340
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9507, 2.2201) -- (4.2491, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path5875
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1968, 2.2201) -- (7.0553, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path1567
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1968, 2.2201) -- (4.2491, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path6930
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.846, 3.9755) -- (8.4584, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path4952
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.846, 3.9755) -- (4.9189, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path5662
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.846, 3.9755) -- (1.4429, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path1089
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6697, 5.7309) -- (4.055, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path7569
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6697, 5.7309) -- (5.8189, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path8715
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6697, 5.7309) -- (7.0553, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path4844
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4584, 5.7309) -- (5.8189, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path6475
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4584, 5.7309) -- (7.5593, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_29
        %path1014
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1997, 5.7309) -- (2.3183, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_30
        %path7441
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1997, 5.7309) -- (4.055, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_31
        %path3635
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.055, 7.4863) -- (4.9503, 9.2417);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_32
        %path3691
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9189, 5.7309) -- (2.3183, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_33
        %path6977
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9189, 5.7309) -- (7.5593, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_34
        %path6894
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6697, 5.7309) -- (4.2491, 3.9755);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_35
        %path4085
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4429, 5.7309) -- (2.3183, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_36
        %path2108
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4429, 5.7309) -- (5.8189, 7.4863);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_37
        %path158
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8189, 7.4863) -- (4.9503, 9.2417);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_38
        %path9009
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5593, 7.4863) -- (4.9503, 9.2417);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_39
        %path7
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3183, 7.4863) -- (4.9503, 9.2417);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_40
        %path5208
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9503, 9.2417) -- (4.9443, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path9086
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.9499, 0.254) -- (0.9499, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path4814
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use7796
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2491, -7.4863)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9312
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.4429, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7907
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.1997, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8796
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9189, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use128
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.3183, -3.9755)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8907
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6522, -7.4863)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4103
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0553, -7.4863)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6129
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6697, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6966
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.055, -3.9755)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8072
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.4584, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7143
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8189, -3.9755)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4593
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5593, -3.9755)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8034
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9502, -2.2201)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6564
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9443, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4147
        \path[draw=black,fill=c006600,line cap=butt,line join=round,shift={(2.846, -7.4863)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3850
        \path[draw=black,fill=c009900,line cap=butt,line join=round,shift={(3.1968, -9.2417)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2822
        \path[draw=black,fill=c00cc00,line cap=butt,line join=round,shift={(4.9507, -9.2417)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9006
        \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(6.7045, -9.2417)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6788
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(4.9507, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_8
        %text9965
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9965) at (4.9507, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text391
        \node[text=white,anchor=south,line cap=butt,line join=round] (text391) at (6.7045, 2.1227){a};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text4483
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4483) at (4.9507, 2.1227){b};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_11
        %text3331
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3331) at (3.1968, 2.1227){c};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_12
        %text5402
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5402) at (2.846, 3.8781){d};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/10_2_16pinningsets.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c006600}{RGB}{0,102,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c009900}{RGB}{0,153,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1255
  \path[draw=cd82626,fill=cd82626] (6.6146, 8.296) circle (0.0529cm);



  %circle3570
  \path[draw=cd82626,fill=cd82626] (10.4951, 8.296) circle (0.0529cm);



  %circle9156
  \path[draw=cd82626,fill=cd82626] (10.4951, 0.5437) circle (0.0529cm);



  %circle9280
  \path[draw=cd82626,fill=cd82626] (4.6743, 0.5437) circle (0.0529cm);



  %circle3363
  \path[draw=cd82626,fill=cd82626] (4.6743, 8.296) circle (0.0529cm);



  %circle5207
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.296) circle (0.0529cm);



  %circle5636
  \path[draw=cd82626,fill=cd82626] (0.7938, 2.4818) circle (0.0529cm);



  %circle7850
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4818) circle (0.0529cm);



  %circle7163
  \path[draw=c2626d8,fill=c2626d8] (2.734, 4.4199) circle (0.0529cm);



  %circle6549
  \path[draw=c2626d8,fill=c2626d8] (2.734, 6.3579) circle (0.0529cm);



  %circle1384
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 6.3579) circle (0.0529cm);



  %circle6675
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 2.4818) circle (0.0529cm);



  %circle5641
  \path[draw=c2626d8,fill=c2626d8] (12.4354, 2.4818) circle (0.0529cm);



  %circle3820
  \path[draw=c2626d8,fill=c2626d8] (12.4354, 4.4199) circle (0.0529cm);



  %line3984
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 8.296) -- (10.4951, 8.296);



  %line6873
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 8.296) -- (10.4951, 0.5437);



  %line3559
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 0.5437) -- (4.6743, 0.5437);



  %line5516
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 0.5437) -- (4.6743, 8.296);



  %line4299
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 8.296) -- (0.7938, 8.296);



  %line5734
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.296) -- (0.7938, 2.4818);



  %line2443
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 2.4818) -- (6.6146, 2.4818);



  %line1099
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4818) -- (6.6146, 8.296);



  %line5783
  \path[draw=c2626d8,line width=0.1588cm] (2.734, 4.4199) -- (2.734, 6.3579);



  %line5101
  \path[draw=c2626d8,line width=0.1588cm] (2.734, 6.3579) -- (8.5549, 6.3579);



  %line1028
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 6.3579) -- (8.5549, 2.4818);



  %line6352
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 2.4818) -- (12.4354, 2.4818);



  %line3963
  \path[draw=c2626d8,line width=0.1588cm] (12.4354, 2.4818) -- (12.4354, 4.4199);



  %line2646
  \path[draw=c2626d8,line width=0.1588cm] (12.4354, 4.4199) -- (2.734, 4.4199);



  %ellipse362
  \path[draw=red,fill=red,line width=0.0cm] (6.8822, 8.0284) ellipse (0.1384cm and 0.1384cm);



  %text1081
  \node[text=white,anchor=south,line width=0.0cm] (text1081) at (6.8822, 7.9375){A};



  %ellipse1044
  \path[draw=lime,fill=lime,line width=0.0cm] (7.1868, 8.0284) ellipse (0.1384cm and 0.1384cm);



  %text8556
  \node[text=white,anchor=south,line width=0.0cm] (text8556) at (7.1868, 7.9375){a};



  %ellipse7855
  \path[draw=c006600,fill=c006600,line width=0.0cm] (7.4913, 8.0284) ellipse (0.1384cm and 0.1384cm);



  %text1879
  \node[text=white,anchor=south,line width=0.0cm] (text1879) at (7.4913, 7.9375){d};



  %circle7735
  \path[draw=lime,fill=lime,line width=0.0cm] (4.9419, 2.2142) circle (0.1384cm);



  %text8675
  \node[text=white,anchor=south,line width=0.0cm] (text8675) at (4.9419, 2.1167){a};



  %circle4858
  \path[draw=red,fill=red,line width=0.0cm] (10.7628, 4.1522) circle (0.1384cm);



  %text1008
  \node[text=white,anchor=south,line width=0.0cm] (text1008) at (10.7628, 4.0481){A};



  %circle3216
  \path[draw=lime,fill=lime,line width=0.0cm] (11.0673, 4.1522) circle (0.1384cm);



  %text9574
  \node[text=white,anchor=south,line width=0.0cm] (text9574) at (11.0673, 4.0481){a};



  %circle6937
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (11.3719, 4.1522) circle (0.1384cm);



  %text8975
  \node[text=white,anchor=south,line width=0.0cm] (text8975) at (11.3719, 4.0481){b};



  %circle6654
  \path[draw=c009900,fill=c009900,line width=0.0cm] (11.6764, 4.1522) circle (0.1384cm);



  %text2121
  \node[text=white,anchor=south,line width=0.0cm] (text2121) at (11.6764, 4.0481){c};



  %circle2911
  \path[draw=c006600,fill=c006600,line width=0.0cm] (11.981, 4.1522) circle (0.1384cm);



  %text3289
  \node[text=white,anchor=south,line width=0.0cm] (text3289) at (11.981, 4.0481){d};



  %ellipse6124
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (8.8225, 4.1522) ellipse (0.1384cm and 0.1384cm);



  %text742
  \node[text=white,anchor=south,line width=0.0cm] (text742) at (8.8225, 4.0481){b};



  %ellipse4577
  \path[draw=c009900,fill=c009900,line width=0.0cm] (9.1271, 4.1522) ellipse (0.1384cm and 0.1384cm);



  %text8618
  \node[text=white,anchor=south,line width=0.0cm] (text8618) at (9.1271, 4.0481){c};



  %ellipse2225
  \path[draw=c006600,fill=c006600,line width=0.0cm] (9.4316, 4.1522) ellipse (0.1384cm and 0.1384cm);



  %text6318
  \node[text=white,anchor=south,line width=0.0cm] (text6318) at (9.4316, 4.0481){d};



  %circle5132
  \path[draw=lime,fill=lime,line width=0.0cm] (1.0614, 8.0284) circle (0.1384cm);



  %text7390
  \node[text=white,anchor=south,line width=0.0cm] (text7390) at (1.0614, 7.9375){a};



  %circle9593
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (1.3659, 8.0284) circle (0.1384cm);



  %text5880
  \node[text=white,anchor=south,line width=0.0cm] (text5880) at (1.3659, 7.9375){b};



  %circle4990
  \path[draw=c006600,fill=c006600,line width=0.0cm] (1.6705, 8.0284) circle (0.1384cm);



  %text52
  \node[text=white,anchor=south,line width=0.0cm] (text52) at (1.6705, 7.9375){d};



  %ellipse6402
  \path[draw=red,fill=red,line width=0.0cm] (3.0017, 6.0903) ellipse (0.1384cm and 0.1384cm);



  %text8270
  \node[text=white,anchor=south,line width=0.0cm] (text8270) at (3.0017, 5.9796){A};



  %circle2823
  \path[draw=lime,fill=lime,line width=0.0cm] (3.3062, 6.0903) circle (0.1384cm);



  %text3723
  \node[text=white,anchor=south,line width=0.0cm] (text3723) at (3.3062, 5.9796){a};



  %circle8058
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (3.6108, 6.0903) circle (0.1384cm);



  %text864
  \node[text=white,anchor=south,line width=0.0cm] (text864) at (3.6108, 5.9796){b};



  %circle6421
  \path[draw=c009900,fill=c009900,line width=0.0cm] (3.9153, 6.0903) circle (0.1384cm);



  %text5626
  \node[text=white,anchor=south,line width=0.0cm] (text5626) at (3.9153, 5.9796){c};



  %circle544
  \path[draw=c006600,fill=c006600,line width=0.0cm] (4.2199, 6.0903) circle (0.1384cm);



  %text617
  \node[text=white,anchor=south,line width=0.0cm] (text617) at (4.2199, 5.9796){d};



  %circle1646
  \path[draw=c006600,fill=c006600,line width=0.0cm] (4.9419, 6.0903) circle (0.1384cm);



  %text2570
  \node[text=white,anchor=south,line width=0.0cm] (text2570) at (4.9419, 5.9796){d};



  %ellipse7636
  \path[draw=red,fill=red,line width=0.0cm] (4.9419, 4.1522) ellipse (0.1384cm and 0.1384cm);



  %text4189
  \node[text=white,anchor=south,line width=0.0cm] (text4189) at (4.9419, 4.0481){A};



  %ellipse2048
  \path[draw=c009900,fill=c009900,line width=0.0cm] (5.2465, 4.1522) ellipse (0.1384cm and 0.1384cm);



  %text7324
  \node[text=white,anchor=south,line width=0.0cm] (text7324) at (5.2465, 4.0481){c};



  %circle3287
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (6.8822, 6.0903) circle (0.1384cm);



  %text6896
  \node[text=white,anchor=south,line width=0.0cm] (text6896) at (6.8822, 5.9796){b};



  %circle4430
  \path[draw=c009900,fill=c009900,line width=0.0cm] (7.1868, 6.0903) circle (0.1384cm);



  %text6527
  \node[text=white,anchor=south,line width=0.0cm] (text6527) at (7.1868, 5.9796){c};




\end{tikzpicture}


==> images/tikz/11_1_97labels_degree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (12.4354, 8.8194) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (12.4354, 2.9986) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (2.734, 2.9986) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (2.734, 6.8792) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (8.5549, 6.8792) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (8.5549, 12.7) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (4.6743, 12.7) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (4.6743, 4.9389) circle (0.0529cm);



  %circle9
  \path[draw=cd82626,fill=cd82626] (10.4951, 4.9389) circle (0.0529cm);



  %circle10
  \path[draw=cd82626,fill=cd82626] (10.4951, 10.7597) circle (0.0529cm);



  %circle11
  \path[draw=cd82626,fill=cd82626] (6.6146, 10.7597) circle (0.0529cm);



  %circle12
  \path[draw=cd82626,fill=cd82626] (6.6146, 1.0583) circle (0.0529cm);



  %circle13
  \path[draw=cd82626,fill=cd82626] (0.7938, 1.0583) circle (0.0529cm);



  %circle14
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.8194) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 8.8194) -- (12.4354, 2.9986);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 2.9986) -- (2.734, 2.9986);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (2.734, 2.9986) -- (2.734, 6.8792);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (2.734, 6.8792) -- (8.5549, 6.8792);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 6.8792) -- (8.5549, 12.7);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 12.7) -- (4.6743, 12.7);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 12.7) -- (4.6743, 4.9389);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 4.9389) -- (10.4951, 4.9389);



  %line22
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 4.9389) -- (10.4951, 10.7597);



  %line23
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 10.7597) -- (6.6146, 10.7597);



  %line24
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 10.7597) -- (6.6146, 1.0583);



  %line25
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 1.0583) -- (0.7938, 1.0583);



  %line26
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 1.0583) -- (0.7938, 8.8194);



  %line27
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.8194) -- (12.4354, 8.8194);



  \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text27
  \node[text=black,line width=0.0cm,anchor=south west] (text27) at (1.0289, 0.0794){$4$};



  %text28
  \node[text=black,line width=0.0cm,anchor=south west] (text28) at (6.8498, 3.9688){$3$};



  %text29
  \node[text=black,line width=0.0cm,anchor=south west] (text29) at (1.0289, 7.8317){$3$};



  %text30
  \node[text=black,line width=0.0cm,anchor=south west] (text30) at (2.9692, 5.9002){$3$};



  %text31
  \node[text=black,line width=0.0cm,anchor=south west] (text31) at (6.8498, 7.8317){$3$};



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (6.8498, 5.9002){$4$};



  %text33
  \node[text=black,line width=0.0cm,anchor=south west] (text33) at (4.9095, 11.721){$3$};



  %text34
  \node[text=black,line width=0.0cm,anchor=south west] (text34) at (6.8498, 9.7896){$3$};



  %text35
  \node[text=black,line width=0.0cm,anchor=south west] (text35) at (8.79, 9.7896){$3$};



  %text36
  \node[text=black,line width=0.0cm,anchor=south west] (text36) at (4.9095, 7.8317){$4$};



  %text37
  \node[text=black,line width=0.0cm,anchor=south west] (text37) at (4.9095, 5.9002){$3$};




\end{tikzpicture}


==> images/tikz/11_1_97lattice.tex <==

\definecolor{caaaaaa}{RGB}{170,170,170}
\definecolor{c555555}{RGB}{85,85,85}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c004600}{RGB}{0,70,0}
\definecolor{c005800}{RGB}{0,88,0}
\definecolor{c006b00}{RGB}{0,107,0}
\definecolor{c00c700}{RGB}{0,199,0}
\definecolor{c00da00}{RGB}{0,218,0}
\definecolor{c007d00}{RGB}{0,125,0}
\definecolor{c009000}{RGB}{0,144,0}
\definecolor{c00a200}{RGB}{0,162,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00ec00}{RGB}{0,236,0}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00b500}{RGB}{0,181,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path2116
      \path[fill=white,line cap=butt,line join=round] (0.0, 0.0) -- (11.9034, 0.0) -- (11.9034, 11.4617) -- (0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path9016
        \path[fill=white,line cap=butt,line join=round] (1.3026, 0.254) -- (11.6494, 0.254) -- (11.6494, 11.2077) -- (1.3026, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g9077
              %use6432
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -7.9878)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text5762
            \node[anchor=south east,line cap=butt,line join=round] (text5762) at (0.7029, 3.3399){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g2370
              %use4619
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -9.4925)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text2512
            \node[anchor=south east,line cap=butt,line join=round] (text2512) at (0.7029, 1.8353){5};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g4114
              %use4950
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -6.4832)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text4841
            \node[anchor=south east,line cap=butt,line join=round] (text4841) at (0.7029, 4.8445){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g8661
              %use6792
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -4.9785)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text4203
            \node[anchor=south east,line cap=butt,line join=round] (text4203) at (0.7029, 6.3492){8};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_5
          \begin{scope}[line cap=butt,line join=round]%% line2d_5
            \begin{scope}[line cap=butt,line join=round]%% g5192
              %use3175
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -3.4739)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_5
            %text7461
            \node[anchor=south east,line cap=butt,line join=round] (text7461) at (0.7029, 7.8538){9};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_6
          \begin{scope}[line cap=butt,line join=round]%% line2d_6
            \begin{scope}[line cap=butt,line join=round]%% g5029
              %use3054
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_6
            %text4836
            \node[anchor=south east,line cap=butt,line join=round] (text4836) at (0.7029, 0.3306){4};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_7
          \begin{scope}[line cap=butt,line join=round]%% line2d_7
            \begin{scope}[line cap=butt,line join=round]%% g53
              %use9108
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -1.9693)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_7
            %text3888
            \node[anchor=south east,line cap=butt,line join=round] (text3888) at (0.7029, 9.3584){10};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_8
          \begin{scope}[line cap=butt,line join=round]%% line2d_8
            \begin{scope}[line cap=butt,line join=round]%% g5517
              %use5852
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_8
            %text3077
            \node[anchor=south east,line cap=butt,line join=round] (text3077) at (0.7029, 10.8631){11};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path6428
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (10.5726, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path7354
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (10.872, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path4943
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (11.1611, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path5834
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (11.4504, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path5144
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (9.7002, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path2802
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (9.9925, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path5203
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1342, 0.4646) -- (10.2793, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path2958
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (7.3607, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path8944
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (4.4352, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path6663
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (4.7261, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path2287
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (5.0204, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path6776
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (5.3065, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path472
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (5.8918, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path2237
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8179, 0.4646) -- (5.6004, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path3046
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2068, 3.4739) -- (8.8228, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path1752
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2068, 3.4739) -- (9.1117, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path28
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2068, 3.4739) -- (9.7002, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path1107
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2068, 3.4739) -- (9.4087, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path7071
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9632, 3.4739) -- (10.5726, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path2992
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9632, 3.4739) -- (4.4352, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_29
        %path8781
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7196, 3.4739) -- (4.1408, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_30
        %path4668
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7196, 3.4739) -- (7.6464, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_31
        %path5273
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7196, 3.4739) -- (4.7261, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_32
        %path4506
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7196, 3.4739) -- (6.186, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_33
        %path734
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.476, 3.4739) -- (10.872, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_34
        %path5910
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.476, 3.4739) -- (3.551, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_35
        %path5556
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.476, 3.4739) -- (7.9392, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_36
        %path7398
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.476, 3.4739) -- (3.8498, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_37
        %path609
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2324, 3.4739) -- (6.7754, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_38
        %path8756
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2324, 3.4739) -- (11.4504, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_39
        %path8614
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2324, 3.4739) -- (2.6785, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_40
        %path7253
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2324, 3.4739) -- (1.5016, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_41
        %path3072
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9888, 3.4739) -- (8.5257, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_42
        %path530
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9888, 3.4739) -- (2.9666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_43
        %path3619
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9888, 3.4739) -- (5.3065, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_44
        %path3903
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9888, 3.4739) -- (1.7962, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_45
        %path6278
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7452, 3.4739) -- (7.0685, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_46
        %path1777
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7452, 3.4739) -- (3.2589, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_47
        %path5730
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7452, 3.4739) -- (5.6004, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_48
        %path4977
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7452, 3.4739) -- (2.0864, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_49
        %path9000
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7002, 4.9786) -- (8.9649, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_50
        %path4332
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7002, 4.9786) -- (10.1325, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_51
        %path4796
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7002, 4.9786) -- (8.6696, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_52
        %path7301
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9925, 4.9786) -- (9.5552, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_53
        %path8855
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9925, 4.9786) -- (8.6696, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_54
        %path937
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2793, 4.9786) -- (8.9649, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_55
        %path1376
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2793, 4.9786) -- (10.4282, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_56
        %path2990
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2555, 6.4832) -- (7.7968, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_57
        %path7947
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2555, 6.4832) -- (8.0913, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_58
        %path6944
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2555, 6.4832) -- (8.3788, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_59
        %path4643
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2555, 6.4832) -- (10.5726, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_60
        %path629
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5033, 7.9878) -- (6.7705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_61
        %path9338
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5033, 7.9878) -- (6.1879, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_62
        %path5360
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.872, 4.9786) -- (9.5552, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_63
        %path4814
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.872, 4.9786) -- (10.1325, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_64
        %path4757
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.872, 4.9786) -- (9.8418, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_65
        %path5721
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.1611, 4.9786) -- (9.8418, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_66
        %path5217
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.1611, 4.9786) -- (10.7171, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_67
        %path8361
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (8.9635, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_68
        %path275
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (9.8416, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_69
        %path2972
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (9.2605, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_70
        %path1663
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.4504, 4.9786) -- (10.4282, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_71
        %path7498
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (11.4504, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_72
        %path649
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.4504, 4.9786) -- (10.7171, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_73
        %path2968
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6747, 7.9878) -- (7.357, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_74
        %path7075
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6747, 7.9878) -- (6.4772, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_75
        %path8355
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5541, 7.9878) -- (7.6503, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_76
        %path4832
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5541, 7.9878) -- (7.0655, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_77
        %path8432
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8228, 4.9786) -- (8.0884, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_78
        %path974
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8228, 4.9786) -- (7.7964, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_79
        %path6276
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8228, 4.9786) -- (8.6696, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_80
        %path9559
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1117, 4.9786) -- (8.9649, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_81
        %path1556
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1117, 4.9786) -- (8.3777, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_82
        %path4811
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1117, 4.9786) -- (7.7964, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_83
        %path3481
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3339, 7.9878) -- (5.8928, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_84
        %path9417
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3339, 7.9878) -- (6.1879, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_85
        %path7116
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1879, 9.4925) -- (6.4809, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_86
        %path274
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5033, 7.9878) -- (7.7964, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_87
        %path9985
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7964, 6.4832) -- (7.2121, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_88
        %path2720
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3339, 7.9878) -- (7.7964, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_89
        %path8927
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8416, 7.9878) -- (7.357, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_90
        %path3752
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8416, 7.9878) -- (7.6503, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_91
        %path6823
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (9.4087, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_92
        %path1097
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4087, 4.9786) -- (8.0884, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_93
        %path8713
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4087, 4.9786) -- (8.3777, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_94
        %path1293
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6257, 7.9878) -- (7.357, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_95
        %path339
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6257, 7.9878) -- (5.8928, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_96
        %path5129
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9202, 7.9878) -- (7.6503, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_97
        %path9469
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9202, 7.9878) -- (5.8928, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_98
        %path6635
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3607, 4.9786) -- (6.0441, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_99
        %path2949
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3607, 4.9786) -- (7.2124, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_100
        %path8786
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7968, 7.9878) -- (6.4772, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_101
        %path5915
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1879, 9.4925) -- (7.7968, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_102
        %path7841
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6464, 4.9786) -- (6.0441, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_103
        %path8445
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7964, 6.4832) -- (7.6464, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_104
        %path83
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6464, 4.9786) -- (6.3302, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_105
        %path2438
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9392, 4.9786) -- (6.6285, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_106
        %path3341
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9392, 4.9786) -- (9.5552, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_107
        %path8224
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9392, 4.9786) -- (6.9159, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_108
        %path5704
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9159, 6.4832) -- (6.0362, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_109
        %path7327
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9159, 6.4832) -- (5.4525, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_110
        %path3227
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6747, 7.9878) -- (6.9159, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_111
        %path3458
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2366, 4.9786) -- (6.6285, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_112
        %path8041
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2366, 4.9786) -- (7.5045, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_113
        %path745
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2366, 4.9786) -- (8.0884, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_114
        %path3040
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2366, 4.9786) -- (6.3302, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_115
        %path8156
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9635, 7.9878) -- (7.357, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_116
        %path7515
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9635, 7.9878) -- (6.7705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_117
        %path5964
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.5257, 4.9786) -- (7.5045, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_118
        %path3211
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9159, 6.4832) -- (8.5257, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_119
        %path4950
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.5257, 4.9786) -- (7.2124, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_120
        %path6482
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (5.8928, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_121
        %path9940
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (5.6036, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_122
        %path1395
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8918, 4.9786) -- (4.2813, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_123
        %path6163
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8918, 4.9786) -- (5.4567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_124
        %path4484
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1879, 9.4925) -- (8.0913, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_125
        %path1778
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0913, 7.9878) -- (7.0655, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_126
        %path8859
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.186, 4.9786) -- (4.2813, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_127
        %path9136
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.186, 4.9786) -- (4.5788, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_128
        %path3240
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7964, 6.4832) -- (6.186, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_129
        %path282
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2605, 7.9878) -- (7.6503, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_130
        %path2841
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2605, 7.9878) -- (6.7705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_131
        %path4956
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1594, 6.4832) -- (4.8682, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_132
        %path4642
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5541, 7.9878) -- (5.1594, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_133
        %path8272
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1594, 6.4832) -- (4.2855, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_134
        %path9009
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4773, 4.9786) -- (4.5788, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_135
        %path1831
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4773, 4.9786) -- (4.8741, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_136
        %path3763
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4773, 4.9786) -- (5.7515, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_137
        %path9948
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4773, 4.9786) -- (8.3777, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_138
        %path9881
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7754, 4.9786) -- (10.4282, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_139
        %path8738
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7754, 4.9786) -- (4.8741, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_140
        %path3244
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1594, 6.4832) -- (6.7754, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_141
        %path4890
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (5.3105, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_142
        %path6180
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (5.8928, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_143
        %path2353
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0685, 4.9786) -- (5.4567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_144
        %path157
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0685, 4.9786) -- (5.7515, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_145
        %path4411
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1594, 6.4832) -- (7.0685, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_146
        %path191
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2555, 6.4832) -- (4.4352, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_147
        %path2609
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7261, 4.9786) -- (4.2813, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_148
        %path5204
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7261, 4.9786) -- (3.7027, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_149
        %path6420
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7261, 4.9786) -- (6.0441, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_150
        %path5542
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4525, 7.9878) -- (6.4772, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_151
        %path3559
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4525, 7.9878) -- (5.6036, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_152
        %path3056
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0204, 4.9786) -- (3.405, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_153
        %path9444
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0204, 4.9786) -- (3.9887, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_154
        %path5716
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7027, 6.4832) -- (3.703, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_155
        %path2073
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (3.7027, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_156
        %path9295
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (3.7027, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_157
        %path2730
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2855, 7.9878) -- (5.3105, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_158
        %path1446
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2855, 7.9878) -- (7.0655, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_159
        %path2454
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7027, 6.4832) -- (5.3065, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_160
        %path9598
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3065, 4.9786) -- (3.405, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_161
        %path7062
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3065, 4.9786) -- (7.2124, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_162
        %path9931
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6004, 4.9786) -- (5.4567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_163
        %path9599
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7027, 6.4832) -- (5.6004, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_164
        %path8182
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6004, 4.9786) -- (3.9887, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_165
        %path6441
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4772, 9.4925) -- (6.4809, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_166
        %path5733
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4772, 9.4925) -- (8.3788, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_167
        %path2121
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3788, 7.9878) -- (7.0655, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_168
        %path1052
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (7.0655, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_169
        %path2034
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1662, 7.9878) -- (6.7705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_170
        %path1624
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1662, 7.9878) -- (5.6036, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_171
        %path3919
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.703, 7.9878) -- (5.3105, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_172
        %path4131
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.703, 7.9878) -- (5.6036, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_173
        %path4542
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.1408, 4.9786) -- (4.5788, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_174
        %path154
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7027, 6.4832) -- (4.1408, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_175
        %path2315
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.1408, 4.9786) -- (6.3302, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_176
        %path4400
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9951, 7.9878) -- (5.3105, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_177
        %path4448
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9951, 7.9878) -- (6.7705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_178
        %path1944
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9159, 6.4832) -- (3.551, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_179
        %path8435
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.551, 4.9786) -- (9.8418, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_180
        %path2222
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.551, 4.9786) -- (3.1118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_181
        %path298
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.8498, 4.9786) -- (6.6285, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_182
        %path7715
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (3.8498, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_183
        %path4774
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.8498, 4.9786) -- (3.1118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_184
        %path4823
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4068, 7.9878) -- (7.6503, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_185
        %path2412
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4068, 7.9878) -- (5.6036, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_186
        %path7718
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3826, 4.9786) -- (3.1118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_187
        %path6316
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3826, 4.9786) -- (2.2354, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_188
        %path4882
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3826, 4.9786) -- (2.5288, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_189
        %path6905
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3826, 4.9786) -- (2.8196, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_190
        %path3855
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6785, 4.9786) -- (10.7171, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_191
        %path1157
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6785, 4.9786) -- (2.2354, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_192
        %path5782
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1594, 6.4832) -- (2.6785, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_193
        %path9820
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9159, 6.4832) -- (2.9666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_194
        %path8512
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9666, 4.9786) -- (3.405, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_195
        %path9080
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9666, 4.9786) -- (2.5288, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_196
        %path431
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2589, 4.9786) -- (3.9887, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_197
        %path1468
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1594, 6.4832) -- (3.2589, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_198
        %path9298
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2589, 4.9786) -- (2.8196, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_199
        %path1008
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1325, 6.4832) -- (1.5016, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_200
        %path3375
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.5016, 4.9786) -- (4.8741, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_201
        %path1244
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.5016, 4.9786) -- (2.2354, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_202
        %path2502
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.7962, 4.9786) -- (7.5045, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_203
        %path3530
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7027, 6.4832) -- (1.7962, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_204
        %path8421
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.7962, 4.9786) -- (2.5288, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_205
        %path1192
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7027, 6.4832) -- (2.0864, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_206
        %path6413
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.0864, 4.9786) -- (5.7515, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_207
        %path7413
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.0864, 4.9786) -- (2.8196, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_208
        %path3191
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1184, 7.9878) -- (7.357, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_209
        %path9170
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1184, 7.9878) -- (5.3105, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_210
        %path6558
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5033, 7.9878) -- (8.6696, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_211
        %path2839
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9635, 7.9878) -- (8.6696, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_212
        %path8250
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5033, 7.9878) -- (8.9649, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_213
        %path5767
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2605, 7.9878) -- (8.9649, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_214
        %path5189
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (7.357, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_215
        %path1160
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (7.6503, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_216
        %path7408
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6747, 7.9878) -- (9.5552, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_217
        %path3276
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9635, 7.9878) -- (9.5552, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_218
        %path7245
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5541, 7.9878) -- (10.4282, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_219
        %path4862
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2605, 7.9878) -- (10.4282, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_220
        %path4521
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (6.7705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_221
        %path9998
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6747, 7.9878) -- (9.8418, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_222
        %path9081
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8416, 7.9878) -- (9.8418, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_223
        %path4339
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5541, 7.9878) -- (10.7171, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_224
        %path8481
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8416, 7.9878) -- (10.7171, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_225
        %path4222
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6257, 7.9878) -- (8.0884, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_226
        %path8486
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9635, 7.9878) -- (8.0884, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_227
        %path9399
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0884, 6.4832) -- (7.2121, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_228
        %path5564
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (5.8928, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_229
        %path7676
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9202, 7.9878) -- (8.3777, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_230
        %path9159
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3777, 6.4832) -- (7.2121, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_231
        %path5124
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2605, 7.9878) -- (8.3777, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_232
        %path622
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7705, 9.4925) -- (7.2121, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_233
        %path942
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8928, 9.4925) -- (7.2121, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_234
        %path351
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (6.0441, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_235
        %path1085
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3339, 7.9878) -- (6.0441, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_236
        %path2347
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4525, 7.9878) -- (7.2124, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_237
        %path5358
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (7.2124, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_238
        %path7005
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (5.6036, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_239
        %path7652
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1662, 7.9878) -- (6.3302, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_240
        %path6061
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (6.3302, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_241
        %path7620
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2121, 7.9878) -- (6.3302, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_242
        %path4268
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1662, 7.9878) -- (6.6285, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_243
        %path3157
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6285, 6.4832) -- (6.0362, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_244
        %path2088
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9635, 7.9878) -- (6.6285, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_245
        %path6296
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.357, 9.4925) -- (6.0362, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_246
        %path9162
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6036, 9.4925) -- (6.0362, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_247
        %path2534
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6257, 7.9878) -- (7.5045, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_248
        %path7627
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0362, 7.9878) -- (7.5045, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_249
        %path712
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7488, 7.9878) -- (7.5045, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_250
        %path6611
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (4.2813, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_251
        %path1194
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3339, 7.9878) -- (4.2813, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_252
        %path257
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (5.4567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_253
        %path8588
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2855, 7.9878) -- (5.4567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_254
        %path7843
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4809, 10.9971) -- (5.3105, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_255
        %path8740
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (4.5788, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_256
        %path4214
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9951, 7.9878) -- (4.5788, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_257
        %path5681
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2121, 7.9878) -- (4.5788, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_258
        %path2710
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6503, 9.4925) -- (4.8682, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_259
        %path2855
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3105, 9.4925) -- (4.8682, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_260
        %path1483
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9951, 7.9878) -- (4.8741, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_261
        %path7449
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8682, 7.9878) -- (4.8741, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_262
        %path2991
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2605, 7.9878) -- (4.8741, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_263
        %path8798
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9202, 7.9878) -- (5.7515, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_264
        %path1852
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5752, 7.9878) -- (5.7515, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_265
        %path7744
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8682, 7.9878) -- (5.7515, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_266
        %path6377
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.703, 7.9878) -- (3.405, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_267
        %path3914
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4525, 7.9878) -- (3.405, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_268
        %path2735
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.703, 7.9878) -- (3.9887, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_269
        %path3414
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2855, 7.9878) -- (3.9887, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_270
        %path8316
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0362, 7.9878) -- (3.1118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_271
        %path7641
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4068, 7.9878) -- (3.1118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_272
        %path6221
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8416, 7.9878) -- (3.1118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_273
        %path1923
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8682, 7.9878) -- (2.2354, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_274
        %path1934
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8416, 7.9878) -- (2.2354, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_275
        %path3268
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1184, 7.9878) -- (2.2354, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_276
        %path8908
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.703, 7.9878) -- (2.5288, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_277
        %path5080
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0362, 7.9878) -- (2.5288, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_278
        %path912
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1184, 7.9878) -- (2.5288, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_279
        %path6697
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.703, 7.9878) -- (2.8196, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_280
        %path319
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4068, 7.9878) -- (2.8196, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_281
        %path3395
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8682, 7.9878) -- (2.8196, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_282
        %path6161
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (7.3607, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_283
        %path7914
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (7.6464, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_284
        %path3720
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (7.9392, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_285
        %path7072
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (8.2366, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_286
        %path1661
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (8.5257, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_287
        %path2536
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (8.8228, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_288
        %path1641
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4607, 1.9693) -- (9.9925, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_289
        %path8278
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (6.4773, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_290
        %path1489
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (6.7754, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_291
        %path4468
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (7.0685, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_292
        %path5326
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (9.1117, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_293
        %path6089
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (5.8918, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_294
        %path4838
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (6.186, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_295
        %path6399
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.4709, 1.9693) -- (10.2793, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_296
        %path6773
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (3.551, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_297
        %path2782
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (11.1611, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_298
        %path7983
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (2.3826, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_299
        %path8808
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (5.0204, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_300
        %path6155
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (2.6785, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_301
        %path2488
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (2.9666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_302
        %path8522
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.4811, 1.9693) -- (3.2589, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_303
        %path3315
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (6.4773, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_304
        %path259
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (4.1408, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_305
        %path4618
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (3.8498, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_306
        %path6247
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (8.2366, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_307
        %path4931
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (2.3826, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_308
        %path1512
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (1.5016, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_309
        %path3687
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (1.7962, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_310
        %path6308
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (2.0864, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_311
        %path1769
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4914, 1.9693) -- (9.4087, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_312
        %path1844
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.9925, 4.9786) -- (7.7968, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_313
        %path6651
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (10.2793, 4.9786) -- (8.0913, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_314
        %path6051
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (11.1611, 4.9786) -- (8.3788, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_315
        %path7482
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.3607, 4.9786) -- (7.7968, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_316
        %path8744
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.8918, 4.9786) -- (8.0913, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_317
        %path1108
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.0204, 4.9786) -- (8.3788, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path7668
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.9499, 0.254) -- (0.9499, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path8455
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use1917
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.5016, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6573
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.7962, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8784
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.0864, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8230
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.3826, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3020
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.6785, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6071
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.2354, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1791
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.9666, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2949
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.5288, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7832
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.1184, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4063
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.2589, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6462
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.8196, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3130
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.551, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8571
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.8498, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5159
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.1118, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4626
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.4068, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2769
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.1408, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3494
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.4352, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9341
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7261, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use888
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.0204, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3915
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3065, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1825
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.405, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2047
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6004, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3253
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.7027, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3442
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9887, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4357
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.703, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5741
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8918, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5663
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.186, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4758
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2813, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6496
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4773, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4820
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5788, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9764
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7754, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5383
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.874, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4493
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9951, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9876
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0685, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6209
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.1594, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7950
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.4567, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6321
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2855, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3123
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.7515, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4987
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5752, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3340
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8682, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9594
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3105, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2681
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.3607, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2254
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.6465, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4657
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.044, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2322
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.9392, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4023
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.2366, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4788
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.3302, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6251
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6285, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5624
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.1662, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use874
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.5258, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7308
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9159, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5394
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2124, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6047
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.4525, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3946
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5045, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4278
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.7488, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3725
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.0362, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7270
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6036, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9866
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.8229, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1923
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.1118, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8067
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7964, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3447
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.3339, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5167
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4087, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5930
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0884, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7160
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6257, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1191
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3777, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2135
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9202, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1253
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2121, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8957
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8928, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use870
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.7002, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3557
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.9925, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1202
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6695, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8605
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.2793, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5204
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9649, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1512
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5033, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5507
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.5726, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6633
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.2555, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7331
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7968, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6345
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0913, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4101
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1879, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3242
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.872, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6145
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.5552, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use841
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.1611, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9587
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3788, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1207
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.8418, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6608
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6747, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use825
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4771, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5900
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.4504, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9993
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.1325, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2287
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9634, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9114
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.4283, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use266
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.2605, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7297
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7705, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use591
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.7171, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3586
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.5541, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6021
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0655, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use682
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.8415, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3077
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.357, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7282
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.6503, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3602
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4809, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4351
        \path[draw=black,fill=c004600,line cap=butt,line join=round,shift={(2.7452, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5454
        \path[draw=black,fill=c005800,line cap=butt,line join=round,shift={(3.9888, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2351
        \path[draw=black,fill=c006b00,line cap=butt,line join=round,shift={(5.2324, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1909
        \path[draw=black,fill=c00c700,line cap=butt,line join=round,shift={(3.4914, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6782
        \path[draw=black,fill=c00da00,line cap=butt,line join=round,shift={(5.4811, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2313
        \path[draw=black,fill=c007d00,line cap=butt,line join=round,shift={(6.476, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8503
        \path[draw=black,fill=c009000,line cap=butt,line join=round,shift={(7.7196, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6751
        \path[draw=black,fill=c00a200,line cap=butt,line join=round,shift={(8.9632, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7852
        \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(4.8179, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4728
        \path[draw=black,fill=c00ec00,line cap=butt,line join=round,shift={(7.4709, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8813
        \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(9.4607, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1875
        \path[draw=black,fill=c00b500,line cap=butt,line join=round,shift={(10.2068, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2715
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(8.1342, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text1441
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1441) at (8.1342, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text3805
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3805) at (10.2068, 3.3766){e};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_11
        %text5013
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5013) at (9.4607, 1.8719){a};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_12
        %text4223
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4223) at (7.4709, 1.8719){b};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_13
        %text1669
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1669) at (4.8179, 0.3673){B};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_14
        %text9329
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9329) at (8.9632, 3.3766){f};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_15
        %text2555
        \node[text=white,anchor=south,line cap=butt,line join=round] (text2555) at (7.7196, 3.3766){g};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_16
        %text1006
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1006) at (6.476, 3.3766){h};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_17
        %text8854
        \node[text=white,anchor=south,line cap=butt,line join=round] (text8854) at (5.4811, 1.8719){c};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_18
        %text3237
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3237) at (3.4914, 1.8719){d};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_19
        %text7324
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7324) at (5.2324, 3.3766){i};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_20
        %text9648
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9648) at (3.9888, 3.3766){j};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_21
        %text7689
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7689) at (2.7452, 3.3766){k};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/11_1_97pindata_clean.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00c700}{RGB}{0,199,0}
\definecolor{c00b500}{RGB}{0,181,0}
\definecolor{c009000}{RGB}{0,144,0}
\definecolor{c007d00}{RGB}{0,125,0}
\definecolor{c005800}{RGB}{0,88,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00da00}{RGB}{0,218,0}
\definecolor{c00a200}{RGB}{0,162,0}
\definecolor{c004600}{RGB}{0,70,0}
\definecolor{c00ec00}{RGB}{0,236,0}
\definecolor{c006b00}{RGB}{0,107,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle7088
  \path[draw=cd82626,fill=cd82626] (12.4354, 8.9517) circle (0.0529cm);



  %circle218
  \path[draw=cd82626,fill=cd82626] (12.4354, 3.1309) circle (0.0529cm);



  %circle5188
  \path[draw=cd82626,fill=cd82626] (2.734, 3.1309) circle (0.0529cm);



  %circle4007
  \path[draw=cd82626,fill=cd82626] (2.734, 7.0115) circle (0.0529cm);



  %circle5155
  \path[draw=cd82626,fill=cd82626] (8.5549, 7.0115) circle (0.0529cm);



  %circle8667
  \path[draw=cd82626,fill=cd82626] (8.5549, 12.8323) circle (0.0529cm);



  %circle8026
  \path[draw=cd82626,fill=cd82626] (4.6743, 12.8323) circle (0.0529cm);



  %circle8793
  \path[draw=cd82626,fill=cd82626] (4.6743, 5.0712) circle (0.0529cm);



  %circle5316
  \path[draw=cd82626,fill=cd82626] (10.4951, 5.0712) circle (0.0529cm);



  %circle2076
  \path[draw=cd82626,fill=cd82626] (10.4951, 10.892) circle (0.0529cm);



  %circle355
  \path[draw=cd82626,fill=cd82626] (6.6146, 10.892) circle (0.0529cm);



  %circle6839
  \path[draw=cd82626,fill=cd82626] (6.6146, 1.1906) circle (0.0529cm);



  %circle8237
  \path[draw=cd82626,fill=cd82626] (0.7938, 1.1906) circle (0.0529cm);



  %circle8103
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.9517) circle (0.0529cm);



  %line3656
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 8.9517) -- (12.4354, 3.1309);



  %line5444
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 3.1309) -- (2.734, 3.1309);



  %line147
  \path[draw=cd82626,line width=0.1588cm] (2.734, 3.1309) -- (2.734, 7.0115);



  %line9313
  \path[draw=cd82626,line width=0.1588cm] (2.734, 7.0115) -- (8.5549, 7.0115);



  %line3633
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 7.0115) -- (8.5549, 12.8323);



  %line4364
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 12.8323) -- (4.6743, 12.8323);



  %line5865
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 12.8323) -- (4.6743, 5.0712);



  %line454
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 5.0712) -- (10.4951, 5.0712);



  %line692
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 5.0712) -- (10.4951, 10.892);



  %line1987
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 10.892) -- (6.6146, 10.892);



  %line9983
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 10.892) -- (6.6146, 1.1906);



  %line6698
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 1.1906) -- (0.7938, 1.1906);



  %line6663
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 1.1906) -- (0.7938, 8.9517);



  %line5498
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.9517) -- (12.4354, 8.9517);



  %ellipse3752
  \path[draw=lime,fill=lime,line width=0.0cm] (1.0617, 0.9227) ellipse (0.1386cm and 0.1386cm);



  %text4871
  \node[text=white,anchor=south,line width=0.0cm] (text4871) at (1.0617, 0.8202){a};



  %ellipse925
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (1.3666, 0.9227) ellipse (0.1386cm and 0.1386cm);



  %text2322
  \node[text=white,anchor=south,line width=0.0cm] (text2322) at (1.3666, 0.8202){d};



  %ellipse7735
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (1.6715, 0.9227) ellipse (0.1386cm and 0.1386cm);



  %text3393
  \node[text=white,anchor=south,line width=0.0cm] (text3393) at (1.6715, 0.8202){e};



  %ellipse5122
  \path[draw=c009000,fill=c009000,line width=0.0cm] (1.9764, 0.9227) ellipse (0.1386cm and 0.1386cm);



  %text8056
  \node[text=white,anchor=south,line width=0.0cm] (text8056) at (1.9764, 0.8202){g};



  %ellipse1950
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (2.2813, 0.9227) ellipse (0.1386cm and 0.1386cm);



  %text1939
  \node[text=white,anchor=south,line width=0.0cm] (text1939) at (2.2813, 0.8202){h};



  %ellipse250
  \path[draw=c005800,fill=c005800,line width=0.0cm] (1.0617, 0.6178) ellipse (0.1386cm and 0.1386cm);



  %text8828
  \node[text=white,anchor=south,line width=0.0cm] (text8828) at (1.0617, 0.5027){j};



  %ellipse4234
  \path[draw=c990000,fill=c990000,line width=0.0cm] (6.8825, 4.8032) ellipse (0.1386cm and 0.1386cm);



  %text8598
  \node[text=white,anchor=south,line width=0.0cm] (text8598) at (6.8825, 4.7096){B};



  %circle4504
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (7.1874, 4.8032) circle (0.1386cm);



  %text8245
  \node[text=white,anchor=south,line width=0.0cm] (text8245) at (7.1874, 4.7096){c};



  %circle2186
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (7.4923, 4.8032) circle (0.1386cm);



  %text4344
  \node[text=white,anchor=south,line width=0.0cm] (text4344) at (7.4923, 4.7096){f};



  %circle7751
  \path[draw=c005800,fill=c005800,line width=0.0cm] (7.7972, 4.8032) circle (0.1386cm);



  %text8110
  \node[text=white,anchor=south,line width=0.0cm] (text8110) at (7.7972, 4.7096){j};



  %circle3282
  \path[draw=c004600,fill=c004600,line width=0.0cm] (8.1021, 4.8032) circle (0.1386cm);



  %text8491
  \node[text=white,anchor=south,line width=0.0cm] (text8491) at (8.1021, 4.7096){k};



  %ellipse5856
  \path[draw=c990000,fill=c990000,line width=0.0cm] (1.0617, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text9325
  \node[text=white,anchor=south,line width=0.0cm] (text9325) at (1.0617, 8.5725){B};



  %ellipse7254
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (1.3666, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text6579
  \node[text=white,anchor=south,line width=0.0cm] (text6579) at (1.3666, 8.5725){b};



  %ellipse2375
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (1.6715, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text3516
  \node[text=white,anchor=south,line width=0.0cm] (text3516) at (1.6715, 8.5725){f};



  %ellipse2389
  \path[draw=c009000,fill=c009000,line width=0.0cm] (1.9764, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text3915
  \node[text=white,anchor=south,line width=0.0cm] (text3915) at (1.9764, 8.5725){g};



  %ellipse1191
  \path[draw=c004600,fill=c004600,line width=0.0cm] (2.2813, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text2531
  \node[text=white,anchor=south,line width=0.0cm] (text2531) at (2.2813, 8.5725){k};



  %ellipse6523
  \path[draw=red,fill=red,line width=0.0cm] (3.002, 6.7435) ellipse (0.1386cm and 0.1386cm);



  %text2438
  \node[text=white,anchor=south,line width=0.0cm] (text2438) at (3.002, 6.641){A};



  %ellipse4276
  \path[draw=lime,fill=lime,line width=0.0cm] (3.3069, 6.7435) ellipse (0.1386cm and 0.1386cm);



  %text885
  \node[text=white,anchor=south,line width=0.0cm] (text885) at (3.3069, 6.641){a};



  %circle8000
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (3.6118, 6.7435) circle (0.1386cm);



  %text9388
  \node[text=white,anchor=south,line width=0.0cm] (text9388) at (3.6118, 6.641){b};



  %circle4251
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (3.9167, 6.7435) circle (0.1386cm);



  %text4323
  \node[text=white,anchor=south,line width=0.0cm] (text4323) at (3.9167, 6.641){c};



  %circle6287
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (4.2216, 6.7435) circle (0.1386cm);



  %text9392
  \node[text=white,anchor=south,line width=0.0cm] (text9392) at (4.2216, 6.641){d};



  %ellipse4489
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (3.002, 6.4386) ellipse (0.1386cm and 0.1386cm);



  %text2738
  \node[text=white,anchor=south,line width=0.0cm] (text2738) at (3.002, 6.3235){e};



  %ellipse5902
  \path[draw=c009000,fill=c009000,line width=0.0cm] (3.3069, 6.4386) ellipse (0.1386cm and 0.1386cm);



  %text6424
  \node[text=white,anchor=south,line width=0.0cm] (text6424) at (3.3069, 6.3235){g};



  %ellipse4683
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (3.6118, 6.4386) ellipse (0.1386cm and 0.1386cm);



  %text7896
  \node[text=white,anchor=south,line width=0.0cm] (text7896) at (3.6118, 6.3235){h};



  %ellipse7176
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (3.9167, 6.4386) ellipse (0.1386cm and 0.1386cm);



  %text5245
  \node[text=white,anchor=south,line width=0.0cm] (text5245) at (3.9167, 6.3235){i};



  %ellipse6807
  \path[draw=c005800,fill=c005800,line width=0.0cm] (4.2216, 6.4386) ellipse (0.1386cm and 0.1386cm);



  %text1320
  \node[text=white,anchor=south,line width=0.0cm] (text1320) at (4.2216, 6.3235){j};



  %ellipse8025
  \path[draw=c004600,fill=c004600,line width=0.0cm] (3.002, 6.1337) ellipse (0.1386cm and 0.1386cm);



  %text1704
  \node[text=white,anchor=south,line width=0.0cm] (text1704) at (3.002, 6.0325){k};



  %circle4517
  \path[draw=red,fill=red,line width=0.0cm] (6.8825, 8.6838) circle (0.1386cm);



  %text9258
  \node[text=white,anchor=south,line width=0.0cm] (text9258) at (6.8825, 8.5725){A};



  %ellipse4722
  \path[draw=lime,fill=lime,line width=0.0cm] (7.1874, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text2862
  \node[text=white,anchor=south,line width=0.0cm] (text2862) at (7.1874, 8.5725){a};



  %ellipse9995
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (7.4923, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text7726
  \node[text=white,anchor=south,line width=0.0cm] (text7726) at (7.4923, 8.5725){e};



  %ellipse2689
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (7.7972, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text3362
  \node[text=white,anchor=south,line width=0.0cm] (text3362) at (7.7972, 8.5725){f};



  %ellipse8585
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (8.1021, 8.6838) ellipse (0.1386cm and 0.1386cm);



  %text4599
  \node[text=white,anchor=south,line width=0.0cm] (text4599) at (8.1021, 8.5725){h};



  %circle6389
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (6.8825, 6.7435) circle (0.1386cm);



  %text6738
  \node[text=white,anchor=south,line width=0.0cm] (text6738) at (6.8825, 6.641){b};



  %ellipse9367
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (7.1874, 6.7435) ellipse (0.1386cm and 0.1386cm);



  %text8415
  \node[text=white,anchor=south,line width=0.0cm] (text8415) at (7.1874, 6.641){d};



  %ellipse5283
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (7.4923, 6.7435) ellipse (0.1386cm and 0.1386cm);



  %text2048
  \node[text=white,anchor=south,line width=0.0cm] (text2048) at (7.4923, 6.641){e};



  %ellipse7482
  \path[draw=c009000,fill=c009000,line width=0.0cm] (7.7972, 6.7435) ellipse (0.1386cm and 0.1386cm);



  %text8460
  \node[text=white,anchor=south,line width=0.0cm] (text8460) at (7.7972, 6.641){g};



  %ellipse3287
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (8.1021, 6.7435) ellipse (0.1386cm and 0.1386cm);



  %text7545
  \node[text=white,anchor=south,line width=0.0cm] (text7545) at (8.1021, 6.641){i};



  %ellipse8444
  \path[draw=c004600,fill=c004600,line width=0.0cm] (6.8825, 6.4386) ellipse (0.1386cm and 0.1386cm);



  %text6213
  \node[text=white,anchor=south,line width=0.0cm] (text6213) at (6.8825, 6.3235){k};



  %ellipse1475
  \path[draw=red,fill=red,line width=0.0cm] (4.9422, 12.5643) ellipse (0.1386cm and 0.1386cm);



  %text8156
  \node[text=white,anchor=south,line width=0.0cm] (text8156) at (4.9422, 12.4619){A};



  %ellipse4606
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (5.2471, 12.5643) ellipse (0.1386cm and 0.1386cm);



  %text5113
  \node[text=white,anchor=south,line width=0.0cm] (text5113) at (5.2471, 12.4619){b};



  %ellipse4147
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (5.5521, 12.5643) ellipse (0.1386cm and 0.1386cm);



  %text9070
  \node[text=white,anchor=south,line width=0.0cm] (text9070) at (5.5521, 12.4619){e};



  %ellipse4409
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (5.857, 12.5643) ellipse (0.1386cm and 0.1386cm);



  %text5146
  \node[text=white,anchor=south,line width=0.0cm] (text5146) at (5.857, 12.4619){f};



  %ellipse3475
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (6.1619, 12.5643) ellipse (0.1386cm and 0.1386cm);



  %text4518
  \node[text=white,anchor=south,line width=0.0cm] (text4518) at (6.1619, 12.4619){i};



  %ellipse3750
  \path[draw=c990000,fill=c990000,line width=0.0cm] (6.8825, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text922
  \node[text=white,anchor=south,line width=0.0cm] (text922) at (6.8825, 10.5304){B};



  %ellipse6914
  \path[draw=lime,fill=lime,line width=0.0cm] (7.1874, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text9641
  \node[text=white,anchor=south,line width=0.0cm] (text9641) at (7.1874, 10.5304){a};



  %ellipse9694
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (7.4923, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text6066
  \node[text=white,anchor=south,line width=0.0cm] (text6066) at (7.4923, 10.5304){b};



  %ellipse130
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (7.7972, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text4553
  \node[text=white,anchor=south,line width=0.0cm] (text4553) at (7.7972, 10.5304){c};



  %ellipse228
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (8.1021, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text3543
  \node[text=white,anchor=south,line width=0.0cm] (text3543) at (8.1021, 10.5304){d};



  %ellipse9461
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (6.8825, 10.3192) ellipse (0.1386cm and 0.1386cm);



  %text377
  \node[text=white,anchor=south,line width=0.0cm] (text377) at (6.8825, 10.2129){e};



  %ellipse1830
  \path[draw=c009000,fill=c009000,line width=0.0cm] (7.1874, 10.3192) ellipse (0.1386cm and 0.1386cm);



  %text8555
  \node[text=white,anchor=south,line width=0.0cm] (text8555) at (7.1874, 10.2129){g};



  %ellipse2002
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (7.4923, 10.3192) ellipse (0.1386cm and 0.1386cm);



  %text7042
  \node[text=white,anchor=south,line width=0.0cm] (text7042) at (7.4923, 10.2129){h};



  %ellipse4342
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (7.7972, 10.3192) ellipse (0.1386cm and 0.1386cm);



  %text5709
  \node[text=white,anchor=south,line width=0.0cm] (text5709) at (7.7972, 10.2129){i};



  %ellipse4354
  \path[draw=c005800,fill=c005800,line width=0.0cm] (8.1021, 10.3192) ellipse (0.1386cm and 0.1386cm);



  %text9814
  \node[text=white,anchor=south,line width=0.0cm] (text9814) at (8.1021, 10.2129){j};



  %circle5620
  \path[draw=c004600,fill=c004600,line width=0.0cm] (6.8825, 10.0143) circle (0.1386cm);



  %text7143
  \node[text=white,anchor=south,line width=0.0cm] (text7143) at (6.8825, 9.9219){k};



  %ellipse1664
  \path[draw=red,fill=red,line width=0.0cm] (8.8228, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text8620
  \node[text=white,anchor=south,line width=0.0cm] (text8620) at (8.8228, 10.5304){A};



  %ellipse592
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (9.1277, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text6173
  \node[text=white,anchor=south,line width=0.0cm] (text6173) at (9.1277, 10.5304){c};



  %ellipse8754
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (9.4326, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text8139
  \node[text=white,anchor=south,line width=0.0cm] (text8139) at (9.4326, 10.5304){f};



  %ellipse9584
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (9.7375, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text9137
  \node[text=white,anchor=south,line width=0.0cm] (text9137) at (9.7375, 10.5304){h};



  %ellipse6087
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (10.0424, 10.6241) ellipse (0.1386cm and 0.1386cm);



  %text2794
  \node[text=white,anchor=south,line width=0.0cm] (text2794) at (10.0424, 10.5304){i};



  %circle9837
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (4.9422, 8.6838) circle (0.1386cm);



  %text8316
  \node[text=white,anchor=south,line width=0.0cm] (text8316) at (4.9422, 8.5725){c};



  %circle8686
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (5.2471, 8.6838) circle (0.1386cm);



  %text2331
  \node[text=white,anchor=south,line width=0.0cm] (text2331) at (5.2471, 8.5725){d};



  %circle4248
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (5.5521, 8.6838) circle (0.1386cm);



  %text4899
  \node[text=white,anchor=south,line width=0.0cm] (text4899) at (5.5521, 8.5725){h};



  %circle9752
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (5.857, 8.6838) circle (0.1386cm);



  %text9760
  \node[text=white,anchor=south,line width=0.0cm] (text9760) at (5.857, 8.5725){i};



  %circle1588
  \path[draw=c005800,fill=c005800,line width=0.0cm] (6.1619, 8.6838) circle (0.1386cm);



  %text5381
  \node[text=white,anchor=south,line width=0.0cm] (text5381) at (6.1619, 8.5725){j};



  %circle9252
  \path[draw=c004600,fill=c004600,line width=0.0cm] (4.9422, 8.3789) circle (0.1386cm);



  %text5341
  \node[text=white,anchor=south,line width=0.0cm] (text5341) at (4.9422, 8.2815){k};



  %circle6818
  \path[draw=c990000,fill=c990000,line width=0.0cm] (4.9422, 6.7435) circle (0.1386cm);



  %text7720
  \node[text=white,anchor=south,line width=0.0cm] (text7720) at (4.9422, 6.641){B};



  %circle9876
  \path[draw=lime,fill=lime,line width=0.0cm] (5.2471, 6.7435) circle (0.1386cm);



  %text4854
  \node[text=white,anchor=south,line width=0.0cm] (text4854) at (5.2471, 6.641){a};



  %circle7209
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (5.5521, 6.7435) circle (0.1386cm);



  %text1680
  \node[text=white,anchor=south,line width=0.0cm] (text1680) at (5.5521, 6.641){f};



  %circle5065
  \path[draw=c009000,fill=c009000,line width=0.0cm] (5.857, 6.7435) circle (0.1386cm);



  %text3479
  \node[text=white,anchor=south,line width=0.0cm] (text3479) at (5.857, 6.641){g};



  %circle9297
  \path[draw=c005800,fill=c005800,line width=0.0cm] (6.1619, 6.7435) circle (0.1386cm);



  %text9887
  \node[text=white,anchor=south,line width=0.0cm] (text9887) at (6.1619, 6.641){j};




\end{tikzpicture}


==> images/tikz/11_1_97pindata_with_highlighted_bigons.tex <==

\definecolor{cff8400}{RGB}{255,132,0}
\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00c700}{RGB}{0,199,0}
\definecolor{c00b500}{RGB}{0,181,0}
\definecolor{c009000}{RGB}{0,144,0}
\definecolor{c007d00}{RGB}{0,125,0}
\definecolor{c005800}{RGB}{0,88,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00da00}{RGB}{0,218,0}
\definecolor{c00a200}{RGB}{0,162,0}
\definecolor{c004600}{RGB}{0,70,0}
\definecolor{c00ec00}{RGB}{0,236,0}
\definecolor{c006b00}{RGB}{0,107,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %rect110
  \path[fill=blue,opacity=0.25,even odd rule,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,dash pattern=on 0.0794cm off 0.0265cm] (0.7375, 14.6317).. controls (-0.8886, 12.9987) and (0.7375, 10.0226) .. (0.7375, 7.7181).. controls (0.7375, 5.4224) and (-0.8858, 2.4543) .. (0.7375, 0.8309).. controls (2.2202, -0.6517) and (4.9311, 0.8309) .. (7.0279, 0.8309).. controls (9.1248, 0.8309) and (11.8357, -0.6517) .. (13.3184, 0.8309).. controls (14.948, 2.4605) and (13.3184, 5.44) .. (13.3184, 7.7446).. controls (13.3184, 10.0491) and (14.948, 13.0286) .. (13.3184, 14.6582).. controls (11.8357, 16.1408) and (9.1248, 14.6626) .. (7.0279, 14.6582).. controls (4.9311, 14.6538) and (2.217, 16.1175) .. (0.7375, 14.6317) -- cycle(5.081, 14.1951) -- (8.9616, 14.1951) -- (8.9616, 8.3743) -- (7.0213, 8.3743) -- (7.0213, 2.5535) -- (1.2005, 2.5535) -- (1.2005, 10.3146) -- (5.081, 10.3146) -- cycle;



  %path107
  \path[draw=black,fill=cff8400,opacity=0.25,line cap=butt,line join=miter,line width=0.0265cm] (5.0811, 8.3743) -- (3.1408, 8.3743) -- (3.1408, 4.4938) -- (12.8422, 4.4938) -- (12.8422, 10.3146) -- (10.9019, 10.3146) -- (10.9019, 6.434) -- (5.0811, 6.434) -- cycle;



  %circle1
  \path[draw=cd82626,fill=cd82626] (12.8422, 10.3146) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (12.8422, 4.4938) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (3.1408, 4.4938) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (3.1408, 8.3743) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (8.9616, 8.3743) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (8.9616, 14.1951) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (5.0811, 14.1951) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (5.0811, 6.434) circle (0.0529cm);



  %circle9
  \path[draw=cd82626,fill=cd82626] (10.9019, 6.434) circle (0.0529cm);



  %circle10
  \path[draw=cd82626,fill=cd82626] (10.9019, 12.2549) circle (0.0529cm);



  %circle11
  \path[draw=cd82626,fill=cd82626] (7.0213, 12.2549) circle (0.0529cm);



  %circle12
  \path[draw=cd82626,fill=cd82626] (7.0213, 2.5535) circle (0.0529cm);



  %circle13
  \path[draw=cd82626,fill=cd82626] (1.2005, 2.5535) circle (0.0529cm);



  %circle14
  \path[draw=cd82626,fill=cd82626] (1.2005, 10.3146) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (12.8422, 10.3146) -- (12.8422, 4.4938);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (12.8422, 4.4938) -- (3.1408, 4.4938);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (3.1408, 4.4938) -- (3.1408, 8.3743);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (3.1408, 8.3743) -- (8.9616, 8.3743);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (8.9616, 8.3743) -- (8.9616, 14.1951);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (8.9616, 14.1951) -- (5.0811, 14.1951);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (5.0811, 14.1951) -- (5.0811, 6.434);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (5.0811, 6.434) -- (10.9019, 6.434);



  %line22
  \path[draw=cd82626,line width=0.1588cm] (10.9019, 6.434) -- (10.9019, 12.2549);



  %line23
  \path[draw=cd82626,line width=0.1588cm] (10.9019, 12.2549) -- (7.0213, 12.2549);



  %line24
  \path[draw=cd82626,line width=0.1588cm] (7.0213, 12.2549) -- (7.0213, 2.5535);



  %line25
  \path[draw=cd82626,line width=0.1588cm] (7.0213, 2.5535) -- (1.2005, 2.5535);



  %line26
  \path[draw=cd82626,line width=0.1588cm] (1.2005, 2.5535) -- (1.2005, 10.3146);



  %line27
  \path[draw=cd82626,line width=0.1588cm] (1.2005, 10.3146) -- (12.8422, 10.3146);



  \tikzstyle{every node}=[font=\fontsize{9}{9}\selectfont]
%text27
  \path[fill,line width=0.0cm] (1.5242, 2.0508) -- (1.4565, 2.0508) -- (1.4565, 2.3062) .. controls (1.4317, 2.283) and (1.4025, 2.2659) .. (1.3689, 2.2548) -- (1.3689, 2.3163) .. controls (1.3866, 2.3221) and (1.4058, 2.333) .. (1.4266, 2.3491) .. controls (1.4473, 2.3653) and (1.4615, 2.3842) .. (1.4692, 2.4058) -- (1.5242, 2.4058) -- cycle(1.7717, 2.0508) -- (1.7039, 2.0508) -- (1.7039, 2.3062) .. controls (1.6791, 2.283) and (1.6499, 2.2659) .. (1.6163, 2.2548) -- (1.6163, 2.3163) .. controls (1.634, 2.3221) and (1.6532, 2.333) .. (1.674, 2.3491) .. controls (1.6947, 2.3653) and (1.709, 2.3842) .. (1.7167, 2.4058) -- (1.7717, 2.4058) -- cycle;



  %ellipse27
  \path[draw=lime,fill=lime,line width=0.0cm] (1.4684, 1.7858) circle (0.1386cm);



  %text28
  \node[text=white,anchor=south,line width=0.0cm] (text28) at (1.4684, 1.6804){a};



  %ellipse28
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (1.7733, 1.7858) circle (0.1386cm);



  %text29
  \node[text=white,anchor=south,line width=0.0cm] (text29) at (1.7733, 1.6804){d};



  %ellipse29
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (2.0782, 1.7858) circle (0.1386cm);



  %text30
  \node[text=white,anchor=south,line width=0.0cm] (text30) at (2.0782, 1.6804){e};



  %ellipse30
  \path[draw=c009000,fill=c009000,line width=0.0cm] (2.3831, 1.7858) circle (0.1386cm);



  %text31
  \node[text=white,anchor=south,line width=0.0cm] (text31) at (2.3831, 1.6804){g};



  %ellipse31
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (2.688, 1.7858) circle (0.1386cm);



  %text32
  \node[text=white,anchor=south,line width=0.0cm] (text32) at (2.688, 1.6804){h};



  %ellipse32
  \path[draw=c005800,fill=c005800,line width=0.0cm] (1.4684, 1.4809) circle (0.1386cm);



  %text33
  \node[text=white,anchor=south,line width=0.0cm] (text33) at (1.4684, 1.3893){j};



  %text34
  \path[fill,line width=0.0cm] (7.3451, 5.9401) -- (7.2773, 5.9401) -- (7.2773, 6.1955) .. controls (7.2525, 6.1724) and (7.2234, 6.1553) .. (7.1898, 6.1442) -- (7.1898, 6.2057) .. controls (7.2074, 6.2114) and (7.2266, 6.2224) .. (7.2474, 6.2385) .. controls (7.2681, 6.2547) and (7.2824, 6.2736) .. (7.2901, 6.2951) -- (7.3451, 6.2951) -- cycle(7.5609, 6.2951) .. controls (7.5951, 6.2951) and (7.6219, 6.2829) .. (7.6412, 6.2585) .. controls (7.6642, 6.2295) and (7.6757, 6.1815) .. (7.6757, 6.1145) .. controls (7.6757, 6.0476) and (7.6641, 5.9996) .. (7.641, 5.9703) .. controls (7.6218, 5.9462) and (7.5951, 5.9341) .. (7.5609, 5.9341) .. controls (7.5265, 5.9341) and (7.4988, 5.9473) .. (7.4777, 5.9737) .. controls (7.4566, 6.0002) and (7.4461, 6.0474) .. (7.4461, 6.1152) .. controls (7.4461, 6.1818) and (7.4577, 6.2297) .. (7.4808, 6.259) .. controls (7.5, 6.2831) and (7.5266, 6.2951) .. (7.5609, 6.2951) -- cycle(7.5609, 6.2389) .. controls (7.5527, 6.2389) and (7.5454, 6.2363) .. (7.5389, 6.231) .. controls (7.5325, 6.2258) and (7.5275, 6.2165) .. (7.524, 6.203) .. controls (7.5193, 6.1855) and (7.517, 6.156) .. (7.517, 6.1145) .. controls (7.517, 6.073) and (7.5191, 6.0445) .. (7.5233, 6.0289) .. controls (7.5275, 6.0135) and (7.5327, 6.0032) .. (7.5389, 5.998) .. controls (7.5454, 5.9929) and (7.5527, 5.9903) .. (7.5609, 5.9903) .. controls (7.5691, 5.9903) and (7.5764, 5.9929) .. (7.5828, 5.998) .. controls (7.5893, 6.0033) and (7.5943, 6.0127) .. (7.5978, 6.0262) .. controls (7.6025, 6.0436) and (7.6048, 6.073) .. (7.6048, 6.1145) .. controls (7.6048, 6.156) and (7.6027, 6.1844) .. (7.5985, 6.1999) .. controls (7.5943, 6.2155) and (7.589, 6.2258) .. (7.5826, 6.231) .. controls (7.5763, 6.2363) and (7.5691, 6.2389) .. (7.5609, 6.2389) -- cycle;



  %ellipse34
  \path[draw=c990000,fill=c990000,line width=0.0cm] (7.2893, 5.6663) circle (0.1386cm);



  %text35
  \node[text=white,anchor=south,line width=0.0cm] (text35) at (7.2893, 5.5697){B};



  %circle35
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (7.5942, 5.6663) circle (0.1386cm);



  %text36
  \node[text=white,anchor=south,line width=0.0cm] (text36) at (7.5942, 5.5697){c};



  %circle36
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (7.8991, 5.6663) circle (0.1386cm);



  %text37
  \node[text=white,anchor=south,line width=0.0cm] (text37) at (7.8991, 5.5697){f};



  %circle37
  \path[draw=c005800,fill=c005800,line width=0.0cm] (8.204, 5.6663) circle (0.1386cm);



  %text38
  \node[text=white,anchor=south,line width=0.0cm] (text38) at (8.204, 5.5697){j};



  %circle38
  \path[draw=c004600,fill=c004600,line width=0.0cm] (8.5089, 5.6663) circle (0.1386cm);



  %text39
  \node[text=white,anchor=south,line width=0.0cm] (text39) at (8.5089, 5.5697){k};



  %text40
  \path[fill,line width=0.0cm] (1.3484, 9.8969) -- (1.414, 9.9048) .. controls (1.4161, 9.8881) and (1.4217, 9.8753) .. (1.4309, 9.8665) .. controls (1.4401, 9.8576) and (1.4512, 9.8532) .. (1.4642, 9.8532) .. controls (1.4782, 9.8532) and (1.4899, 9.8585) .. (1.4994, 9.8691) .. controls (1.509, 9.8798) and (1.5139, 9.8941) .. (1.5139, 9.9121) .. controls (1.5139, 9.9291) and (1.5093, 9.9426) .. (1.5001, 9.9526) .. controls (1.4909, 9.9625) and (1.4798, 9.9675) .. (1.4666, 9.9675) .. controls (1.4579, 9.9675) and (1.4475, 9.9658) .. (1.4355, 9.9625) -- (1.443, 10.0177) .. controls (1.4613, 10.0172) and (1.4753, 10.0212) .. (1.4849, 10.0295) .. controls (1.4946, 10.038) and (1.4994, 10.0493) .. (1.4994, 10.0633) .. controls (1.4994, 10.0752) and (1.4958, 10.0847) .. (1.4888, 10.0917) .. controls (1.4817, 10.0988) and (1.4723, 10.1023) .. (1.4606, 10.1023) .. controls (1.449, 10.1023) and (1.4391, 10.0983) .. (1.4309, 10.0903) .. controls (1.4227, 10.0822) and (1.4177, 10.0705) .. (1.4159, 10.0551) -- (1.3535, 10.0657) .. controls (1.3578, 10.0871) and (1.3643, 10.1041) .. (1.373, 10.1168) .. controls (1.3819, 10.1297) and (1.3941, 10.1397) .. (1.4097, 10.147) .. controls (1.4254, 10.1543) and (1.443, 10.158) .. (1.4625, 10.158) .. controls (1.4958, 10.158) and (1.5225, 10.1474) .. (1.5426, 10.1262) .. controls (1.5591, 10.1089) and (1.5674, 10.0892) .. (1.5674, 10.0674) .. controls (1.5674, 10.0363) and (1.5504, 10.0116) .. (1.5165, 9.9931) .. controls (1.5368, 9.9888) and (1.5529, 9.979) .. (1.565, 9.9639) .. controls (1.5772, 9.9488) and (1.5833, 9.9306) .. (1.5833, 9.9092) .. controls (1.5833, 9.8781) and (1.572, 9.8517) .. (1.5493, 9.8298) .. controls (1.5266, 9.808) and (1.4984, 9.797) .. (1.4647, 9.797) .. controls (1.4327, 9.797) and (1.4061, 9.8062) .. (1.3851, 9.8245) .. controls (1.364, 9.843) and (1.3518, 9.8671) .. (1.3484, 9.8969) -- cycle;



  %ellipse40
  \path[draw=c990000,fill=c990000,line width=0.0cm] (1.4684, 9.5469) circle (0.1386cm);



  %text41
  \node[text=white,anchor=south,line width=0.0cm] (text41) at (1.4684, 9.4326){B};



  %ellipse41
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (1.7733, 9.5469) circle (0.1386cm);



  %text42
  \node[text=white,anchor=south,line width=0.0cm] (text42) at (1.7733, 9.4326){b};



  %ellipse42
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (2.0782, 9.5469) circle (0.1386cm);



  %text43
  \node[text=white,anchor=south,line width=0.0cm] (text43) at (2.0782, 9.4326){f};



  %ellipse43
  \path[draw=c009000,fill=c009000,line width=0.0cm] (2.3831, 9.5469) circle (0.1386cm);



  %text44
  \node[text=white,anchor=south,line width=0.0cm] (text44) at (2.3831, 9.4326){g};



  %ellipse44
  \path[draw=c004600,fill=c004600,line width=0.0cm] (2.688, 9.5469) circle (0.1386cm);



  %text45
  \node[text=white,anchor=south,line width=0.0cm] (text45) at (2.688, 9.4326){k};



  %text46
  \path[fill,line width=0.0cm] (3.52, 7.9345) -- (3.52, 7.8716) -- (3.2824, 7.8716) .. controls (3.285, 7.8954) and (3.2927, 7.9179) .. (3.3056, 7.9391) .. controls (3.3184, 7.9605) and (3.3438, 7.9888) .. (3.3818, 8.024) .. controls (3.4123, 8.0525) and (3.4311, 8.0718) .. (3.438, 8.0819) .. controls (3.4473, 8.0959) and (3.452, 8.1097) .. (3.452, 8.1234) .. controls (3.452, 8.1385) and (3.4479, 8.1501) .. (3.4397, 8.1581) .. controls (3.4316, 8.1663) and (3.4205, 8.1704) .. (3.4061, 8.1704) .. controls (3.392, 8.1704) and (3.3807, 8.1661) .. (3.3724, 8.1576) .. controls (3.364, 8.1491) and (3.3592, 8.1349) .. (3.3579, 8.1152) -- (3.2904, 8.1219) .. controls (3.2944, 8.1592) and (3.307, 8.186) .. (3.3282, 8.2022) .. controls (3.3495, 8.2185) and (3.376, 8.2266) .. (3.4078, 8.2266) .. controls (3.4427, 8.2266) and (3.4701, 8.2172) .. (3.4901, 8.1984) .. controls (3.51, 8.1796) and (3.52, 8.1562) .. (3.52, 8.1282) .. controls (3.52, 8.1123) and (3.5171, 8.0971) .. (3.5113, 8.0826) .. controls (3.5057, 8.0683) and (3.4967, 8.0533) .. (3.4843, 8.0375) .. controls (3.4761, 8.0271) and (3.4613, 8.012) .. (3.4399, 7.9924) .. controls (3.4185, 7.9728) and (3.4049, 7.9598) .. (3.3991, 7.9534) .. controls (3.3935, 7.9469) and (3.3889, 7.9407) .. (3.3854, 7.9345) -- cycle;



  %ellipse46
  \path[draw=red,fill=red,line width=0.0cm] (3.4087, 7.6066) circle (0.1386cm);



  %text47
  \node[text=white,anchor=south,line width=0.0cm] (text47) at (3.4087, 7.5012){A};



  %ellipse47
  \path[draw=lime,fill=lime,line width=0.0cm] (3.7136, 7.6066) circle (0.1386cm);



  %text48
  \node[text=white,anchor=south,line width=0.0cm] (text48) at (3.7136, 7.5012){a};



  %ellipse48
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (4.0185, 7.6066) circle (0.1386cm);



  %text49
  \node[text=white,anchor=south,line width=0.0cm] (text49) at (4.0185, 7.5012){b};



  %ellipse49
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (4.3234, 7.6066) circle (0.1386cm);



  %text50
  \node[text=white,anchor=south,line width=0.0cm] (text50) at (4.3234, 7.5012){c};



  %ellipse50
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (4.6283, 7.6066) circle (0.1386cm);



  %text51
  \node[text=white,anchor=south,line width=0.0cm] (text51) at (4.6283, 7.5012){d};



  %ellipse51
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (3.4087, 7.3017) circle (0.1386cm);



  %text52
  \node[text=white,anchor=south,line width=0.0cm] (text52) at (3.4087, 7.2101){e};



  %ellipse52
  \path[draw=c009000,fill=c009000,line width=0.0cm] (3.7136, 7.3017) circle (0.1386cm);



  %text53
  \node[text=white,anchor=south,line width=0.0cm] (text53) at (3.7136, 7.2101){g};



  %ellipse53
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (4.0185, 7.3017) circle (0.1386cm);



  %text54
  \node[text=white,anchor=south,line width=0.0cm] (text54) at (4.0185, 7.2101){h};



  %ellipse54
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (4.3234, 7.3017) circle (0.1386cm);



  %text55
  \node[text=white,anchor=south,line width=0.0cm] (text55) at (4.3234, 7.2101){i};



  %ellipse55
  \path[draw=c005800,fill=c005800,line width=0.0cm] (4.6283, 7.3017) circle (0.1386cm);



  %text56
  \node[text=white,anchor=south,line width=0.0cm] (text56) at (4.6283, 7.2101){j};



  %ellipse56
  \path[draw=c004600,fill=c004600,line width=0.0cm] (3.4087, 6.9968) circle (0.1386cm);



  %text57
  \node[text=white,anchor=south,line width=0.0cm] (text57) at (3.4087, 6.8926){k};



  %text58
  \path[fill,line width=0.0cm] (7.1717, 10.0888) -- (7.1717, 10.1518) -- (7.4034, 10.1518) -- (7.4034, 10.1026) .. controls (7.3843, 10.0838) and (7.3648, 10.0568) .. (7.3451, 10.0216) .. controls (7.3253, 9.9863) and (7.3102, 9.9489) .. (7.2997, 9.9092) .. controls (7.2894, 9.8696) and (7.2844, 9.8343) .. (7.2845, 9.8031) -- (7.2192, 9.8031) .. controls (7.2203, 9.8519) and (7.2303, 9.9018) .. (7.2493, 9.9526) .. controls (7.2684, 10.0034) and (7.2939, 10.0488) .. (7.3258, 10.0888) -- cycle;



  %circle58
  \path[draw=red,fill=red,line width=0.0cm] (7.2893, 9.5469) circle (0.1386cm);



  %text59
  \node[text=white,anchor=south,line width=0.0cm] (text59) at (7.2893, 9.4326){A};



  %ellipse59
  \path[draw=lime,fill=lime,line width=0.0cm] (7.5942, 9.5469) circle (0.1386cm);



  %text60
  \node[text=white,anchor=south,line width=0.0cm] (text60) at (7.5942, 9.4326){a};



  %ellipse60
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (7.8991, 9.5469) circle (0.1386cm);



  %text61
  \node[text=white,anchor=south,line width=0.0cm] (text61) at (7.8991, 9.4326){e};



  %ellipse61
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (8.204, 9.5469) circle (0.1386cm);



  %text62
  \node[text=white,anchor=south,line width=0.0cm] (text62) at (8.204, 9.4326){f};



  %ellipse62
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (8.5089, 9.5469) circle (0.1386cm);



  %text63
  \node[text=white,anchor=south,line width=0.0cm] (text63) at (8.5089, 9.4326){h};



  %text64
  \path[fill,line width=0.0cm] (7.1731, 7.9534) -- (7.2387, 7.9606) .. controls (7.2403, 7.9472) and (7.2445, 7.9374) .. (7.2512, 7.9309) .. controls (7.258, 7.9245) and (7.2669, 7.9213) .. (7.278, 7.9213) .. controls (7.292, 7.9213) and (7.3039, 7.9277) .. (7.3137, 7.9406) .. controls (7.3235, 7.9534) and (7.3298, 7.9801) .. (7.3325, 8.0206) .. controls (7.3155, 8.0009) and (7.2942, 7.991) .. (7.2686, 7.991) .. controls (7.2408, 7.991) and (7.2168, 8.0017) .. (7.1965, 8.0231) .. controls (7.1764, 8.0446) and (7.1664, 8.0726) .. (7.1664, 8.107) .. controls (7.1664, 8.1428) and (7.177, 8.1717) .. (7.1982, 8.1936) .. controls (7.2196, 8.2156) and (7.2467, 8.2266) .. (7.2797, 8.2266) .. controls (7.3156, 8.2266) and (7.345, 8.2127) .. (7.368, 8.1849) .. controls (7.391, 8.1572) and (7.4025, 8.1116) .. (7.4025, 8.0481) .. controls (7.4025, 7.9835) and (7.3905, 7.9369) .. (7.3665, 7.9083) .. controls (7.3426, 7.8796) and (7.3114, 7.8653) .. (7.273, 7.8653) .. controls (7.2453, 7.8653) and (7.223, 7.8727) .. (7.2059, 7.8873) .. controls (7.1889, 7.9021) and (7.1779, 7.9241) .. (7.1731, 7.9534) -- cycle(7.3265, 8.1014) .. controls (7.3265, 8.1233) and (7.3214, 8.1403) .. (7.3113, 8.1523) .. controls (7.3013, 8.1644) and (7.2898, 8.1704) .. (7.2766, 8.1704) .. controls (7.264, 8.1704) and (7.2536, 8.1654) .. (7.2452, 8.1554) .. controls (7.237, 8.1456) and (7.2329, 8.1295) .. (7.2329, 8.107) .. controls (7.2329, 8.0841) and (7.2374, 8.0673) .. (7.2464, 8.0566) .. controls (7.2554, 8.046) and (7.2667, 8.0407) .. (7.2802, 8.0407) .. controls (7.2932, 8.0407) and (7.3041, 8.0458) .. (7.313, 8.0561) .. controls (7.322, 8.0664) and (7.3265, 8.0815) .. (7.3265, 8.1014) -- cycle;



  %ellipse64
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (7.2893, 7.6066) circle (0.1386cm);



  %text65
  \node[text=white,anchor=south,line width=0.0cm] (text65) at (7.2893, 7.5012){b};



  %circle65
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (7.5942, 7.6066) circle (0.1386cm);



  %text66
  \node[text=white,anchor=south,line width=0.0cm] (text66) at (7.5942, 7.5012){d};



  %circle66
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (7.8991, 7.6066) circle (0.1386cm);



  %text67
  \node[text=white,anchor=south,line width=0.0cm] (text67) at (7.8991, 7.5012){e};



  %circle67
  \path[draw=c009000,fill=c009000,line width=0.0cm] (8.204, 7.6066) circle (0.1386cm);



  %text68
  \node[text=white,anchor=south,line width=0.0cm] (text68) at (8.204, 7.5012){g};



  %circle68
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (8.5089, 7.6066) circle (0.1386cm);



  %text69
  \node[text=white,anchor=south,line width=0.0cm] (text69) at (8.5089, 7.5012){i};



  %ellipse69
  \path[draw=c004600,fill=c004600,line width=0.0cm] (7.2893, 7.3017) circle (0.1386cm);



  %text70
  \node[text=white,anchor=south,line width=0.0cm] (text70) at (7.2893, 7.2101){k};



  %text71
  \path[fill,line width=0.0cm] (5.3643, 13.6924) -- (5.3643, 13.7636) -- (5.2196, 13.7636) -- (5.2196, 13.8229) -- (5.3729, 14.0474) -- (5.4299, 14.0474) -- (5.4299, 13.8231) -- (5.4738, 13.8231) -- (5.4738, 13.7636) -- (5.4299, 13.7636) -- (5.4299, 13.6924) -- cycle(5.3643, 13.8231) -- (5.3643, 13.944) -- (5.283, 13.8231) -- cycle;



  %ellipse71
  \path[draw=red,fill=red,line width=0.0cm] (5.349, 13.4274) circle (0.1386cm);



  %text72
  \node[text=white,anchor=south,line width=0.0cm] (text72) at (5.349, 13.322){A};



  %ellipse72
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (5.6539, 13.4274) circle (0.1386cm);



  %text73
  \node[text=white,anchor=south,line width=0.0cm] (text73) at (5.6539, 13.322){b};



  %ellipse73
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (5.9588, 13.4274) circle (0.1386cm);



  %text74
  \node[text=white,anchor=south,line width=0.0cm] (text74) at (5.9588, 13.322){e};



  %ellipse74
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (6.2637, 13.4274) circle (0.1386cm);



  %text75
  \node[text=white,anchor=south,line width=0.0cm] (text75) at (6.2637, 13.322){f};



  %ellipse75
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (6.5686, 13.4274) circle (0.1386cm);



  %text76
  \node[text=white,anchor=south,line width=0.0cm] (text76) at (6.5686, 13.322){i};



  %text77
  \path[fill,line width=0.0cm] (7.4012, 12.0279) -- (7.3357, 12.0207) .. controls (7.334, 12.0342) and (7.3299, 12.0442) .. (7.3231, 12.0506) .. controls (7.3164, 12.057) and (7.3076, 12.0603) .. (7.2968, 12.0603) .. controls (7.2825, 12.0603) and (7.2704, 12.0538) .. (7.2604, 12.041) .. controls (7.2506, 12.0281) and (7.2444, 12.0013) .. (7.2418, 11.9607) .. controls (7.2587, 11.9806) and (7.2797, 11.9906) .. (7.3048, 11.9906) .. controls (7.3331, 11.9906) and (7.3573, 11.9798) .. (7.3774, 11.9582) .. controls (7.3976, 11.9367) and (7.4078, 11.9089) .. (7.4078, 11.8748) .. controls (7.4078, 11.8386) and (7.3971, 11.8096) .. (7.3759, 11.7877) .. controls (7.3547, 11.7659) and (7.3275, 11.755) .. (7.2942, 11.755) .. controls (7.2585, 11.755) and (7.2291, 11.7688) .. (7.2062, 11.7964) .. controls (7.1832, 11.8242) and (7.1717, 11.8697) .. (7.1717, 11.9329) .. controls (7.1717, 11.9977) and (7.1836, 12.0444) .. (7.2076, 12.073) .. controls (7.2316, 12.1017) and (7.2627, 12.116) .. (7.3009, 12.116) .. controls (7.3278, 12.116) and (7.35, 12.1084) .. (7.3675, 12.0933) .. controls (7.3852, 12.0783) and (7.3964, 12.0566) .. (7.4012, 12.0279) -- cycle(7.2476, 11.8801) .. controls (7.2476, 11.8581) and (7.2527, 11.841) .. (7.2628, 11.829) .. controls (7.273, 11.8171) and (7.2845, 11.8111) .. (7.2975, 11.8111) .. controls (7.3101, 11.8111) and (7.3205, 11.816) .. (7.3289, 11.8259) .. controls (7.3373, 11.8357) and (7.3414, 11.8517) .. (7.3414, 11.8741) .. controls (7.3414, 11.8971) and (7.3369, 11.9139) .. (7.3279, 11.9245) .. controls (7.3189, 11.9353) and (7.3077, 11.9406) .. (7.2942, 11.9406) .. controls (7.2812, 11.9406) and (7.2701, 11.9355) .. (7.2611, 11.9252) .. controls (7.2521, 11.9151) and (7.2476, 11.9) .. (7.2476, 11.8801) -- cycle;



  %ellipse77
  \path[draw=c990000,fill=c990000,line width=0.0cm] (7.2893, 11.4872) circle (0.1386cm);



  %text78
  \node[text=white,anchor=south,line width=0.0cm] (text78) at (7.2893, 11.3906){B};



  %ellipse78
  \path[draw=lime,fill=lime,line width=0.0cm] (7.5942, 11.4872) circle (0.1386cm);



  %text79
  \node[text=white,anchor=south,line width=0.0cm] (text79) at (7.5942, 11.3906){a};



  %ellipse79
  \path[draw=c00ec00,fill=c00ec00,line width=0.0cm] (7.8991, 11.4872) circle (0.1386cm);



  %text80
  \node[text=white,anchor=south,line width=0.0cm] (text80) at (7.8991, 11.3906){b};



  %ellipse80
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (8.204, 11.4872) circle (0.1386cm);



  %text81
  \node[text=white,anchor=south,line width=0.0cm] (text81) at (8.204, 11.3906){c};



  %ellipse81
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (8.5089, 11.4872) circle (0.1386cm);



  %text82
  \node[text=white,anchor=south,line width=0.0cm] (text82) at (8.5089, 11.3906){d};



  %circle82
  \path[draw=c00b500,fill=c00b500,line width=0.0cm] (7.2893, 11.1823) circle (0.1386cm);



  %text83
  \node[text=white,anchor=south,line width=0.0cm] (text83) at (7.2893, 11.0731){e};



  %ellipse83
  \path[draw=c009000,fill=c009000,line width=0.0cm] (7.5942, 11.1823) circle (0.1386cm);



  %text84
  \node[text=white,anchor=south,line width=0.0cm] (text84) at (7.5942, 11.0731){g};



  %ellipse84
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (7.8991, 11.1823) circle (0.1386cm);



  %text85
  \node[text=white,anchor=south,line width=0.0cm] (text85) at (7.8991, 11.0731){h};



  %ellipse85
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (8.204, 11.1823) circle (0.1386cm);



  %text86
  \node[text=white,anchor=south,line width=0.0cm] (text86) at (8.204, 11.0731){i};



  %ellipse86
  \path[draw=c005800,fill=c005800,line width=0.0cm] (8.5089, 11.1823) circle (0.1386cm);



  %text87
  \node[text=white,anchor=south,line width=0.0cm] (text87) at (8.5089, 11.0731){j};



  %circle87
  \path[draw=c004600,fill=c004600,line width=0.0cm] (7.2893, 10.8774) circle (0.1386cm);



  %text88
  \node[text=white,anchor=south,line width=0.0cm] (text88) at (7.2893, 10.782){k};



  %text89
  \path[fill,line width=0.0cm] (9.1701, 11.9517) .. controls (9.1525, 11.9591) and (9.1398, 11.9693) .. (9.1317, 11.9821) .. controls (9.1238, 11.9951) and (9.1199, 12.0094) .. (9.1199, 12.0248) .. controls (9.1199, 12.0512) and (9.1291, 12.073) .. (9.1474, 12.0902) .. controls (9.1659, 12.1074) and (9.1921, 12.116) .. (9.226, 12.116) .. controls (9.2596, 12.116) and (9.2857, 12.1074) .. (9.3041, 12.0902) .. controls (9.3228, 12.073) and (9.3321, 12.0512) .. (9.3321, 12.0248) .. controls (9.3321, 12.0084) and (9.3279, 11.9938) .. (9.3193, 11.9809) .. controls (9.3108, 11.9682) and (9.2988, 11.9585) .. (9.2834, 11.9517) .. controls (9.303, 11.9439) and (9.3179, 11.9324) .. (9.328, 11.9173) .. controls (9.3383, 11.9021) and (9.3435, 11.8847) .. (9.3435, 11.8649) .. controls (9.3435, 11.8323) and (9.333, 11.8058) .. (9.3121, 11.7853) .. controls (9.2914, 11.7649) and (9.2637, 11.7547) .. (9.2291, 11.7547) .. controls (9.197, 11.7547) and (9.1702, 11.7632) .. (9.1488, 11.78) .. controls (9.1236, 11.8) and (9.111, 11.8273) .. (9.111, 11.862) .. controls (9.111, 11.8812) and (9.1157, 11.8987) .. (9.1252, 11.9146) .. controls (9.1347, 11.9307) and (9.1496, 11.9431) .. (9.1701, 11.9517) -- cycle(9.184, 12.02) .. controls (9.184, 12.0065) and (9.1878, 11.9959) .. (9.1954, 11.9884) .. controls (9.2031, 11.9808) and (9.2133, 11.9771) .. (9.226, 11.9771) .. controls (9.2389, 11.9771) and (9.2492, 11.9808) .. (9.2569, 11.9884) .. controls (9.2646, 11.9961) and (9.2685, 12.0067) .. (9.2685, 12.0202) .. controls (9.2685, 12.0329) and (9.2646, 12.0431) .. (9.2569, 12.0506) .. controls (9.2493, 12.0583) and (9.2393, 12.0622) .. (9.2267, 12.0622) .. controls (9.2137, 12.0622) and (9.2033, 12.0583) .. (9.1956, 12.0506) .. controls (9.1879, 12.0429) and (9.184, 12.0327) .. (9.184, 12.02) -- cycle(9.1778, 11.8685) .. controls (9.1778, 11.8499) and (9.1825, 11.8353) .. (9.192, 11.8249) .. controls (9.2017, 11.8144) and (9.2136, 11.8092) .. (9.2279, 11.8092) .. controls (9.2419, 11.8092) and (9.2535, 11.8142) .. (9.2627, 11.8242) .. controls (9.2718, 11.8343) and (9.2764, 11.8488) .. (9.2764, 11.8678) .. controls (9.2764, 11.8844) and (9.2718, 11.8976) .. (9.2624, 11.9076) .. controls (9.2531, 11.9177) and (9.2413, 11.9228) .. (9.227, 11.9228) .. controls (9.2104, 11.9228) and (9.198, 11.9171) .. (9.1898, 11.9057) .. controls (9.1818, 11.8943) and (9.1778, 11.8819) .. (9.1778, 11.8685) -- cycle;



  %ellipse89
  \path[draw=red,fill=red,line width=0.0cm] (9.2296, 11.4872) circle (0.1386cm);



  %text90
  \node[text=white,anchor=south,line width=0.0cm] (text90) at (9.2296, 11.3906){A};



  %ellipse90
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (9.5345, 11.4872) circle (0.1386cm);



  %text91
  \node[text=white,anchor=south,line width=0.0cm] (text91) at (9.5345, 11.3906){c};



  %ellipse91
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (9.8394, 11.4872) circle (0.1386cm);



  %text92
  \node[text=white,anchor=south,line width=0.0cm] (text92) at (9.8394, 11.3906){f};



  %ellipse92
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (10.1443, 11.4872) circle (0.1386cm);



  %text93
  \node[text=white,anchor=south,line width=0.0cm] (text93) at (10.1443, 11.3906){h};



  %ellipse93
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (10.4492, 11.4872) circle (0.1386cm);



  %text94
  \node[text=white,anchor=south,line width=0.0cm] (text94) at (10.4492, 11.3906){i};



  %text95
  \path[fill,line width=0.0cm] (5.2324, 9.894) -- (5.2999, 9.901) .. controls (5.3018, 9.8857) and (5.3075, 9.8736) .. (5.317, 9.8646) .. controls (5.3265, 9.8557) and (5.3374, 9.8513) .. (5.3498, 9.8513) .. controls (5.3639, 9.8513) and (5.3759, 9.857) .. (5.3857, 9.8684) .. controls (5.3955, 9.88) and (5.4004, 9.8974) .. (5.4004, 9.9205) .. controls (5.4004, 9.9422) and (5.3955, 9.9584) .. (5.3857, 9.9692) .. controls (5.3761, 9.9802) and (5.3635, 9.9856) .. (5.3479, 9.9856) .. controls (5.3284, 9.9856) and (5.311, 9.977) .. (5.2955, 9.9598) -- (5.2406, 9.9678) -- (5.2753, 10.1518) -- (5.4545, 10.1518) -- (5.4545, 10.0884) -- (5.3266, 10.0884) -- (5.316, 10.0283) .. controls (5.3311, 10.0359) and (5.3466, 10.0396) .. (5.3623, 10.0396) .. controls (5.3924, 10.0396) and (5.4179, 10.0287) .. (5.4388, 10.0068) .. controls (5.4597, 9.985) and (5.4701, 9.9566) .. (5.4701, 9.9217) .. controls (5.4701, 9.8926) and (5.4617, 9.8666) .. (5.4448, 9.8438) .. controls (5.4218, 9.8126) and (5.3899, 9.797) .. (5.3491, 9.797) .. controls (5.3164, 9.797) and (5.2898, 9.8058) .. (5.2692, 9.8233) .. controls (5.2487, 9.8408) and (5.2364, 9.8644) .. (5.2324, 9.894) -- cycle;



  %circle95
  \path[draw=c00da00,fill=c00da00,line width=0.0cm] (5.349, 9.5469) circle (0.1386cm);



  %text96
  \node[text=white,anchor=south,line width=0.0cm] (text96) at (5.349, 9.4326){c};



  %circle96
  \path[draw=c00c700,fill=c00c700,line width=0.0cm] (5.6539, 9.5469) circle (0.1386cm);



  %text97
  \node[text=white,anchor=south,line width=0.0cm] (text97) at (5.6539, 9.4326){d};



  %circle97
  \path[draw=c007d00,fill=c007d00,line width=0.0cm] (5.9588, 9.5469) circle (0.1386cm);



  %text98
  \node[text=white,anchor=south,line width=0.0cm] (text98) at (5.9588, 9.4326){h};



  %circle98
  \path[draw=c006b00,fill=c006b00,line width=0.0cm] (6.2637, 9.5469) circle (0.1386cm);



  %text99
  \node[text=white,anchor=south,line width=0.0cm] (text99) at (6.2637, 9.4326){i};



  %circle99
  \path[draw=c005800,fill=c005800,line width=0.0cm] (6.5686, 9.5469) circle (0.1386cm);



  %text100
  \node[text=white,anchor=south,line width=0.0cm] (text100) at (6.5686, 9.4326){j};



  %circle100
  \path[draw=c004600,fill=c004600,line width=0.0cm] (5.349, 9.242) circle (0.1386cm);



  %text101
  \node[text=white,anchor=south,line width=0.0cm] (text101) at (5.349, 9.1416){k};



  %text102
  \path[fill,line width=0.0cm] (5.4048, 7.8716) -- (5.337, 7.8716) -- (5.337, 8.127) .. controls (5.3123, 8.1038) and (5.2831, 8.0867) .. (5.2495, 8.0756) -- (5.2495, 8.1371) .. controls (5.2672, 8.1429) and (5.2864, 8.1538) .. (5.3071, 8.1699) .. controls (5.3279, 8.1862) and (5.3421, 8.205) .. (5.3498, 8.2266) -- (5.4048, 8.2266) -- cycle;



  %ellipse102
  \path[draw=c990000,fill=c990000,line width=0.0cm] (5.349, 7.6066) circle (0.1386cm);



  %text103
  \node[text=white,anchor=south,line width=0.0cm] (text103) at (5.349, 7.5012){B};



  %ellipse103
  \path[draw=lime,fill=lime,line width=0.0cm] (5.6539, 7.6066) circle (0.1386cm);



  %text104
  \node[text=white,anchor=south,line width=0.0cm] (text104) at (5.6539, 7.5012){a};



  %ellipse104
  \path[draw=c00a200,fill=c00a200,line width=0.0cm] (5.9588, 7.6066) circle (0.1386cm);



  %text105
  \node[text=white,anchor=south,line width=0.0cm] (text105) at (5.9588, 7.5012){f};



  %ellipse105
  \path[draw=c009000,fill=c009000,line width=0.0cm] (6.2637, 7.6066) circle (0.1386cm);



  %text106
  \node[text=white,anchor=south,line width=0.0cm] (text106) at (6.2637, 7.5012){g};



  %ellipse106
  \path[draw=c005800,fill=c005800,line width=0.0cm] (6.5686, 7.6066) circle (0.1386cm);



  %text107
  \node[text=white,anchor=south,line width=0.0cm] (text107) at (6.5686, 7.5012){j};



  %path108
  \path[fill=cff8400,even odd rule,line cap=round,line width=0.0529cm] (5.0811, 8.3743) circle (0.1942cm);



  %circle108
  \path[fill=cff8400,even odd rule,line cap=round,line width=0.0529cm] (10.9019, 10.3146) circle (0.1942cm);



  %circle109
  \path[fill=blue,even odd rule,line cap=round,line width=0.0529cm] (7.0213, 8.3743) circle (0.1942cm);



  %circle110
  \path[fill=blue,even odd rule,line cap=round,line width=0.0529cm] (5.0811, 10.3146) circle (0.1942cm);



  %rect111
  \path[draw=blue,even odd rule,line width=0.0794cm,dash pattern=on 0.2381cm off 0.0794cm] (0.7375, 14.6582).. controls (2.2202, 16.1408) and (4.9311, 14.6582) .. (7.0279, 14.6582).. controls (9.1248, 14.6582) and (11.8357, 16.1408) .. (13.3184, 14.6582).. controls (14.948, 13.0286) and (13.3184, 10.0491) .. (13.3184, 7.7446).. controls (13.3184, 5.44) and (14.948, 2.4605) .. (13.3184, 0.8309).. controls (11.8357, -0.6517) and (9.1248, 0.8309) .. (7.0279, 0.8309).. controls (4.9311, 0.8309) and (2.2202, -0.6517) .. (0.7375, 0.8309).. controls (-0.8921, 2.4605) and (0.7375, 5.44) .. (0.7375, 7.7446).. controls (0.7375, 10.0491) and (-0.8921, 13.0286) .. (0.7375, 14.6582) -- cycle;




\end{tikzpicture}


==> images/tikz/12_1_262labels_degree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.3167) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (0.7938, 4.4362) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (10.4951, 4.4362) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (10.4951, 10.257) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (4.6743, 10.257) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (4.6743, 0.5556) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (8.5549, 0.5556) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (8.5549, 12.1973) circle (0.0529cm);



  %circle9
  \path[draw=cd82626,fill=cd82626] (2.734, 12.1973) circle (0.0529cm);



  %circle10
  \path[draw=cd82626,fill=cd82626] (2.734, 6.3765) circle (0.0529cm);



  %circle11
  \path[draw=cd82626,fill=cd82626] (6.6146, 6.3765) circle (0.0529cm);



  %circle12
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4959) circle (0.0529cm);



  %circle13
  \path[draw=cd82626,fill=cd82626] (12.4354, 2.4959) circle (0.0529cm);



  %circle14
  \path[draw=cd82626,fill=cd82626] (12.4354, 8.3167) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.3167) -- (0.7938, 4.4362);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 4.4362) -- (10.4951, 4.4362);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 4.4362) -- (10.4951, 10.257);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 10.257) -- (4.6743, 10.257);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 10.257) -- (4.6743, 0.5556);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 0.5556) -- (8.5549, 0.5556);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 0.5556) -- (8.5549, 12.1973);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 12.1973) -- (2.734, 12.1973);



  %line22
  \path[draw=cd82626,line width=0.1588cm] (2.734, 12.1973) -- (2.734, 6.3765);



  %line23
  \path[draw=cd82626,line width=0.1588cm] (2.734, 6.3765) -- (6.6146, 6.3765);



  %line24
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 6.3765) -- (6.6146, 2.4959);



  %line25
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4959) -- (12.4354, 2.4959);



  %line26
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 2.4959) -- (12.4354, 8.3167);



  %line27
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 8.3167) -- (0.7938, 8.3167);



  \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text27
  \node[text=black,line width=0.0cm,anchor=south west] (text27) at (1.0289, 7.276){$3$};



  %text28
  \node[text=black,line width=0.0cm,anchor=south west] (text28) at (1.0289, 3.4131){$5$};



  %text29
  \node[text=black,line width=0.0cm,anchor=south west] (text29) at (8.79, 7.276){$3$};



  %text30
  \node[text=black,line width=0.0cm,anchor=south west] (text30) at (8.79, 3.4131){$3$};



  %text31
  \node[text=black,line width=0.0cm,anchor=south west] (text31) at (4.9095, 7.276){$5$};



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (6.8498, 3.4131){$3$};



  %text33
  \node[text=black,line width=0.0cm,anchor=south west] (text33) at (8.79, 9.234){$3$};



  %text34
  \node[text=black,line width=0.0cm,anchor=south west] (text34) at (4.9095, 9.234){$3$};



  %text35
  \node[text=black,line width=0.0cm,anchor=south west] (text35) at (2.9692, 11.1654){$3$};



  %text36
  \node[text=black,line width=0.0cm,anchor=south west] (text36) at (4.9095, 5.3446){$3$};



  %text37
  \node[text=black,line width=0.0cm,anchor=south west] (text37) at (4.9095, 3.4131){$3$};



  %text38
  \node[text=black,line width=0.0cm,anchor=south west] (text38) at (2.9692, 7.276){$3$};




\end{tikzpicture}


==> images/tikz/12_1_262lattice.tex <==

\definecolor{grey}{RGB}{128,128,128}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c004100}{RGB}{0,65,0}
\definecolor{c004e00}{RGB}{0,78,0}
\definecolor{c005c00}{RGB}{0,92,0}
\definecolor{c006900}{RGB}{0,105,0}
\definecolor{c007700}{RGB}{0,119,0}
\definecolor{c008500}{RGB}{0,133,0}
\definecolor{c009200}{RGB}{0,146,0}
\definecolor{c00a000}{RGB}{0,160,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00ad00}{RGB}{0,173,0}
\definecolor{c00bb00}{RGB}{0,187,0}
\definecolor{c00c900}{RGB}{0,201,0}
\definecolor{c00d600}{RGB}{0,214,0}
\definecolor{c00e400}{RGB}{0,228,0}
\definecolor{c00f100}{RGB}{0,241,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path621
      \path[fill=white,line cap=butt,line join=round] (0.0, 0.0) -- (11.797, 0.0) -- (11.797, 11.4617) -- (0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path7040
        \path[fill=white,line cap=butt,line join=round] (1.3026, 0.254) -- (11.543, 0.254) -- (11.543, 11.2077) -- (1.3026, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g871
              %use2908
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -9.4925)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text7821
            \node[anchor=south east,line cap=butt,line join=round] (text7821) at (0.7029, 1.8353){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g5787
              %use2432
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -7.9878)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text9357
            \node[anchor=south east,line cap=butt,line join=round] (text9357) at (0.7029, 3.3399){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g6931
              %use1755
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -6.4832)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text3373
            \node[anchor=south east,line cap=butt,line join=round] (text3373) at (0.7029, 4.8445){8};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g4401
              %use2305
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text9393
            \node[anchor=south east,line cap=butt,line join=round] (text9393) at (0.7029, 0.3306){5};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_5
          \begin{scope}[line cap=butt,line join=round]%% line2d_5
            \begin{scope}[line cap=butt,line join=round]%% g2768
              %use6025
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -4.9785)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_5
            %text4693
            \node[anchor=south east,line cap=butt,line join=round] (text4693) at (0.7029, 6.3492){9};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_6
          \begin{scope}[line cap=butt,line join=round]%% line2d_6
            \begin{scope}[line cap=butt,line join=round]%% g7669
              %use2277
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -3.4739)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_6
            %text7396
            \node[anchor=south east,line cap=butt,line join=round] (text7396) at (0.7029, 7.8538){10};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_7
          \begin{scope}[line cap=butt,line join=round]%% line2d_7
            \begin{scope}[line cap=butt,line join=round]%% g9993
              %use9377
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_7
            %text6453
            \node[anchor=south east,line cap=butt,line join=round] (text6453) at (0.7029, 10.8631){12};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_8
        %path1811
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (8.0639, 0.4646) -- (11.3461, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path1087
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (8.0639, 0.4646) -- (9.9925, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path4684
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (8.0639, 0.4646) -- (10.3327, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path1542
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (8.0639, 0.4646) -- (10.6695, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path6301
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (8.0639, 0.4646) -- (11.0145, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path2776
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.7817, 0.4646) -- (4.2113, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path9301
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.7817, 0.4646) -- (4.5511, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path1136
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.7817, 0.4646) -- (4.8975, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path7266
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.7817, 0.4646) -- (6.9325, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path2083
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (4.7817, 0.4646) -- (5.235, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path2968
        \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (6.424, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path5994
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.7307, 1.9693) -- (9.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path6468
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.7307, 1.9693) -- (9.9925, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path4886
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.7307, 1.9693) -- (9.6473, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path4845
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1153, 1.9693) -- (9.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path8130
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1153, 1.9693) -- (8.2962, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path3012
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1153, 1.9693) -- (8.6373, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path7220
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1153, 1.9693) -- (8.9733, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path3977
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4999, 1.9693) -- (10.3327, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path6570
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4999, 1.9693) -- (8.2962, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path8232
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4999, 1.9693) -- (7.9568, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_29
        %path6530
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8845, 1.9693) -- (7.2694, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_30
        %path7368
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8845, 1.9693) -- (10.6695, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_31
        %path7655
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8845, 1.9693) -- (7.6161, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_32
        %path8234
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2691, 1.9693) -- (6.597, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_33
        %path410
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2691, 1.9693) -- (6.9325, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_34
        %path2316
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2691, 1.9693) -- (8.6373, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_35
        %path9730
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6536, 1.9693) -- (7.2694, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_36
        %path8248
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6536, 1.9693) -- (6.597, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_37
        %path3280
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6536, 1.9693) -- (6.2535, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_38
        %path4072
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6536, 1.9693) -- (7.9568, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_39
        %path1499
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0382, 1.9693) -- (5.235, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_40
        %path2895
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0382, 1.9693) -- (5.5759, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_41
        %path4390
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0382, 1.9693) -- (5.9136, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_42
        %path8848
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4228, 1.9693) -- (3.1923, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_43
        %path6372
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4228, 1.9693) -- (3.5352, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_44
        %path7432
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4228, 1.9693) -- (3.873, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_45
        %path2283
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4228, 1.9693) -- (5.5759, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_46
        %path901
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8074, 1.9693) -- (4.2113, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_47
        %path8209
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8074, 1.9693) -- (3.1923, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_48
        %path1393
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8074, 1.9693) -- (2.8614, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_49
        %path7682
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.192, 1.9693) -- (3.5352, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_50
        %path8821
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.192, 1.9693) -- (11.0145, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_51
        %path6234
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.192, 1.9693) -- (2.5147, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_52
        %path6221
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5766, 1.9693) -- (9.6473, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_53
        %path520
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5766, 1.9693) -- (2.8614, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_54
        %path860
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5766, 1.9693) -- (2.5147, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_55
        %path6283
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5766, 1.9693) -- (2.1821, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_56
        %path9104
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9612, 1.9693) -- (4.5511, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_57
        %path2904
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9612, 1.9693) -- (8.9733, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_58
        %path1165
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9612, 1.9693) -- (2.1821, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_59
        %path5422
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3458, 1.9693) -- (1.4996, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_60
        %path3906
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3458, 1.9693) -- (1.8426, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_61
        %path9855
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3458, 1.9693) -- (7.6161, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_62
        %path4137
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3458, 1.9693) -- (5.9136, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_63
        %path2228
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7304, 1.9693) -- (1.4996, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_64
        %path3995
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7304, 1.9693) -- (4.8975, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_65
        %path1442
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.7304, 1.9693) -- (6.2535, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_66
        %path7988
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.115, 1.9693) -- (11.3461, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_67
        %path9277
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.115, 1.9693) -- (1.8426, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_68
        %path7673
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.115, 1.9693) -- (3.873, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_69
        %path4189
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9925, 3.4739) -- (9.1439, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_70
        %path2393
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9925, 3.4739) -- (9.8172, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_71
        %path7746
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1439, 4.9786) -- (6.596, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_72
        %path5259
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1439, 4.9786) -- (6.9383, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_73
        %path2051
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1439, 4.9786) -- (10.3327, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_74
        %path8280
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3327, 3.4739) -- (9.4853, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_75
        %path3895
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6695, 3.4739) -- (9.4853, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_76
        %path1467
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6695, 3.4739) -- (10.5033, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_77
        %path8309
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.596, 6.4832) -- (6.4287, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_78
        %path7554
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.596, 6.4832) -- (9.4853, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_79
        %path7477
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4853, 4.9786) -- (7.9581, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_80
        %path361
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.617, 6.4832) -- (6.4287, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_81
        %path2703
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.617, 6.4832) -- (10.158, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_82
        %path4402
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.158, 4.9786) -- (7.2768, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_83
        %path1240
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (7.2768, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_84
        %path5961
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.158, 4.9786) -- (11.0145, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_85
        %path8545
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.0145, 3.4739) -- (9.8172, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_86
        %path9014
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2768, 6.4832) -- (9.8172, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_87
        %path6023
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8172, 4.9786) -- (6.9383, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_88
        %path5137
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (6.9383, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_89
        %path7986
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.617, 6.4832) -- (10.5033, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_90
        %path9528
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5033, 4.9786) -- (7.9581, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_91
        %path3223
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (7.9581, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_92
        %path2822
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.158, 4.9786) -- (11.3461, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_93
        %path3118
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5033, 4.9786) -- (11.3461, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_94
        %path7887
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3094, 3.4739) -- (8.1234, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_95
        %path3826
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1439, 4.9786) -- (9.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_96
        %path9503
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3094, 3.4739) -- (8.8, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_97
        %path7836
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1234, 4.9786) -- (6.2571, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_98
        %path2603
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.596, 6.4832) -- (8.1234, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_99
        %path3111
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (6.2571, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_100
        %path6223
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2571, 6.4832) -- (8.4631, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_101
        %path2578
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2768, 6.4832) -- (8.4631, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_102
        %path6321
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4631, 4.9786) -- (9.6473, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_103
        %path2141
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.6473, 3.4739) -- (8.8, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_104
        %path2634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8172, 4.9786) -- (9.6473, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_105
        %path5071
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2571, 6.4832) -- (8.8, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_106
        %path8607
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9383, 6.4832) -- (8.8, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_107
        %path3220
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1439, 4.9786) -- (8.2962, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_108
        %path3377
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2962, 3.4739) -- (7.1089, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_109
        %path1983
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2962, 3.4739) -- (7.7817, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_110
        %path5535
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1234, 4.9786) -- (8.6373, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_111
        %path8060
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6373, 3.4739) -- (7.1089, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_112
        %path2914
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6373, 3.4739) -- (7.4433, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_113
        %path5528
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.596, 6.4832) -- (7.1089, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_114
        %path3307
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1089, 4.9786) -- (5.92, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_115
        %path4395
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2571, 6.4832) -- (7.4433, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_116
        %path2215
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4433, 4.9786) -- (5.92, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_117
        %path3400
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8, 4.9786) -- (8.9733, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_118
        %path210
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4433, 4.9786) -- (8.9733, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_119
        %path7145
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9733, 3.4739) -- (7.7817, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_120
        %path733
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (5.92, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_121
        %path4606
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4853, 4.9786) -- (7.9568, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_122
        %path5580
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1089, 4.9786) -- (7.9568, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_123
        %path3277
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9568, 3.4739) -- (6.7611, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_124
        %path1764
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.92, 6.4832) -- (7.7817, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_125
        %path1237
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9383, 6.4832) -- (7.7817, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_126
        %path8501
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.92, 6.4832) -- (6.7611, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_127
        %path1438
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9581, 6.4832) -- (6.7611, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_128
        %path9085
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7486, 4.9786) -- (5.5785, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_129
        %path2945
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.596, 6.4832) -- (5.7486, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_130
        %path5398
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7486, 4.9786) -- (7.2694, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_131
        %path1247
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2694, 3.4739) -- (6.4287, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_132
        %path2178
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4853, 4.9786) -- (7.2694, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_133
        %path4797
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.082, 4.9786) -- (5.5785, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_134
        %path1930
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.617, 6.4832) -- (6.082, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_135
        %path22
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (5.5785, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_136
        %path2525
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.082, 4.9786) -- (7.6161, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_137
        %path9633
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6161, 3.4739) -- (6.4287, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_138
        %path8241
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5033, 4.9786) -- (7.6161, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_139
        %path2556
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5785, 6.4832) -- (6.4287, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_140
        %path5429
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9581, 6.4832) -- (6.4287, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_141
        %path5142
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7486, 4.9786) -- (6.597, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_142
        %path2616
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.597, 3.4739) -- (5.4053, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_143
        %path1936
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1089, 4.9786) -- (6.597, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_144
        %path6107
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9325, 3.4739) -- (5.4053, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_145
        %path1879
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4433, 4.9786) -- (6.9325, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_146
        %path9773
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5785, 6.4832) -- (5.4053, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_147
        %path8870
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.92, 6.4832) -- (5.4053, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_148
        %path9514
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 4.9786) -- (6.2535, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_149
        %path6690
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4053, 4.9786) -- (6.2535, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_150
        %path9906
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7611, 4.9786) -- (6.2535, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_151
        %path7538
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.235, 3.4739) -- (4.724, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_152
        %path4422
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.235, 3.4739) -- (4.0431, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_153
        %path8123
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5759, 3.4739) -- (5.0642, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_154
        %path7797
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5759, 3.4739) -- (4.0431, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_155
        %path5151
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5759, 3.4739) -- (4.3837, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_156
        %path9748
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0431, 4.9786) -- (5.2397, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_157
        %path1487
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0431, 4.9786) -- (4.8998, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_158
        %path9268
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.617, 6.4832) -- (4.3837, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_159
        %path5054
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.3837, 4.9786) -- (4.8998, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_160
        %path6555
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (4.8998, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_161
        %path7785
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9136, 3.4739) -- (4.724, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_162
        %path3182
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9136, 3.4739) -- (5.0642, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_163
        %path5457
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.082, 4.9786) -- (5.9136, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_164
        %path495
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5785, 6.4832) -- (4.724, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_165
        %path3907
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.724, 4.9786) -- (5.2397, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_166
        %path3389
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0642, 4.9786) -- (5.2397, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_167
        %path1071
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.617, 6.4832) -- (5.0642, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_168
        %path1710
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2113, 3.4739) -- (3.7087, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_169
        %path9044
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0431, 4.9786) -- (4.2113, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_170
        %path933
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2571, 6.4832) -- (3.7087, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_171
        %path7378
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8998, 6.4832) -- (3.7087, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_172
        %path3430
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7087, 4.9786) -- (4.5511, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_173
        %path8921
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4433, 4.9786) -- (4.5511, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_174
        %path6110
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.724, 4.9786) -- (4.8975, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_175
        %path2497
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4053, 4.9786) -- (4.8975, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_176
        %path6053
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 7.9878) -- (5.2397, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_177
        %path6423
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1923, 3.4739) -- (3.0297, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_178
        %path9577
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0431, 4.9786) -- (3.1923, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_179
        %path5455
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1923, 3.4739) -- (3.3715, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_180
        %path6300
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.5352, 3.4739) -- (3.0297, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_181
        %path9599
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.158, 4.9786) -- (3.5352, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_182
        %path1891
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.3837, 4.9786) -- (3.5352, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_183
        %path6759
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2768, 6.4832) -- (3.0297, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_184
        %path3669
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8998, 6.4832) -- (3.0297, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_185
        %path7529
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0642, 4.9786) -- (3.873, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_186
        %path6208
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.158, 4.9786) -- (3.873, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_187
        %path5768
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.873, 3.4739) -- (3.3715, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_188
        %path8249
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7087, 4.9786) -- (2.8614, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_189
        %path9043
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4631, 4.9786) -- (2.8614, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_190
        %path6070
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.0297, 4.9786) -- (2.8614, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_191
        %path2026
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2397, 6.4832) -- (3.3715, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_192
        %path6149
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2768, 6.4832) -- (3.3715, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_193
        %path4718
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.0297, 4.9786) -- (2.5147, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_194
        %path634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.8172, 4.9786) -- (2.5147, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_195
        %path1479
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5147, 3.4739) -- (2.6843, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_196
        %path9024
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9383, 6.4832) -- (2.6843, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_197
        %path3751
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8998, 6.4832) -- (2.6843, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_198
        %path4117
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7087, 4.9786) -- (2.1821, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_199
        %path1210
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8, 4.9786) -- (2.1821, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_200
        %path5435
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6843, 4.9786) -- (2.1821, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_201
        %path8527
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.724, 4.9786) -- (1.4996, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_202
        %path862
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4996, 3.4739) -- (2.3458, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_203
        %path4804
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4287, 4.9786) -- (1.4996, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_204
        %path1291
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0642, 4.9786) -- (1.8426, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_205
        %path8464
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8426, 3.4739) -- (2.3458, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_206
        %path7103
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5033, 4.9786) -- (1.8426, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_207
        %path2391
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2397, 6.4832) -- (2.3458, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_208
        %path9651
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9581, 6.4832) -- (2.3458, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path1553
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.9499, 0.254) -- (0.9499, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path423
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use8969
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.4996, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7386
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.8426, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3587
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.3458, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4914
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.1821, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3153
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.5147, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2870
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.6843, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3870
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.8614, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9872
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.1923, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6297
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.5352, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9699
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.0297, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6694
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.873, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3290
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.3715, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use986
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2113, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8897
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5512, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2316
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.7088, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8643
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8975, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5451
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.235, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8006
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5759, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9170
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.0431, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4473
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.3837, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use633
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8998, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6973
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9135, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7510
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.724, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6985
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.0642, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1178
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.2397, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6289
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.2535, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use774
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.5971, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9585
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9325, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9200
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.4053, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3958
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2694, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6036
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.7486, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4821
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.6161, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5293
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.082, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2973
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4287, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1744
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5785, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4184
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.9568, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4074
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7612, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3351
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.2962, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use690
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6373, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4006
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.1089, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5374
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9733, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3349
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.4433, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4584
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7817, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2668
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.92, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8721
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.3095, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8286
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.1234, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.6473, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use794
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.4631, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2069
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.8, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5070
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.2571, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7177
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.9925, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use41
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.3327, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use722
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.1439, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9192
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.6695, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5483
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4853, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9533
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.596, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1012
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.0145, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8749
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.8172, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9346
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9383, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3273
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.3461, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2586
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.158, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9975
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2768, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1703
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.5033, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5546
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.617, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8662
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.9581, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7912
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4287, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8497
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.424, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2273
        \path[draw=black,fill=c004100,line cap=butt,line join=round,shift={(2.115, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9358
        \path[draw=black,fill=c004e00,line cap=butt,line join=round,shift={(2.7304, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4976
        \path[draw=black,fill=c005c00,line cap=butt,line join=round,shift={(3.3458, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7663
        \path[draw=black,fill=c006900,line cap=butt,line join=round,shift={(3.9612, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2714
        \path[draw=black,fill=c007700,line cap=butt,line join=round,shift={(4.5766, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2280
        \path[draw=black,fill=c008500,line cap=butt,line join=round,shift={(5.192, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5427
        \path[draw=black,fill=c009200,line cap=butt,line join=round,shift={(5.8074, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2442
        \path[draw=black,fill=c00a000,line cap=butt,line join=round,shift={(6.4228, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use235
        \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(4.7817, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use161
        \path[draw=black,fill=c00ad00,line cap=butt,line join=round,shift={(7.0382, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1874
        \path[draw=black,fill=c00bb00,line cap=butt,line join=round,shift={(7.6537, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5666
        \path[draw=black,fill=c00c900,line cap=butt,line join=round,shift={(8.269, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5860
        \path[draw=black,fill=c00d600,line cap=butt,line join=round,shift={(8.8845, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9782
        \path[draw=black,fill=c00e400,line cap=butt,line join=round,shift={(9.4999, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3192
        \path[draw=black,fill=c00f100,line cap=butt,line join=round,shift={(10.1153, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6700
        \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(10.7307, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4200
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(8.0639, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_8
        %text8911
        \node[text=white,anchor=south,line cap=butt,line join=round] (text8911) at (8.0639, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text7576
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7576) at (10.7307, 1.8719){a};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text5746
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5746) at (10.1153, 1.8719){b};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_11
        %text1769
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1769) at (9.4999, 1.8719){c};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_12
        %text3263
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3263) at (8.8845, 1.8719){d};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_13
        %text5061
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5061) at (8.2691, 1.8719){e};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_14
        %text2189
        \node[text=white,anchor=south,line cap=butt,line join=round] (text2189) at (7.6536, 1.8719){f};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_15
        %text1556
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1556) at (7.0382, 1.8719){g};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_16
        %text6384
        \node[text=white,anchor=south,line cap=butt,line join=round] (text6384) at (4.7817, 0.3673){B};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_17
        %text6894
        \node[text=white,anchor=south,line cap=butt,line join=round] (text6894) at (6.4228, 1.8719){h};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_18
        %text5149
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5149) at (5.8074, 1.8719){i};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_19
        %text7961
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7961) at (5.192, 1.8719){j};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_20
        %text422
        \node[text=white,anchor=south,line cap=butt,line join=round] (text422) at (4.5766, 1.8719){k};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_21
        %text4869
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4869) at (3.9612, 1.8719){l};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_22
        %text989
        \node[text=white,anchor=south,line cap=butt,line join=round] (text989) at (3.3458, 1.8719){m};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_23
        %text287
        \node[text=white,anchor=south,line cap=butt,line join=round] (text287) at (2.7304, 1.8719){n};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_24
        %text254
        \node[text=white,anchor=south,line cap=butt,line join=round] (text254) at (2.115, 1.8719){o};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/12_1_262pindata_clean.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00f100}{RGB}{0,241,0}
\definecolor{c00e400}{RGB}{0,228,0}
\definecolor{c00d600}{RGB}{0,214,0}
\definecolor{c00c900}{RGB}{0,201,0}
\definecolor{c00bb00}{RGB}{0,187,0}
\definecolor{c005c00}{RGB}{0,92,0}
\definecolor{c004e00}{RGB}{0,78,0}
\definecolor{c004100}{RGB}{0,65,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00ad00}{RGB}{0,173,0}
\definecolor{c006900}{RGB}{0,105,0}
\definecolor{c00a000}{RGB}{0,160,0}
\definecolor{c009200}{RGB}{0,146,0}
\definecolor{c008500}{RGB}{0,133,0}
\definecolor{c007700}{RGB}{0,119,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle2703
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.3167) circle (0.0529cm);



  %circle8911
  \path[draw=cd82626,fill=cd82626] (0.7938, 4.4362) circle (0.0529cm);



  %circle2340
  \path[draw=cd82626,fill=cd82626] (10.4951, 4.4362) circle (0.0529cm);



  %circle417
  \path[draw=cd82626,fill=cd82626] (10.4951, 10.257) circle (0.0529cm);



  %circle2146
  \path[draw=cd82626,fill=cd82626] (4.6743, 10.257) circle (0.0529cm);



  %circle6037
  \path[draw=cd82626,fill=cd82626] (4.6743, 0.5556) circle (0.0529cm);



  %circle15
  \path[draw=cd82626,fill=cd82626] (8.5549, 0.5556) circle (0.0529cm);



  %circle1141
  \path[draw=cd82626,fill=cd82626] (8.5549, 12.1973) circle (0.0529cm);



  %circle1951
  \path[draw=cd82626,fill=cd82626] (2.734, 12.1973) circle (0.0529cm);



  %circle7989
  \path[draw=cd82626,fill=cd82626] (2.734, 6.3765) circle (0.0529cm);



  %circle5651
  \path[draw=cd82626,fill=cd82626] (6.6146, 6.3765) circle (0.0529cm);



  %circle6670
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4959) circle (0.0529cm);



  %circle3669
  \path[draw=cd82626,fill=cd82626] (12.4354, 2.4959) circle (0.0529cm);



  %circle2250
  \path[draw=cd82626,fill=cd82626] (12.4354, 8.3167) circle (0.0529cm);



  %line7934
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.3167) -- (0.7938, 4.4362);



  %line7794
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 4.4362) -- (10.4951, 4.4362);



  %line6579
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 4.4362) -- (10.4951, 10.257);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 10.257) -- (4.6743, 10.257);



  %line6136
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 10.257) -- (4.6743, 0.5556);



  %line3078
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 0.5556) -- (8.5549, 0.5556);



  %line3536
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 0.5556) -- (8.5549, 12.1973);



  %line8944
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 12.1973) -- (2.734, 12.1973);



  %line5336
  \path[draw=cd82626,line width=0.1588cm] (2.734, 12.1973) -- (2.734, 6.3765);



  %line5176
  \path[draw=cd82626,line width=0.1588cm] (2.734, 6.3765) -- (6.6146, 6.3765);



  %line6178
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 6.3765) -- (6.6146, 2.4959);



  %line1828
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4959) -- (12.4354, 2.4959);



  %line8345
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 2.4959) -- (12.4354, 8.3167);



  %line6962
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 8.3167) -- (0.7938, 8.3167);



  %ellipse7046
  \path[draw=red,fill=red,line width=0.0cm] (1.0617, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text9230
  \node[text=white,anchor=south,line width=0.0cm] (text9230) at (1.0617, 7.9375){A};



  %ellipse9528
  \path[draw=lime,fill=lime,line width=0.0cm] (1.3666, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text3372
  \node[text=white,anchor=south,line width=0.0cm] (text3372) at (1.3666, 7.9375){a};



  %ellipse9310
  \path[draw=c00f100,fill=c00f100,line width=0.0cm] (1.6715, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text2958
  \node[text=white,anchor=south,line width=0.0cm] (text2958) at (1.6715, 7.9375){b};



  %ellipse7484
  \path[draw=c00e400,fill=c00e400,line width=0.0cm] (1.9764, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text9449
  \node[text=white,anchor=south,line width=0.0cm] (text9449) at (1.9764, 7.9375){c};



  %ellipse9520
  \path[draw=c00d600,fill=c00d600,line width=0.0cm] (2.2813, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text4396
  \node[text=white,anchor=south,line width=0.0cm] (text4396) at (2.2813, 7.9375){d};



  %ellipse2850
  \path[draw=c00c900,fill=c00c900,line width=0.0cm] (1.0617, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text9988
  \node[text=white,anchor=south,line width=0.0cm] (text9988) at (1.0617, 7.6465){e};



  %ellipse4148
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (1.3666, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text3422
  \node[text=white,anchor=south,line width=0.0cm] (text3422) at (1.3666, 7.6465){f};



  %ellipse7985
  \path[draw=c005c00,fill=c005c00,line width=0.0cm] (1.6715, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text5691
  \node[text=white,anchor=south,line width=0.0cm] (text5691) at (1.6715, 7.6465){m};



  %ellipse336
  \path[draw=c004e00,fill=c004e00,line width=0.0cm] (1.9764, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text4306
  \node[text=white,anchor=south,line width=0.0cm] (text4306) at (1.9764, 7.6465){n};



  %ellipse3808
  \path[draw=c004100,fill=c004100,line width=0.0cm] (2.2813, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text8729
  \node[text=white,anchor=south,line width=0.0cm] (text8729) at (2.2813, 7.6465){o};



  %circle5458
  \path[draw=c990000,fill=c990000,line width=0.0cm] (8.8228, 8.0488) circle (0.1386cm);



  %text3191
  \node[text=white,anchor=south,line width=0.0cm] (text3191) at (8.8228, 7.9375){B};



  %circle4772
  \path[draw=c00f100,fill=c00f100,line width=0.0cm] (9.1277, 8.0488) circle (0.1386cm);



  %text3710
  \node[text=white,anchor=south,line width=0.0cm] (text3710) at (9.1277, 7.9375){b};



  %circle144
  \path[draw=c00e400,fill=c00e400,line width=0.0cm] (9.4326, 8.0488) circle (0.1386cm);



  %text7448
  \node[text=white,anchor=south,line width=0.0cm] (text7448) at (9.4326, 7.9375){c};



  %circle6160
  \path[draw=c00d600,fill=c00d600,line width=0.0cm] (9.7375, 8.0488) circle (0.1386cm);



  %text9981
  \node[text=white,anchor=south,line width=0.0cm] (text9981) at (9.7375, 7.9375){d};



  %circle838
  \path[draw=c00c900,fill=c00c900,line width=0.0cm] (10.0424, 8.0488) circle (0.1386cm);



  %text4442
  \node[text=white,anchor=south,line width=0.0cm] (text4442) at (10.0424, 7.9375){e};



  %circle6175
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (8.8228, 7.7439) circle (0.1386cm);



  %text5769
  \node[text=white,anchor=south,line width=0.0cm] (text5769) at (8.8228, 7.6465){f};



  %circle3212
  \path[draw=c00ad00,fill=c00ad00,line width=0.0cm] (9.1277, 7.7439) circle (0.1386cm);



  %text8868
  \node[text=white,anchor=south,line width=0.0cm] (text8868) at (9.1277, 7.6465){g};



  %circle2728
  \path[draw=c006900,fill=c006900,line width=0.0cm] (9.4326, 7.7439) circle (0.1386cm);



  %text2505
  \node[text=white,anchor=south,line width=0.0cm] (text2505) at (9.4326, 7.6465){l};



  %circle9844
  \path[draw=c005c00,fill=c005c00,line width=0.0cm] (9.7375, 7.7439) circle (0.1386cm);



  %text2224
  \node[text=white,anchor=south,line width=0.0cm] (text2224) at (9.7375, 7.6465){m};



  %circle3815
  \path[draw=c004e00,fill=c004e00,line width=0.0cm] (10.0424, 7.7439) circle (0.1386cm);



  %text2252
  \node[text=white,anchor=south,line width=0.0cm] (text2252) at (10.0424, 7.6465){n};



  %circle5002
  \path[draw=red,fill=red,line width=0.0cm] (8.8228, 4.1682) circle (0.1386cm);



  %text1370
  \node[text=white,anchor=south,line width=0.0cm] (text1370) at (8.8228, 4.0746){A};



  %circle3811
  \path[draw=lime,fill=lime,line width=0.0cm] (9.1277, 4.1682) circle (0.1386cm);



  %text9937
  \node[text=white,anchor=south,line width=0.0cm] (text9937) at (9.1277, 4.0746){a};



  %circle4621
  \path[draw=c00f100,fill=c00f100,line width=0.0cm] (9.4326, 4.1682) circle (0.1386cm);



  %text2638
  \node[text=white,anchor=south,line width=0.0cm] (text2638) at (9.4326, 4.0746){b};



  %circle6452
  \path[draw=c00e400,fill=c00e400,line width=0.0cm] (9.7375, 4.1682) circle (0.1386cm);



  %text2773
  \node[text=white,anchor=south,line width=0.0cm] (text2773) at (9.7375, 4.0746){c};



  %circle3003
  \path[draw=c00a000,fill=c00a000,line width=0.0cm] (10.0424, 4.1682) circle (0.1386cm);



  %text9324
  \node[text=white,anchor=south,line width=0.0cm] (text9324) at (10.0424, 4.0746){h};



  %circle2338
  \path[draw=c009200,fill=c009200,line width=0.0cm] (8.8228, 3.8633) circle (0.1386cm);



  %text5002
  \node[text=white,anchor=south,line width=0.0cm] (text5002) at (8.8228, 3.7571){i};



  %circle8871
  \path[draw=c008500,fill=c008500,line width=0.0cm] (9.1277, 3.8633) circle (0.1386cm);



  %text7361
  \node[text=white,anchor=south,line width=0.0cm] (text7361) at (9.1277, 3.7571){j};



  %circle3627
  \path[draw=c007700,fill=c007700,line width=0.0cm] (9.4326, 3.8633) circle (0.1386cm);



  %text8781
  \node[text=white,anchor=south,line width=0.0cm] (text8781) at (9.4326, 3.7571){k};



  %circle5658
  \path[draw=c006900,fill=c006900,line width=0.0cm] (9.7375, 3.8633) circle (0.1386cm);



  %text5051
  \node[text=white,anchor=south,line width=0.0cm] (text5051) at (9.7375, 3.7571){l};



  %circle8323
  \path[draw=c004100,fill=c004100,line width=0.0cm] (10.0424, 3.8633) circle (0.1386cm);



  %text8955
  \node[text=white,anchor=south,line width=0.0cm] (text8955) at (10.0424, 3.7571){o};



  %circle4015
  \path[draw=c990000,fill=c990000,line width=0.0cm] (6.8825, 4.1682) circle (0.1386cm);



  %text7592
  \node[text=white,anchor=south,line width=0.0cm] (text7592) at (6.8825, 4.0746){B};



  %circle6310
  \path[draw=c00d600,fill=c00d600,line width=0.0cm] (7.1874, 4.1682) circle (0.1386cm);



  %text8190
  \node[text=white,anchor=south,line width=0.0cm] (text8190) at (7.1874, 4.0746){d};



  %circle3708
  \path[draw=c00c900,fill=c00c900,line width=0.0cm] (7.4923, 4.1682) circle (0.1386cm);



  %text8753
  \node[text=white,anchor=south,line width=0.0cm] (text8753) at (7.4923, 4.0746){e};



  %circle4420
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (7.7972, 4.1682) circle (0.1386cm);



  %text4233
  \node[text=white,anchor=south,line width=0.0cm] (text4233) at (7.7972, 4.0746){f};



  %circle4622
  \path[draw=c00ad00,fill=c00ad00,line width=0.0cm] (8.1021, 4.1682) circle (0.1386cm);



  %text2573
  \node[text=white,anchor=south,line width=0.0cm] (text2573) at (8.1021, 4.0746){g};



  %circle2004
  \path[draw=c00a000,fill=c00a000,line width=0.0cm] (6.8825, 3.8633) circle (0.1386cm);



  %text5964
  \node[text=white,anchor=south,line width=0.0cm] (text5964) at (6.8825, 3.7571){h};



  %circle5972
  \path[draw=c009200,fill=c009200,line width=0.0cm] (7.1874, 3.8633) circle (0.1386cm);



  %text4355
  \node[text=white,anchor=south,line width=0.0cm] (text4355) at (7.1874, 3.7571){i};



  %circle2601
  \path[draw=c005c00,fill=c005c00,line width=0.0cm] (7.4923, 3.8633) circle (0.1386cm);



  %text4610
  \node[text=white,anchor=south,line width=0.0cm] (text4610) at (7.4923, 3.7571){m};



  %circle9322
  \path[draw=c004e00,fill=c004e00,line width=0.0cm] (7.7972, 3.8633) circle (0.1386cm);



  %text5125
  \node[text=white,anchor=south,line width=0.0cm] (text5125) at (7.7972, 3.7571){n};



  %circle9690
  \path[draw=c004100,fill=c004100,line width=0.0cm] (8.1021, 3.8633) circle (0.1386cm);



  %text4791
  \node[text=white,anchor=south,line width=0.0cm] (text4791) at (8.1021, 3.7571){o};



  %ellipse972
  \path[draw=red,fill=red,line width=0.0cm] (8.8228, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text6268
  \node[text=white,anchor=south,line width=0.0cm] (text6268) at (8.8228, 9.8954){A};



  %ellipse9137
  \path[draw=lime,fill=lime,line width=0.0cm] (9.1277, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text524
  \node[text=white,anchor=south,line width=0.0cm] (text524) at (9.1277, 9.8954){a};



  %ellipse2386
  \path[draw=c00d600,fill=c00d600,line width=0.0cm] (9.4326, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text2257
  \node[text=white,anchor=south,line width=0.0cm] (text2257) at (9.4326, 9.8954){d};



  %ellipse6620
  \path[draw=c00ad00,fill=c00ad00,line width=0.0cm] (9.7375, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text5447
  \node[text=white,anchor=south,line width=0.0cm] (text5447) at (9.7375, 9.8954){g};



  %ellipse1343
  \path[draw=c00a000,fill=c00a000,line width=0.0cm] (10.0424, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text6424
  \node[text=white,anchor=south,line width=0.0cm] (text6424) at (10.0424, 9.8954){h};



  %ellipse8235
  \path[draw=c009200,fill=c009200,line width=0.0cm] (8.8228, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text8871
  \node[text=white,anchor=south,line width=0.0cm] (text8871) at (8.8228, 9.5779){i};



  %ellipse3506
  \path[draw=c008500,fill=c008500,line width=0.0cm] (9.1277, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text1747
  \node[text=white,anchor=south,line width=0.0cm] (text1747) at (9.1277, 9.5779){j};



  %ellipse7024
  \path[draw=c007700,fill=c007700,line width=0.0cm] (9.4326, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text9079
  \node[text=white,anchor=south,line width=0.0cm] (text9079) at (9.4326, 9.5779){k};



  %ellipse5907
  \path[draw=c005c00,fill=c005c00,line width=0.0cm] (9.7375, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text6313
  \node[text=white,anchor=south,line width=0.0cm] (text6313) at (9.7375, 9.5779){m};



  %ellipse5713
  \path[draw=c004100,fill=c004100,line width=0.0cm] (10.0424, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text811
  \node[text=white,anchor=south,line width=0.0cm] (text811) at (10.0424, 9.5779){o};



  %ellipse1170
  \path[draw=c990000,fill=c990000,line width=0.0cm] (4.9422, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text9095
  \node[text=white,anchor=south,line width=0.0cm] (text9095) at (4.9422, 9.8954){B};



  %ellipse7100
  \path[draw=lime,fill=lime,line width=0.0cm] (5.2471, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text1653
  \node[text=white,anchor=south,line width=0.0cm] (text1653) at (5.2471, 9.8954){a};



  %ellipse9567
  \path[draw=c00f100,fill=c00f100,line width=0.0cm] (5.5521, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text4441
  \node[text=white,anchor=south,line width=0.0cm] (text4441) at (5.5521, 9.8954){b};



  %ellipse8342
  \path[draw=c00e400,fill=c00e400,line width=0.0cm] (5.857, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text9322
  \node[text=white,anchor=south,line width=0.0cm] (text9322) at (5.857, 9.8954){c};



  %ellipse3403
  \path[draw=c00c900,fill=c00c900,line width=0.0cm] (6.1619, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text5593
  \node[text=white,anchor=south,line width=0.0cm] (text5593) at (6.1619, 9.8954){e};



  %ellipse4878
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (4.9422, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text2665
  \node[text=white,anchor=south,line width=0.0cm] (text2665) at (4.9422, 9.5779){f};



  %ellipse5654
  \path[draw=c009200,fill=c009200,line width=0.0cm] (5.2471, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text8819
  \node[text=white,anchor=south,line width=0.0cm] (text8819) at (5.2471, 9.5779){i};



  %ellipse6363
  \path[draw=c007700,fill=c007700,line width=0.0cm] (5.5521, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text5525
  \node[text=white,anchor=south,line width=0.0cm] (text5525) at (5.5521, 9.5779){k};



  %ellipse2231
  \path[draw=c006900,fill=c006900,line width=0.0cm] (5.857, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text7806
  \node[text=white,anchor=south,line width=0.0cm] (text7806) at (5.857, 9.5779){l};



  %ellipse9930
  \path[draw=c004e00,fill=c004e00,line width=0.0cm] (6.1619, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text9497
  \node[text=white,anchor=south,line width=0.0cm] (text9497) at (6.1619, 9.5779){n};



  %ellipse4104
  \path[draw=red,fill=red,line width=0.0cm] (3.002, 11.9293) ellipse (0.1386cm and 0.1386cm);



  %text2446
  \node[text=white,anchor=south,line width=0.0cm] (text2446) at (3.002, 11.8269){A};



  %ellipse3328
  \path[draw=c00e400,fill=c00e400,line width=0.0cm] (3.3069, 11.9293) ellipse (0.1386cm and 0.1386cm);



  %text4469
  \node[text=white,anchor=south,line width=0.0cm] (text4469) at (3.3069, 11.8269){c};



  %ellipse7302
  \path[draw=c00d600,fill=c00d600,line width=0.0cm] (3.6118, 11.9293) ellipse (0.1386cm and 0.1386cm);



  %text3351
  \node[text=white,anchor=south,line width=0.0cm] (text3351) at (3.6118, 11.8269){d};



  %ellipse5264
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (3.9167, 11.9293) ellipse (0.1386cm and 0.1386cm);



  %text8595
  \node[text=white,anchor=south,line width=0.0cm] (text8595) at (3.9167, 11.8269){f};



  %ellipse6778
  \path[draw=c00ad00,fill=c00ad00,line width=0.0cm] (4.2216, 11.9293) ellipse (0.1386cm and 0.1386cm);



  %text4146
  \node[text=white,anchor=south,line width=0.0cm] (text4146) at (4.2216, 11.8269){g};



  %ellipse3497
  \path[draw=c00a000,fill=c00a000,line width=0.0cm] (3.002, 11.6244) ellipse (0.1386cm and 0.1386cm);



  %text2397
  \node[text=white,anchor=south,line width=0.0cm] (text2397) at (3.002, 11.5094){h};



  %ellipse3538
  \path[draw=c008500,fill=c008500,line width=0.0cm] (3.3069, 11.6244) ellipse (0.1386cm and 0.1386cm);



  %text8252
  \node[text=white,anchor=south,line width=0.0cm] (text8252) at (3.3069, 11.5094){j};



  %ellipse8273
  \path[draw=c005c00,fill=c005c00,line width=0.0cm] (3.6118, 11.6244) ellipse (0.1386cm and 0.1386cm);



  %text4435
  \node[text=white,anchor=south,line width=0.0cm] (text4435) at (3.6118, 11.5094){m};



  %ellipse6129
  \path[draw=c004e00,fill=c004e00,line width=0.0cm] (3.9167, 11.6244) ellipse (0.1386cm and 0.1386cm);



  %text3605
  \node[text=white,anchor=south,line width=0.0cm] (text3605) at (3.9167, 11.5094){n};



  %ellipse5854
  \path[draw=c004100,fill=c004100,line width=0.0cm] (4.2216, 11.6244) ellipse (0.1386cm and 0.1386cm);



  %text2798
  \node[text=white,anchor=south,line width=0.0cm] (text2798) at (4.2216, 11.5094){o};



  %ellipse7351
  \path[draw=c990000,fill=c990000,line width=0.0cm] (4.9422, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text2929
  \node[text=white,anchor=south,line width=0.0cm] (text2929) at (4.9422, 6.006){B};



  %ellipse4714
  \path[draw=c00ad00,fill=c00ad00,line width=0.0cm] (5.2471, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text6021
  \node[text=white,anchor=south,line width=0.0cm] (text6021) at (5.2471, 6.006){g};



  %ellipse4312
  \path[draw=c00a000,fill=c00a000,line width=0.0cm] (5.5521, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text7537
  \node[text=white,anchor=south,line width=0.0cm] (text7537) at (5.5521, 6.006){h};



  %ellipse1672
  \path[draw=c009200,fill=c009200,line width=0.0cm] (5.857, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text3060
  \node[text=white,anchor=south,line width=0.0cm] (text3060) at (5.857, 6.006){i};



  %ellipse4404
  \path[draw=c008500,fill=c008500,line width=0.0cm] (6.1619, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text4300
  \node[text=white,anchor=south,line width=0.0cm] (text4300) at (6.1619, 6.006){j};



  %circle4037
  \path[draw=c007700,fill=c007700,line width=0.0cm] (4.9422, 5.8036) circle (0.1386cm);



  %text8699
  \node[text=white,anchor=south,line width=0.0cm] (text8699) at (4.9422, 5.6885){k};



  %circle4490
  \path[draw=c006900,fill=c006900,line width=0.0cm] (5.2471, 5.8036) circle (0.1386cm);



  %text6178
  \node[text=white,anchor=south,line width=0.0cm] (text6178) at (5.2471, 5.6885){l};



  %circle5752
  \path[draw=c005c00,fill=c005c00,line width=0.0cm] (5.5521, 5.8036) circle (0.1386cm);



  %text4652
  \node[text=white,anchor=south,line width=0.0cm] (text4652) at (5.5521, 5.6885){m};



  %circle4094
  \path[draw=c004e00,fill=c004e00,line width=0.0cm] (5.857, 5.8036) circle (0.1386cm);



  %text1183
  \node[text=white,anchor=south,line width=0.0cm] (text1183) at (5.857, 5.6885){n};



  %circle1304
  \path[draw=c004100,fill=c004100,line width=0.0cm] (6.1619, 5.8036) circle (0.1386cm);



  %text9845
  \node[text=white,anchor=south,line width=0.0cm] (text9845) at (6.1619, 5.6885){o};



  %circle6781
  \path[draw=red,fill=red,line width=0.0cm] (4.9422, 4.1682) circle (0.1386cm);



  %text4098
  \node[text=white,anchor=south,line width=0.0cm] (text4098) at (4.9422, 4.0746){A};



  %circle5062
  \path[draw=lime,fill=lime,line width=0.0cm] (5.2471, 4.1682) circle (0.1386cm);



  %text8394
  \node[text=white,anchor=south,line width=0.0cm] (text8394) at (5.2471, 4.0746){a};



  %circle4226
  \path[draw=c00f100,fill=c00f100,line width=0.0cm] (5.5521, 4.1682) circle (0.1386cm);



  %text6478
  \node[text=white,anchor=south,line width=0.0cm] (text6478) at (5.5521, 4.0746){b};



  %circle7914
  \path[draw=c00e400,fill=c00e400,line width=0.0cm] (5.857, 4.1682) circle (0.1386cm);



  %text3865
  \node[text=white,anchor=south,line width=0.0cm] (text3865) at (5.857, 4.0746){c};



  %circle350
  \path[draw=c00d600,fill=c00d600,line width=0.0cm] (6.1619, 4.1682) circle (0.1386cm);



  %text7316
  \node[text=white,anchor=south,line width=0.0cm] (text7316) at (6.1619, 4.0746){d};



  %circle1566
  \path[draw=c00c900,fill=c00c900,line width=0.0cm] (4.9422, 3.8633) circle (0.1386cm);



  %text2046
  \node[text=white,anchor=south,line width=0.0cm] (text2046) at (4.9422, 3.7571){e};



  %circle2834
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (5.2471, 3.8633) circle (0.1386cm);



  %text6064
  \node[text=white,anchor=south,line width=0.0cm] (text6064) at (5.2471, 3.7571){f};



  %circle1271
  \path[draw=c008500,fill=c008500,line width=0.0cm] (5.5521, 3.8633) circle (0.1386cm);



  %text8996
  \node[text=white,anchor=south,line width=0.0cm] (text8996) at (5.5521, 3.7571){j};



  %circle7709
  \path[draw=c007700,fill=c007700,line width=0.0cm] (5.857, 3.8633) circle (0.1386cm);



  %text2955
  \node[text=white,anchor=south,line width=0.0cm] (text2955) at (5.857, 3.7571){k};



  %circle743
  \path[draw=c006900,fill=c006900,line width=0.0cm] (6.1619, 3.8633) circle (0.1386cm);



  %text571
  \node[text=white,anchor=south,line width=0.0cm] (text571) at (6.1619, 3.7571){l};



  %ellipse2236
  \path[draw=c990000,fill=c990000,line width=0.0cm] (3.002, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text9374
  \node[text=white,anchor=south,line width=0.0cm] (text9374) at (3.002, 7.9375){B};



  %circle2485
  \path[draw=lime,fill=lime,line width=0.0cm] (3.3069, 8.0488) circle (0.1386cm);



  %text7175
  \node[text=white,anchor=south,line width=0.0cm] (text7175) at (3.3069, 7.9375){a};



  %circle7788
  \path[draw=c00f100,fill=c00f100,line width=0.0cm] (3.6118, 8.0488) circle (0.1386cm);



  %text5026
  \node[text=white,anchor=south,line width=0.0cm] (text5026) at (3.6118, 7.9375){b};



  %circle4011
  \path[draw=c00c900,fill=c00c900,line width=0.0cm] (3.9167, 8.0488) circle (0.1386cm);



  %text5461
  \node[text=white,anchor=south,line width=0.0cm] (text5461) at (3.9167, 7.9375){e};



  %circle7267
  \path[draw=c00ad00,fill=c00ad00,line width=0.0cm] (4.2216, 8.0488) circle (0.1386cm);



  %text9948
  \node[text=white,anchor=south,line width=0.0cm] (text9948) at (4.2216, 7.9375){g};



  %ellipse6606
  \path[draw=c00a000,fill=c00a000,line width=0.0cm] (3.002, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text1099
  \node[text=white,anchor=south,line width=0.0cm] (text1099) at (3.002, 7.6465){h};



  %circle311
  \path[draw=c009200,fill=c009200,line width=0.0cm] (3.3069, 7.7439) circle (0.1386cm);



  %text3170
  \node[text=white,anchor=south,line width=0.0cm] (text3170) at (3.3069, 7.6465){i};



  %circle2852
  \path[draw=c008500,fill=c008500,line width=0.0cm] (3.6118, 7.7439) circle (0.1386cm);



  %text9879
  \node[text=white,anchor=south,line width=0.0cm] (text9879) at (3.6118, 7.6465){j};



  %circle9761
  \path[draw=c007700,fill=c007700,line width=0.0cm] (3.9167, 7.7439) circle (0.1386cm);



  %text3473
  \node[text=white,anchor=south,line width=0.0cm] (text3473) at (3.9167, 7.6465){k};



  %circle8646
  \path[draw=c006900,fill=c006900,line width=0.0cm] (4.2216, 7.7439) circle (0.1386cm);



  %text4868
  \node[text=white,anchor=south,line width=0.0cm] (text4868) at (4.2216, 7.6465){l};




\end{tikzpicture}


==> images/tikz/12_2_301labels_degree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (6.6146, 8.3167) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (10.4951, 8.3167) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (10.4951, 0.5556) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (4.6743, 0.5556) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (4.6743, 10.257) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (12.4354, 10.257) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (12.4354, 6.3765) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (2.734, 6.3765) circle (0.0529cm);



  %circle9
  \path[draw=cd82626,fill=cd82626] (2.734, 2.4959) circle (0.0529cm);



  %circle10
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4959) circle (0.0529cm);



  %circle11
  \path[draw=c2626d8,fill=c2626d8] (0.7938, 4.4362) circle (0.0529cm);



  %circle12
  \path[draw=c2626d8,fill=c2626d8] (0.7938, 12.1973) circle (0.0529cm);



  %circle13
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 12.1973) circle (0.0529cm);



  %circle14
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 4.4362) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 8.3167) -- (10.4951, 8.3167);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 8.3167) -- (10.4951, 0.5556);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 0.5556) -- (4.6743, 0.5556);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 0.5556) -- (4.6743, 10.257);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 10.257) -- (12.4354, 10.257);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 10.257) -- (12.4354, 6.3765);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 6.3765) -- (2.734, 6.3765);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (2.734, 6.3765) -- (2.734, 2.4959);



  %line22
  \path[draw=cd82626,line width=0.1588cm] (2.734, 2.4959) -- (6.6146, 2.4959);



  %line23
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4959) -- (6.6146, 8.3167);



  %line24
  \path[draw=c2626d8,line width=0.1588cm] (0.7938, 4.4362) -- (0.7938, 12.1973);



  %line25
  \path[draw=c2626d8,line width=0.1588cm] (0.7938, 12.1973) -- (8.5549, 12.1973);



  %line26
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 12.1973) -- (8.5549, 4.4362);



  %line27
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 4.4362) -- (0.7938, 4.4362);



  \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text27
  \node[text=black,line width=0.0cm,anchor=south west] (text27) at (4.9095, 9.2869){$4$};



  %text28
  \node[text=black,line width=0.0cm,anchor=south west] (text28) at (6.8498, 7.329){$3$};



  %text29
  \node[text=black,line width=0.0cm,anchor=south west] (text29) at (8.79, 9.2869){$3$};



  %text30
  \node[text=black,line width=0.0cm,anchor=south west] (text30) at (8.79, 7.329){$3$};



  %text31
  \node[text=black,line width=0.0cm,anchor=south west] (text31) at (4.9095, 1.5081){$4$};



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (1.0289, 3.466){$4$};



  %text33
  \node[text=black,line width=0.0cm,anchor=south west] (text33) at (1.0289, 11.2183){$3$};



  %text34
  \node[text=black,line width=0.0cm,anchor=south west] (text34) at (2.9692, 5.3975){$3$};



  %text35
  \node[text=black,line width=0.0cm,anchor=south west] (text35) at (4.9095, 5.3975){$4$};



  %text36
  \node[text=black,line width=0.0cm,anchor=south west] (text36) at (6.8498, 5.3975){$3$};



  %text37
  \node[text=black,line width=0.0cm,anchor=south west] (text37) at (2.9692, 3.466){$3$};



  %text38
  \node[text=black,line width=0.0cm,anchor=south west] (text38) at (4.9095, 3.466){$3$};




\end{tikzpicture}


==> images/tikz/12_2_301lattice.tex <==

\definecolor{c555555}{RGB}{85,85,85}
\definecolor{caaaaaa}{RGB}{170,170,170}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c004400}{RGB}{0,68,0}
\definecolor{c005500}{RGB}{0,85,0}
\definecolor{c006600}{RGB}{0,102,0}
\definecolor{c440000}{RGB}{68,0,0}
\definecolor{c007700}{RGB}{0,119,0}
\definecolor{c550000}{RGB}{85,0,0}
\definecolor{c008800}{RGB}{0,136,0}
\definecolor{c660000}{RGB}{102,0,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c770000}{RGB}{119,0,0}
\definecolor{c00aa00}{RGB}{0,170,0}
\definecolor{c880000}{RGB}{136,0,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00bb00}{RGB}{0,187,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{caa0000}{RGB}{170,0,0}
\definecolor{cbb0000}{RGB}{187,0,0}
\definecolor{c00dd00}{RGB}{0,221,0}
\definecolor{ccc0000}{RGB}{204,0,0}
\definecolor{c00ee00}{RGB}{0,238,0}
\definecolor{cdd0000}{RGB}{221,0,0}
\definecolor{cee0000}{RGB}{238,0,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path7365
      \path[fill=white,line cap=butt,line join=round] (0.0, 0.0) -- (11.7853, 0.0) -- (11.7853, 11.4617) -- (0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path2530
        \path[fill=white,line cap=butt,line join=round] (0.9029, 0.254) -- (11.5313, 0.254) -- (11.5313, 11.2077) -- (0.9029, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g7404
              %use4601
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -9.4925)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text6678
            \node[anchor=south east,line cap=butt,line join=round] (text6678) at (0.7029, 1.8353){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g7964
              %use7590
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -7.9878)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text4218
            \node[anchor=south east,line cap=butt,line join=round] (text4218) at (0.7029, 3.3399){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g6089
              %use6964
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text1096
            \node[anchor=south east,line cap=butt,line join=round] (text1096) at (0.7029, 0.3306){5};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g7615
              %use1752
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -6.4832)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text2037
            \node[anchor=south east,line cap=butt,line join=round] (text2037) at (0.7029, 4.8445){8};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_5
          \begin{scope}[line cap=butt,line join=round]%% line2d_5
            \begin{scope}[line cap=butt,line join=round]%% g5777
              %use157
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -4.9785)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_5
            %text2292
            \node[anchor=south east,line cap=butt,line join=round] (text2292) at (0.7029, 6.3492){9};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_6
          \begin{scope}[line cap=butt,line join=round]%% line2d_6
            \begin{scope}[line cap=butt,line join=round]%% g8445
              %use7711
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -3.4739)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_6
            %text6062
            \node[anchor=south east,line cap=butt,line join=round] (text6062) at (0.7029, 7.8538){10};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_7
          \begin{scope}[line cap=butt,line join=round]%% line2d_7
            \begin{scope}[line cap=butt,line join=round]%% g1809
              %use4518
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -1.9693)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_7
            %text5872
            \node[anchor=south east,line cap=butt,line join=round] (text5872) at (0.7029, 9.3584){11};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_8
          \begin{scope}[line cap=butt,line join=round]%% line2d_8
            \begin{scope}[line cap=butt,line join=round]%% g6043
              %use2955
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_8
            %text5901
            \node[anchor=south east,line cap=butt,line join=round] (text5901) at (0.7029, 10.8631){12};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path2114
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5408, 0.4646) -- (10.9746, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path7809
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5408, 0.4646) -- (9.9173, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path4907
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5408, 0.4646) -- (10.2697, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path7463
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5408, 0.4646) -- (10.6221, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path2180
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5649, 1.9693) -- (9.2829, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path6665
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5649, 1.9693) -- (9.4391, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path6760
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5649, 1.9693) -- (8.9673, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path9753
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5649, 1.9693) -- (9.1281, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path2303
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7547, 0.4646) -- (9.2125, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path9076
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7547, 0.4646) -- (9.9173, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path2751
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7547, 0.4646) -- (8.8601, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path6852
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9686, 0.4646) -- (10.2697, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path3541
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.5077, 1.9693) -- (7.3951, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path9066
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.5077, 1.9693) -- (7.5536, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path8759
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1824, 0.4646) -- (8.1553, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path3029
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8029, 1.9693) -- (6.4529, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path5443
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8029, 1.9693) -- (6.6106, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path6640
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8029, 1.9693) -- (7.7122, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path7435
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8029, 1.9693) -- (8.1843, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path5468
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 0.4646) -- (7.4505, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_29
        %path3020
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 0.4646) -- (7.0981, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_30
        %path8257
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 0.4646) -- (8.8601, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_31
        %path2708
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 0.4646) -- (10.6221, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_32
        %path9962
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6102, 0.4646) -- (7.0981, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_33
        %path9953
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7457, 1.9693) -- (9.2829, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_34
        %path9807
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7457, 1.9693) -- (5.667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_35
        %path2385
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7457, 1.9693) -- (5.5126, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_36
        %path9348
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7457, 1.9693) -- (6.7667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_37
        %path3410
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3933, 1.9693) -- (5.8235, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_38
        %path6566
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3933, 1.9693) -- (5.3542, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_39
        %path4212
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8241, 0.4646) -- (6.0409, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_40
        %path7385
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8241, 0.4646) -- (5.3361, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_41
        %path4516
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8241, 0.4646) -- (5.6885, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_42
        %path2467
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0379, 0.4646) -- (4.6313, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_43
        %path1496
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0379, 0.4646) -- (8.1553, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_44
        %path6275
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0379, 0.4646) -- (4.9837, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_45
        %path630
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0379, 0.4646) -- (5.3361, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_46
        %path9888
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2789, 1.9693) -- (7.8704, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_47
        %path8090
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2789, 1.9693) -- (4.253, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_48
        %path870
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2789, 1.9693) -- (3.6251, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_49
        %path5939
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2789, 1.9693) -- (3.7802, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_50
        %path7785
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2518, 0.4646) -- (3.9265, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_51
        %path2668
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2518, 0.4646) -- (4.6313, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_52
        %path9662
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2518, 0.4646) -- (5.6885, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_53
        %path433
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.5741, 1.9693) -- (8.4961, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_54
        %path8586
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.5741, 1.9693) -- (2.9959, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_55
        %path7180
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.5741, 1.9693) -- (3.6251, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_56
        %path5389
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.5741, 1.9693) -- (4.4111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_57
        %path7513
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4657, 0.4646) -- (3.2217, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_58
        %path3717
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8693, 1.9693) -- (8.0273, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_59
        %path9483
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8693, 1.9693) -- (2.5258, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_60
        %path6893
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8693, 1.9693) -- (2.3677, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_61
        %path4686
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8693, 1.9693) -- (3.7802, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_62
        %path3453
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6796, 0.4646) -- (6.0409, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_63
        %path5039
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6796, 0.4646) -- (3.9265, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_64
        %path316
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6796, 0.4646) -- (3.2217, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_65
        %path916
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6796, 0.4646) -- (4.9837, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_66
        %path72
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5169, 1.9693) -- (2.2089, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_67
        %path4248
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5169, 1.9693) -- (2.9959, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_68
        %path4691
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5169, 1.9693) -- (2.6834, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_69
        %path8173
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5169, 1.9693) -- (2.3677, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_70
        %path7901
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8934, 0.4646) -- (7.4505, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_71
        %path8031
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8934, 0.4646) -- (9.2125, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_72
        %path5403
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8934, 0.4646) -- (10.9746, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_73
        %path5161
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1645, 1.9693) -- (1.8935, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_74
        %path5102
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1645, 1.9693) -- (4.5662, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_75
        %path8291
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1645, 1.9693) -- (8.6553, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_76
        %path1359
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1645, 1.9693) -- (9.4391, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_77
        %path4474
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8121, 1.9693) -- (2.0544, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_78
        %path679
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8121, 1.9693) -- (3.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_79
        %path7321
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8121, 1.9693) -- (2.841, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_80
        %path728
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8121, 1.9693) -- (5.9803, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_81
        %path2834
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4597, 1.9693) -- (1.8935, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_82
        %path429
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4597, 1.9693) -- (5.5126, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_83
        %path3045
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4597, 1.9693) -- (3.4672, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_84
        %path821
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4597, 1.9693) -- (6.1412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_85
        %path3955
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4405, 4.9786) -- (8.6541, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_86
        %path3161
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4405, 4.9786) -- (9.5978, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_87
        %path9344
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4405, 4.9786) -- (8.1856, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_88
        %path6147
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9173, 1.9693) -- (10.0676, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_89
        %path1749
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9173, 1.9693) -- (10.3847, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_90
        %path6594
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9173, 1.9693) -- (9.5989, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_91
        %path8962
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2697, 1.9693) -- (10.2282, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_92
        %path7353
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2697, 1.9693) -- (9.9124, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_93
        %path7484
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2697, 1.9693) -- (9.5989, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_94
        %path2399
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5986, 4.9786) -- (9.1258, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_95
        %path6386
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5986, 4.9786) -- (8.496, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_96
        %path9533
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5986, 4.9786) -- (8.1856, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_97
        %path526
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1856, 6.4832) -- (7.5535, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_98
        %path9899
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1856, 6.4832) -- (6.9237, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_99
        %path8353
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7534, 4.9786) -- (9.439, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_100
        %path7829
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7534, 4.9786) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_101
        %path9641
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1856, 6.4832) -- (9.7534, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_102
        %path8530
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6221, 1.9693) -- (10.0676, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_103
        %path4229
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6221, 1.9693) -- (9.9124, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_104
        %path9642
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6221, 1.9693) -- (10.5412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_105
        %path5964
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6221, 1.9693) -- (9.7531, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_106
        %path6169
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7531, 3.4739) -- (10.0694, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_107
        %path6042
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7531, 3.4739) -- (9.911, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_108
        %path7132
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7531, 3.4739) -- (11.0153, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_109
        %path1608
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6541, 6.4832) -- (8.0247, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_110
        %path6743
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6541, 6.4832) -- (6.9237, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_111
        %path1443
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3399, 6.4832) -- (7.7126, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_112
        %path1127
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3399, 6.4832) -- (7.0849, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_113
        %path6022
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3399, 6.4832) -- (6.7687, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_114
        %path2876
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (7.5535, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_115
        %path4107
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (8.1847, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_116
        %path3908
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (7.3973, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_117
        %path4826
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (6.2976, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_118
        %path297
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (6.6129, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_119
        %path8258
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (10.6975, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_120
        %path606
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (9.2858, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_121
        %path6734
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (10.2264, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_122
        %path3304
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (7.241, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_123
        %path9824
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (7.3973, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_124
        %path1999
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (7.7126, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_125
        %path8524
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3821, 4.9786) -- (9.2858, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_126
        %path6846
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (10.3821, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_127
        %path6679
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3821, 4.9786) -- (9.7557, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_128
        %path1622
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3973, 7.9878) -- (6.2976, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_129
        %path6542
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3973, 7.9878) -- (6.7701, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_130
        %path9123
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.9746, 1.9693) -- (10.2282, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_131
        %path5904
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.9746, 1.9693) -- (10.3847, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_132
        %path4690
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.9746, 1.9693) -- (10.5412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_133
        %path710
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (10.8536, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_134
        %path7759
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8536, 4.9786) -- (9.5978, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_135
        %path2550
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8536, 4.9786) -- (10.0681, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_136
        %path2671
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5429, 4.9786) -- (9.1258, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_137
        %path1061
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (10.5429, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_138
        %path2589
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (10.5429, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_139
        %path4116
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5429, 4.9786) -- (9.9118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_140
        %path2055
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0681, 6.4832) -- (8.0247, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_141
        %path5420
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0681, 6.4832) -- (8.1847, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_142
        %path2966
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9673, 3.4739) -- (9.1275, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_143
        %path6775
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4405, 4.9786) -- (8.9673, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_144
        %path9390
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9673, 3.4739) -- (8.4976, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_145
        %path7301
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9673, 3.4739) -- (8.653, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_146
        %path3365
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1281, 3.4739) -- (8.9674, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_147
        %path707
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1281, 3.4739) -- (8.4976, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_148
        %path9671
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1281, 3.4739) -- (8.8124, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_149
        %path4437
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4976, 4.9786) -- (7.7132, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_150
        %path1355
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4976, 4.9786) -- (7.3963, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_151
        %path92303
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1856, 6.4832) -- (8.4976, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_152
        %path65411
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6541, 6.4832) -- (8.653, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_153
        %path89229
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.653, 4.9786) -- (8.026, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_154
        %path95275
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.653, 4.9786) -- (7.3963, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_155
        %path50118
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2829, 3.4739) -- (9.285, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_156
        %path73936
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2829, 3.4739) -- (8.8124, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_157
        %path54671
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.653, 4.9786) -- (9.2829, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_158
        %path15830
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1388, 7.9878) -- (5.983, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_159
        %path68976
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1388, 7.9878) -- (6.1396, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_160
        %path29821
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (7.7132, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_161
        %path56810
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (7.5527, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_162
        %path50672
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (7.8692, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_163
        %path2392
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (7.7132, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_164
        %path35298
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (6.2971, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_165
        %path82472
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (6.6105, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_166
        %path41541
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (5.983, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_167
        %path45882
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (6.2976, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_168
        %path24633
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2976, 9.4925) -- (6.2205, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_169
        %path13186
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5527, 6.4832) -- (6.4565, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_170
        %path43935
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (7.5527, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_171
        %path73950
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (9.1275, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_172
        %path60179
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1275, 4.9786) -- (8.026, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_173
        %path2357
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1275, 4.9786) -- (9.5978, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_174
        %path18513
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (9.4391, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_175
        %path2643
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1275, 4.9786) -- (9.4391, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_176
        %path87794
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4391, 3.4739) -- (9.285, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_177
        %path74033
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.285, 4.9786) -- (8.026, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_178
        %path27243
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.285, 4.9786) -- (7.8692, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_179
        %path89654
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5989, 3.4739) -- (10.2252, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_180
        %path78319
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (9.5989, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_181
        %path40815
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7534, 4.9786) -- (9.5989, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_182
        %path84006
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1843, 3.4739) -- (7.7133, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_183
        %path80548
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7534, 4.9786) -- (8.1843, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_184
        %path58440
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4976, 4.9786) -- (8.1843, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_185
        %path52775
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1843, 3.4739) -- (8.0247, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_186
        %path97922
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8601, 1.9693) -- (8.8111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_187
        %path77102
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8601, 1.9693) -- (10.0676, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_188
        %path74775
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8601, 1.9693) -- (8.3406, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_189
        %path30587
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3406, 3.4739) -- (7.7133, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_190
        %path46941
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3406, 3.4739) -- (8.1849, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_191
        %path46433
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3406, 3.4739) -- (10.0694, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_192
        %path54317
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.653, 4.9786) -- (8.3406, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_193
        %path34938
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1388, 7.9878) -- (6.7676, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_194
        %path51620
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7676, 6.4832) -- (7.0849, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_195
        %path81446
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7676, 6.4832) -- (5.9838, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_196
        %path36452
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (6.928, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_197
        %path56439
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (8.0247, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_198
        %path44750
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (8.0247, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_199
        %path37363
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (7.083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_200
        %path54158
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4961, 3.4739) -- (7.8687, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_201
        %path68948
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (8.4961, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_202
        %path10633
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4961, 3.4739) -- (8.3384, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_203
        %path59834
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (8.4961, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_204
        %path97717
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (6.928, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_205
        %path49406
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3973, 7.9878) -- (6.928, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_206
        %path19442
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (5.9838, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_207
        %path92697
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2858, 6.4832) -- (8.3413, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_208
        %path40773
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3973, 7.9878) -- (9.2858, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_209
        %path84588
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (7.8687, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_210
        %path14342
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2858, 6.4832) -- (7.8687, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_211
        %path84778
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8687, 4.9786) -- (7.2391, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_212
        %path49256
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4961, 3.4739) -- (9.2125, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_213
        %path80728
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2125, 1.9693) -- (8.8111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_214
        %path68109
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2125, 1.9693) -- (8.6553, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_215
        %path85356
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2125, 1.9693) -- (10.3847, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_216
        %path20713
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6553, 3.4739) -- (8.1849, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_217
        %path48895
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1275, 4.9786) -- (8.6553, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_218
        %path82755
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8536, 4.9786) -- (8.6553, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_219
        %path84133
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (8.6553, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_220
        %path6908
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1849, 4.9786) -- (8.026, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_221
        %path97999
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1849, 4.9786) -- (7.083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_222
        %path86200
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0681, 6.4832) -- (8.1849, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_223
        %path89859
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5536, 3.4739) -- (6.925, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_224
        %path17215
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5986, 4.9786) -- (7.5536, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_225
        %path10189
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1856, 6.4832) -- (6.925, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_226
        %path35996
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.925, 4.9786) -- (6.1383, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_227
        %path55345
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.925, 4.9786) -- (7.7122, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_228
        %path48932
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7534, 4.9786) -- (7.7122, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_229
        %path14794
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7122, 3.4739) -- (7.2412, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_230
        %path22941
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9124, 3.4739) -- (10.2252, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_231
        %path6556
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9124, 3.4739) -- (11.1709, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_232
        %path11736
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9124, 3.4739) -- (9.911, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_233
        %path72709
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3399, 6.4832) -- (9.911, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_234
        %path82765
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.911, 4.9786) -- (8.496, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_235
        %path18082
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.911, 4.9786) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_236
        %path69664
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.911, 4.9786) -- (9.9118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_237
        %path40973
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9237, 7.9878) -- (6.1396, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_238
        %path21473
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9237, 7.9878) -- (6.6129, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_239
        %path66718
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3399, 6.4832) -- (7.0851, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_240
        %path96799
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0851, 4.9786) -- (5.8237, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_241
        %path98806
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0851, 4.9786) -- (5.9848, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_242
        %path74467
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0851, 4.9786) -- (6.4541, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_243
        %path63856
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (7.2412, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_244
        %path64111
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2412, 4.9786) -- (6.6115, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_245
        %path55453
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2412, 4.9786) -- (6.1383, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_246
        %path5007
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (6.1383, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_247
        %path38279
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1383, 6.4832) -- (5.6686, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_248
        %path37788
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (7.8704, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_249
        %path50465
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8704, 3.4739) -- (7.5558, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_250
        %path40135
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2412, 4.9786) -- (7.8704, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_251
        %path33786
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3967, 4.9786) -- (6.6115, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_252
        %path61886
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (7.3967, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_253
        %path55761
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3967, 4.9786) -- (6.4541, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_254
        %path30096
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3967, 4.9786) -- (6.2947, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_255
        %path14440
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3967, 4.9786) -- (8.0273, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_256
        %path28035
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3821, 4.9786) -- (8.0273, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_257
        %path34095
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0273, 3.4739) -- (7.5558, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_258
        %path84492
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6115, 6.4832) -- (5.8246, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_259
        %path51600
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3973, 7.9878) -- (6.6115, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_260
        %path50546
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6115, 6.4832) -- (5.6686, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_261
        %path77186
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (10.2282, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_262
        %path17591
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3821, 4.9786) -- (10.2282, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_263
        %path19450
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2282, 3.4739) -- (11.1709, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_264
        %path95471
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5429, 4.9786) -- (10.2282, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_265
        %path5066
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1847, 7.9878) -- (6.7701, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_266
        %path27171
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1847, 7.9878) -- (6.6129, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_267
        %path3338
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.925, 4.9786) -- (7.3951, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_268
        %path80838
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3951, 3.4739) -- (6.1397, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_269
        %path50576
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.496, 6.4832) -- (6.7687, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_270
        %path66841
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9237, 7.9878) -- (8.496, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_271
        %path91998
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.496, 6.4832) -- (7.8673, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_272
        %path90512
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.298, 4.9786) -- (5.5127, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_273
        %path77787
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.496, 6.4832) -- (6.298, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_274
        %path72986
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.298, 4.9786) -- (4.567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_275
        %path29809
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.298, 4.9786) -- (4.8822, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_276
        %path84860
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.567, 6.4832) -- (4.5696, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_277
        %path34234
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.567, 6.4832) -- (4.8802, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_278
        %path76347
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9237, 7.9878) -- (4.567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_279
        %path97916
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4532, 4.9786) -- (5.1954, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_280
        %path36609
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4532, 4.9786) -- (5.8237, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_281
        %path50785
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4532, 4.9786) -- (4.7266, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_282
        %path88443
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4532, 4.9786) -- (4.8822, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_283
        %path97315
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1397, 4.9786) -- (5.352, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_284
        %path64041
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1397, 4.9786) -- (5.0409, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_285
        %path84165
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1383, 6.4832) -- (6.1397, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_286
        %path76634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (5.352, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_287
        %path17192
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.352, 6.4832) -- (4.8802, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_288
        %path49067
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.352, 6.4832) -- (5.1967, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_289
        %path49552
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6127, 4.9786) -- (5.1954, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_290
        %path37180
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6127, 4.9786) -- (5.67, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_291
        %path62714
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6127, 4.9786) -- (6.2947, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_292
        %path17148
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6127, 4.9786) -- (5.0409, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_293
        %path81422
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2947, 6.4832) -- (7.241, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_294
        %path971
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2947, 6.4832) -- (5.5113, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_295
        %path12745
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2947, 6.4832) -- (5.6686, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_296
        %path65405
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0409, 6.4832) -- (4.724, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_297
        %path82421
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0409, 6.4832) -- (5.1967, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_298
        %path11932
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0409, 6.4832) -- (5.6686, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_299
        %path89095
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2976, 9.4925) -- (7.241, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_300
        %path14347
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.241, 7.9878) -- (6.4548, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_301
        %path80045
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.241, 7.9878) -- (9.1258, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_302
        %path97297
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (9.1258, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_303
        %path47369
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1258, 6.4832) -- (7.8673, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_304
        %path9294
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1258, 6.4832) -- (6.7677, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_305
        %path86576
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7677, 4.9786) -- (5.5127, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_306
        %path37948
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7677, 4.9786) -- (5.67, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_307
        %path75995
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.352, 6.4832) -- (6.7677, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_308
        %path1592
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8802, 7.9878) -- (5.6705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_309
        %path64189
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8802, 7.9878) -- (6.6129, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_310
        %path42040
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6106, 3.4739) -- (5.1949, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_311
        %path92188
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.925, 4.9786) -- (6.6106, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_312
        %path52725
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.4976, 4.9786) -- (6.6106, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_313
        %path48878
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1388, 7.9878) -- (7.3963, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_314
        %path80663
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 6.4832) -- (6.6105, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_315
        %path6095
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9237, 7.9878) -- (7.3963, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_316
        %path54882
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8811, 4.9786) -- (3.7832, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_317
        %path17980
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 6.4832) -- (4.8811, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_318
        %path9352
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.567, 6.4832) -- (4.8811, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_319
        %path78770
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8811, 4.9786) -- (3.4673, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_320
        %path61034
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7667, 3.4739) -- (5.5133, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_321
        %path22627
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8811, 4.9786) -- (6.7667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_322
        %path91975
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7667, 3.4739) -- (8.8124, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_323
        %path92337
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.038, 4.9786) -- (3.9367, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_324
        %path33934
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.038, 4.9786) -- (3.6242, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_325
        %path79566
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.038, 4.9786) -- (4.7266, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_326
        %path30752
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.038, 4.9786) -- (3.4673, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_327
        %path5679
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (6.9276, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_328
        %path74807
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9276, 3.4739) -- (5.1949, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_329
        %path15606
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9276, 3.4739) -- (5.8269, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_330
        %path63305
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9276, 3.4739) -- (8.1553, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_331
        %path52173
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1553, 1.9693) -- (7.0828, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_332
        %path9510
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1553, 1.9693) -- (7.2391, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_333
        %path99080
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0828, 3.4739) -- (5.5133, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_334
        %path97585
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (7.0828, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_335
        %path48082
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0828, 3.4739) -- (5.9842, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_336
        %path22262
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0828, 3.4739) -- (5.3533, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_337
        %path2766
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6682, 4.9786) -- (3.9367, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_338
        %path65767
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6682, 4.9786) -- (4.0948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_339
        %path65031
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6682, 4.9786) -- (4.4083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_340
        %path46301
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0409, 6.4832) -- (5.6682, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_341
        %path11825
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2976, 9.4925) -- (5.6686, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_342
        %path38795
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6686, 7.9878) -- (5.8275, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_343
        %path81032
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2391, 3.4739) -- (5.8269, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_344
        %path38167
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6682, 4.9786) -- (7.2391, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_345
        %path49962
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2391, 3.4739) -- (5.9842, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_346
        %path14993
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (5.3533, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_347
        %path10145
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3533, 4.9786) -- (3.7832, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_348
        %path31905
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.352, 6.4832) -- (5.3533, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_349
        %path35335
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3533, 4.9786) -- (4.4083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_350
        %path43817
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5133, 4.9786) -- (4.2518, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_351
        %path97669
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5133, 4.9786) -- (3.7832, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_352
        %path37028
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5133, 4.9786) -- (7.8692, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_353
        %path60000
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 6.4832) -- (7.7133, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_354
        %path10697
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7133, 4.9786) -- (7.083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_355
        %path33069
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7133, 4.9786) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_356
        %path68592
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7676, 6.4832) -- (7.7133, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_357
        %path60124
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5686, 4.9786) -- (3.3114, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_358
        %path44051
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5686, 4.9786) -- (5.9848, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_359
        %path83658
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5686, 4.9786) -- (3.6242, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_360
        %path55622
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7676, 6.4832) -- (4.5686, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_361
        %path91126
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4529, 3.4739) -- (5.1949, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_362
        %path74610
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4529, 3.4739) -- (4.7231, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_363
        %path9574
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2412, 4.9786) -- (6.4529, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_364
        %path73058
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (6.4529, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_365
        %path21705
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (5.1949, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_366
        %path18485
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1949, 4.9786) -- (4.0948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_367
        %path39723
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1383, 6.4832) -- (5.1949, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_368
        %path80555
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (4.7231, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_369
        %path82634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6115, 6.4832) -- (4.7231, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_370
        %path80576
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7231, 4.9786) -- (3.3114, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_371
        %path75619
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7231, 4.9786) -- (4.0948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_372
        %path95219
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1847, 7.9878) -- (7.083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_373
        %path75827
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.083, 6.4832) -- (6.6105, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_374
        %path74483
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.083, 6.4832) -- (5.9838, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_375
        %path52324
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0981, 1.9693) -- (6.298, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_376
        %path70096
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3406, 3.4739) -- (7.0981, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_377
        %path79474
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7531, 3.4739) -- (7.0981, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_378
        %path74979
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3399, 6.4832) -- (4.0986, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_379
        %path41630
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0986, 4.9786) -- (3.1536, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_380
        %path74289
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7676, 6.4832) -- (4.0986, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_381
        %path1762
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6105, 7.9878) -- (5.983, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_382
        %path92244
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6105, 7.9878) -- (6.6129, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_383
        %path46275
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2264, 6.4832) -- (8.3413, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_384
        %path60001
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1847, 7.9878) -- (10.2264, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_385
        %path75091
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3384, 4.9786) -- (7.2391, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_386
        %path85748
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.083, 6.4832) -- (8.3384, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_387
        %path66919
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2264, 6.4832) -- (8.3384, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_388
        %path49971
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1536, 6.4832) -- (7.7126, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_389
        %path70216
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1536, 6.4832) -- (5.9838, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_390
        %path25812
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7557, 6.4832) -- (8.3413, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_391
        %path91756
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7557, 6.4832) -- (7.7126, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_392
        %path23637
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9838, 7.9878) -- (5.983, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_393
        %path12086
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9838, 7.9878) -- (6.7701, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_394
        %path59311
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2522, 4.9786) -- (7.2391, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_395
        %path7126
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1536, 6.4832) -- (4.2522, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_396
        %path14996
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7557, 6.4832) -- (4.2522, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_397
        %path67122
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4505, 1.9693) -- (8.8111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_398
        %path55067
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4505, 1.9693) -- (6.298, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_399
        %path3007
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4505, 1.9693) -- (10.5412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_400
        %path21594
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.083, 6.4832) -- (4.4121, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_401
        %path98484
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1536, 6.4832) -- (4.4121, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_402
        %path98778
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4121, 4.9786) -- (9.9118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_403
        %path47041
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8811, 4.9786) -- (5.667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_404
        %path16003
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.667, 3.4739) -- (3.9413, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_405
        %path40317
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.653, 4.9786) -- (5.667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_406
        %path19082
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8235, 3.4739) -- (3.6262, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_407
        %path87084
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0986, 4.9786) -- (5.8235, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_408
        %path48502
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8802, 7.9878) -- (3.7832, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_409
        %path91811
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6105, 7.9878) -- (3.7832, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_410
        %path13919
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7832, 6.4832) -- (4.4116, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_411
        %path80201
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7832, 6.4832) -- (3.7808, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_412
        %path28082
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.083, 6.4832) -- (3.7808, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_413
        %path86860
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7808, 4.9786) -- (2.9948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_414
        %path19546
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6262, 4.9786) -- (2.9948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_415
        %path82558
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1536, 6.4832) -- (3.6262, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_416
        %path34041
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7126, 7.9878) -- (6.7701, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_417
        %path38158
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7126, 7.9878) -- (6.4548, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_418
        %path38952
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9838, 7.9878) -- (2.9948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_419
        %path38498
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9948, 6.4832) -- (4.4116, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_420
        %path95836
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4121, 4.9786) -- (6.298, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_421
        %path94538
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1849, 4.9786) -- (6.298, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_422
        %path61660
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.298, 3.4739) -- (11.0153, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_423
        %path94107
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4121, 4.9786) -- (5.9803, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_424
        %path77681
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7808, 4.9786) -- (5.9803, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_425
        %path21816
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6262, 4.9786) -- (5.9803, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_426
        %path84103
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7808, 4.9786) -- (6.1412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_427
        %path53869
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1849, 4.9786) -- (6.1412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_428
        %path88156
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1412, 3.4739) -- (3.9413, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_429
        %path94910
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1388, 7.9878) -- (3.4673, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_430
        %path71558
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4673, 6.4832) -- (4.5696, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_431
        %path64338
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4673, 6.4832) -- (4.4116, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_432
        %path91588
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8692, 6.4832) -- (6.4565, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_433
        %path46716
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6105, 7.9878) -- (7.8692, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_434
        %path46899
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6129, 9.4925) -- (6.2205, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_435
        %path37938
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4116, 7.9878) -- (5.6705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_436
        %path67446
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4116, 7.9878) -- (5.983, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_437
        %path95295
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2518, 6.4832) -- (6.4565, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_438
        %path31525
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4116, 7.9878) -- (4.2518, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_439
        %path27934
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2205, 10.9971) -- (5.983, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_440
        %path18539
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.026, 6.4832) -- (8.0247, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_441
        %path80986
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6105, 7.9878) -- (8.026, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_442
        %path73243
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5133, 4.9786) -- (5.5126, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_443
        %path98687
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.285, 4.9786) -- (5.5126, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_444
        %path48731
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5126, 3.4739) -- (3.9413, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_445
        %path67329
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3114, 6.4832) -- (5.8246, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_446
        %path97211
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3114, 6.4832) -- (4.2549, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_447
        %path50529
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9838, 7.9878) -- (3.3114, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_448
        %path2897
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 6.4832) -- (4.724, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_449
        %path31727
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 6.4832) -- (4.2549, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_450
        %path54116
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4116, 7.9878) -- (3.9367, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_451
        %path64744
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8246, 7.9878) -- (5.8275, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_452
        %path65248
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8246, 7.9878) -- (6.7701, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_453
        %path18862
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6262, 4.9786) -- (5.3542, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_454
        %path32461
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3542, 3.4739) -- (3.4664, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_455
        %path10939
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4541, 6.4832) -- (5.5113, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_456
        %path40461
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8246, 7.9878) -- (6.4541, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_457
        %path29320
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7126, 7.9878) -- (6.4541, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_458
        %path90525
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3114, 6.4832) -- (3.4664, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_459
        %path80975
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 6.4832) -- (3.4664, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_460
        %path54938
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9948, 6.4832) -- (3.4664, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_461
        %path94845
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3361, 1.9693) -- (5.0399, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_462
        %path22420
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9276, 3.4739) -- (5.3361, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_463
        %path91746
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3361, 1.9693) -- (4.7255, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_464
        %path34841
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.253, 3.4739) -- (2.6822, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_465
        %path99009
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.253, 3.4739) -- (2.0535, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_466
        %path45321
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.253, 3.4739) -- (2.208, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_467
        %path62655
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2412, 4.9786) -- (4.253, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_468
        %path54046
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6885, 1.9693) -- (5.1968, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_469
        %path15280
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6885, 1.9693) -- (4.5662, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_470
        %path85995
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6885, 1.9693) -- (4.4111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_471
        %path24452
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6885, 1.9693) -- (4.7255, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_472
        %path94491
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4111, 3.4739) -- (2.9978, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_473
        %path87561
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4111, 3.4739) -- (2.5226, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_474
        %path99697
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4111, 3.4739) -- (2.208, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_475
        %path36429
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (4.4111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_476
        %path62409
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8805, 3.4739) -- (2.8365, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_477
        %path23791
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8805, 3.4739) -- (2.6822, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_478
        %path29721
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8805, 3.4739) -- (2.9978, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_479
        %path95912
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7231, 4.9786) -- (4.8805, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_480
        %path2427
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6822, 4.9786) -- (2.5224, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_481
        %path20901
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6115, 6.4832) -- (2.6822, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_482
        %path68339
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6822, 4.9786) -- (2.369, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_483
        %path25756
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0409, 1.9693) -- (5.0399, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_484
        %path901
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0409, 1.9693) -- (5.1968, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_485
        %path72304
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8805, 3.4739) -- (6.0409, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_486
        %path19617
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (2.9978, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_487
        %path86396
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9978, 4.9786) -- (2.5224, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_488
        %path83556
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9978, 4.9786) -- (2.8373, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_489
        %path18037
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (4.5662, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_490
        %path24584
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5662, 3.4739) -- (2.3683, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_491
        %path82983
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5662, 3.4739) -- (3.152, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_492
        %path38963
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (4.5662, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_493
        %path5372
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3683, 4.9786) -- (2.6798, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_494
        %path88624
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.083, 6.4832) -- (2.3683, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_495
        %path48439
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8692, 6.4832) -- (2.3683, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_496
        %path81555
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.0535, 4.9786) -- (2.2085, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_497
        %path36954
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.0535, 4.9786) -- (2.369, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_498
        %path80994
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1383, 6.4832) -- (2.0535, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_499
        %path22130
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.6313, 1.9693) -- (4.0985, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_500
        %path33860
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0828, 3.4739) -- (4.6313, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_501
        %path25904
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.6313, 1.9693) -- (4.7255, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_502
        %path7835
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7132, 6.4832) -- (2.5226, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_503
        %path35108
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5226, 4.9786) -- (2.2085, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_504
        %path76404
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5226, 4.9786) -- (2.8373, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_505
        %path10263
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 3.4739) -- (2.8365, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_506
        %path29794
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 3.4739) -- (1.8968, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_507
        %path95199
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6682, 4.9786) -- (3.9367, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_508
        %path73008
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.369, 6.4832) -- (4.0979, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_509
        %path98733
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6686, 7.9878) -- (2.369, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_510
        %path42494
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9837, 1.9693) -- (5.0399, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_511
        %path19712
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9837, 1.9693) -- (4.0985, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_512
        %path90307
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 3.4739) -- (4.9837, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_513
        %path77501
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2391, 3.4739) -- (4.9837, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_514
        %path38983
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (2.8373, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_515
        %path8216
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8373, 6.4832) -- (4.0979, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_516
        %path69830
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.208, 4.9786) -- (2.5224, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_517
        %path12822
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.439, 6.4832) -- (2.208, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_518
        %path94489
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.208, 4.9786) -- (2.2085, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_519
        %path81626
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (3.6251, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_520
        %path42271
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.208, 4.9786) -- (3.6251, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_521
        %path1396
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6251, 3.4739) -- (1.738, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_522
        %path56773
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6822, 4.9786) -- (3.7802, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_523
        %path75045
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7802, 3.4739) -- (7.5558, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_524
        %path47635
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7802, 3.4739) -- (1.738, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_525
        %path63194
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.738, 4.9786) -- (2.5224, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_526
        %path55876
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2858, 6.4832) -- (1.738, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_527
        %path64482
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9978, 4.9786) -- (3.1547, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_528
        %path41066
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1547, 3.4739) -- (1.8968, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_529
        %path93913
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1547, 3.4739) -- (1.4217, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_530
        %path93863
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5224, 6.4832) -- (4.0979, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_531
        %path47402
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3973, 7.9878) -- (2.5224, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_532
        %path30603
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1547, 3.4739) -- (3.9265, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_533
        %path93424
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9265, 1.9693) -- (5.1968, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_534
        %path14752
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9265, 1.9693) -- (4.0985, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_535
        %path54886
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7808, 4.9786) -- (3.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_536
        %path17332
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3094, 3.4739) -- (1.4217, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_537
        %path47648
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (3.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_538
        %path24799
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3533, 4.9786) -- (3.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_539
        %path10634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.5133, 4.9786) -- (3.4672, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_540
        %path64174
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3683, 4.9786) -- (3.4672, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_541
        %path48777
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7808, 4.9786) -- (3.4672, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_542
        %path50652
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4672, 3.4739) -- (1.5799, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_543
        %path90751
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9978, 4.9786) -- (2.9959, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_544
        %path61826
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8687, 4.9786) -- (2.9959, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_545
        %path58521
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.738, 4.9786) -- (2.9959, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_546
        %path99598
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6822, 4.9786) -- (2.5258, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_547
        %path73600
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3967, 4.9786) -- (2.5258, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_548
        %path13686
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5258, 3.4739) -- (1.1073, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_549
        %path756
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1547, 3.4739) -- (3.2217, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_550
        %path33131
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.9367, 3.4739) -- (3.2217, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_551
        %path84792
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8805, 3.4739) -- (3.2217, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_552
        %path20160
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9978, 4.9786) -- (2.6834, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_553
        %path35901
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6834, 3.4739) -- (1.1073, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_554
        %path73261
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.6834, 3.4739) -- (1.2666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_555
        %path86291
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (1.2666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_556
        %path74683
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (1.2666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_557
        %path66001
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.1536, 6.4832) -- (1.2666, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_558
        %path87914
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6262, 4.9786) -- (2.841, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_559
        %path53972
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.2666, 4.9786) -- (2.841, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_560
        %path24630
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.841, 3.4739) -- (1.4217, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_561
        %path65412
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3821, 4.9786) -- (2.3677, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_562
        %path64134
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3677, 3.4739) -- (1.1073, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_563
        %path15461
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.738, 4.9786) -- (2.3677, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_564
        %path25709
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2205, 10.9971) -- (6.7701, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_565
        %path54104
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (3.152, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_566
        %path47564
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.152, 4.9786) -- (2.6798, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_567
        %path46309
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5527, 6.4832) -- (3.152, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_568
        %path19819
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.928, 6.4832) -- (1.4217, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_569
        %path70324
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9948, 6.4832) -- (1.4217, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_570
        %path44333
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.4217, 4.9786) -- (4.4083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_571
        %path15337
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2518, 6.4832) -- (1.5799, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_572
        %path27583
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.5799, 4.9786) -- (2.6798, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_573
        %path31597
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9948, 6.4832) -- (1.5799, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_574
        %path12236
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8687, 4.9786) -- (2.2089, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_575
        %path52319
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3821, 4.9786) -- (2.2089, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_576
        %path53938
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.2666, 4.9786) -- (2.2089, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_577
        %path13235
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2522, 4.9786) -- (2.2089, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_578
        %path38975
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4121, 4.9786) -- (2.0544, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_579
        %path10152
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.2666, 4.9786) -- (2.0544, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_580
        %path59495
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5429, 4.9786) -- (2.0544, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_581
        %path95990
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0247, 4.9786) -- (2.0544, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_582
        %path81087
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3683, 4.9786) -- (1.8935, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_583
        %path5843
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1849, 4.9786) -- (1.8935, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_584
        %path64268
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.285, 4.9786) -- (1.8935, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_585
        %path6341
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2205, 10.9971) -- (6.1396, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_586
        %path87567
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (9.5978, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_587
        %path20641
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.5978, 6.4832) -- (8.0247, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_588
        %path67404
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6129, 9.4925) -- (8.0247, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_589
        %path74012
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0676, 3.4739) -- (10.2252, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_590
        %path92421
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0676, 3.4739) -- (10.0694, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_591
        %path94763
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0676, 3.4739) -- (11.327, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_592
        %path51926
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6541, 6.4832) -- (10.0694, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_593
        %path10783
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0681, 6.4832) -- (10.0694, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_594
        %path25851
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0694, 4.9786) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_595
        %path772
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1396, 9.4925) -- (7.0849, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_596
        %path2656
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7701, 9.4925) -- (7.0849, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_597
        %path72499
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6975, 4.9786) -- (10.3847, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_598
        %path38452
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8536, 4.9786) -- (10.3847, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_599
        %path20202
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3847, 3.4739) -- (11.327, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_600
        %path62857
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1396, 9.4925) -- (6.7687, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_601
        %path85892
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7687, 7.9878) -- (6.4548, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_602
        %path70006
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1847, 7.9878) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_603
        %path21312
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0849, 7.9878) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_604
        %path11401
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9237, 7.9878) -- (8.81, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_605
        %path75363
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5412, 3.4739) -- (11.1709, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_606
        %path48586
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5412, 3.4739) -- (11.327, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_607
        %path45936
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.5412, 3.4739) -- (11.0153, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_608
        %path11114
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1847, 7.9878) -- (9.9118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_609
        %path52043
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7126, 7.9878) -- (9.9118, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_610
        %path38932
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9118, 6.4832) -- (7.8673, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_611
        %path35810
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0681, 6.4832) -- (11.0153, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_612
        %path77405
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9118, 6.4832) -- (11.0153, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_613
        %path81817
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3963, 6.4832) -- (8.8124, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_614
        %path69746
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8692, 6.4832) -- (8.8124, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_615
        %path42742
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.983, 9.4925) -- (6.4565, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_616
        %path83243
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2264, 6.4832) -- (10.2252, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_617
        %path28436
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.81, 6.4832) -- (10.2252, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_618
        %path7936
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7701, 9.4925) -- (8.3413, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_619
        %path46274
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3413, 7.9878) -- (7.2391, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_620
        %path88059
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9838, 7.9878) -- (7.2391, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_621
        %path53643
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1849, 4.9786) -- (8.8111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_622
        %path53460
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8111, 3.4739) -- (11.327, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_623
        %path26699
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3384, 4.9786) -- (8.8111, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_624
        %path72637
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8237, 6.4832) -- (5.5113, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_625
        %path52400
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8237, 6.4832) -- (5.3535, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_626
        %path13275
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7687, 7.9878) -- (5.8237, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_627
        %path54830
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1396, 9.4925) -- (5.3535, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_628
        %path83308
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3535, 7.9878) -- (5.8275, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_629
        %path71377
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3535, 7.9878) -- (5.9848, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_630
        %path14692
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8246, 7.9878) -- (5.9848, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_631
        %path46512
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0849, 7.9878) -- (5.9848, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_632
        %path56995
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2264, 6.4832) -- (11.1709, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_633
        %path59618
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7557, 6.4832) -- (11.1709, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_634
        %path25415
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9118, 6.4832) -- (11.1709, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_635
        %path25216
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2205, 10.9971) -- (5.8275, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_636
        %path27153
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.2858, 6.4832) -- (7.5558, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_637
        %path31970
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6115, 6.4832) -- (7.5558, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_638
        %path72189
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7266, 6.4832) -- (4.5696, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_639
        %path34240
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7266, 6.4832) -- (4.724, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_640
        %path83685
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3535, 7.9878) -- (4.7266, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_641
        %path37760
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2205, 10.9971) -- (6.4548, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_642
        %path91333
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4548, 9.4925) -- (7.8673, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_643
        %path33521
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6129, 9.4925) -- (7.8673, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_644
        %path68340
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8822, 6.4832) -- (4.5696, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_645
        %path99139
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7687, 7.9878) -- (4.8822, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_646
        %path92782
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8822, 6.4832) -- (5.0382, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_647
        %path33081
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0382, 7.9878) -- (5.6705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_648
        %path71639
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4548, 9.4925) -- (5.0382, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_649
        %path68350
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2205, 10.9971) -- (5.6705, 9.4925);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_650
        %path76731
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8802, 7.9878) -- (5.5127, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_651
        %path79697
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.8673, 7.9878) -- (5.5127, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_652
        %path92659
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0382, 7.9878) -- (5.5127, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_653
        %path88959
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6705, 9.4925) -- (4.5696, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_654
        %path98872
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1396, 9.4925) -- (4.5696, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_655
        %path91124
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6705, 9.4925) -- (4.724, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_656
        %path7970
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8275, 9.4925) -- (4.724, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_657
        %path27565
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.724, 7.9878) -- (5.1954, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_658
        %path84294
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1954, 6.4832) -- (5.5113, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_659
        %path78115
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0382, 7.9878) -- (5.1954, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_660
        %path99939
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8275, 9.4925) -- (5.5113, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_661
        %path17850
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4548, 9.4925) -- (5.5113, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_662
        %path32438
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6705, 9.4925) -- (5.1967, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_663
        %path99103
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2976, 9.4925) -- (5.1967, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_664
        %path36802
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.241, 7.9878) -- (5.67, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_665
        %path65606
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1967, 7.9878) -- (5.67, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_666
        %path95396
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0382, 7.9878) -- (5.67, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_667
        %path14127
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1388, 7.9878) -- (3.6242, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_668
        %path76244
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3535, 7.9878) -- (3.6242, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_669
        %path59582
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6242, 6.4832) -- (4.2549, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_670
        %path14141
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (4.0948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_671
        %path57514
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0948, 6.4832) -- (4.2549, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_672
        %path88593
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6686, 7.9878) -- (4.0948, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_673
        %path23543
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.983, 9.4925) -- (4.2549, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_674
        %path65115
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8275, 9.4925) -- (4.2549, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_675
        %path80092
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5527, 6.4832) -- (5.8269, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_676
        %path83832
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0948, 6.4832) -- (5.8269, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_677
        %path83183
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2971, 7.9878) -- (4.4083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_678
        %path28537
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1967, 7.9878) -- (4.4083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_679
        %path77272
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4116, 7.9878) -- (4.4083, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_680
        %path34421
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.2518, 6.4832) -- (5.9842, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_681
        %path36236
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5527, 6.4832) -- (5.9842, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_682
        %path86965
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4083, 6.4832) -- (5.9842, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_683
        %path43827
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.026, 6.4832) -- (3.9413, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_684
        %path41562
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7832, 6.4832) -- (3.9413, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_685
        %path29500
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9674, 4.9786) -- (4.7255, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_686
        %path48373
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5226, 4.9786) -- (4.7255, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_687
        %path92254
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7255, 3.4739) -- (3.3091, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_688
        %path19822
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.369, 6.4832) -- (2.8365, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_689
        %path62517
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0948, 6.4832) -- (2.8365, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_690
        %path67605
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8373, 6.4832) -- (2.8365, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_691
        %path18101
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8365, 4.9786) -- (5.0399, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_692
        %path34343
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.0399, 3.4739) -- (3.3091, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_693
        %path77464
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.8269, 4.9786) -- (5.0399, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_694
        %path53254
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9978, 4.9786) -- (5.1968, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_695
        %path12810
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.1968, 3.4739) -- (3.3091, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_696
        %path76919
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.152, 4.9786) -- (5.1968, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_697
        %path37451
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4565, 7.9878) -- (2.6798, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_698
        %path61291
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9838, 7.9878) -- (2.6798, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_699
        %path74884
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5535, 7.9878) -- (2.2085, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_700
        %path1320
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.2085, 6.4832) -- (4.0979, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_701
        %path35624
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.2976, 9.4925) -- (4.0979, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_702
        %path2188
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8373, 6.4832) -- (1.8968, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_703
        %path71126
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4083, 6.4832) -- (1.8968, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_704
        %path55755
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.8968, 4.9786) -- (4.0985, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_705
        %path99568
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0985, 3.4739) -- (3.3091, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_706
        %path42978
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9842, 4.9786) -- (4.0985, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_707
        %path23559
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5224, 6.4832) -- (1.1073, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_708
        %path57347
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9675, 6.4832) -- (1.1073, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_709
        %path77733
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.2264, 6.4832) -- (11.327, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_710
        %path46268
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0681, 6.4832) -- (11.327, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_711
        %path35159
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.5527, 6.4832) -- (3.3091, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_712
        %path13479
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8373, 6.4832) -- (3.3091, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_713
        %path44302
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.7547, 0.4646) -- (8.1843, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_714
        %path66715
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.7547, 0.4646) -- (8.9673, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_715
        %path32929
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.9686, 0.4646) -- (7.8704, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_716
        %path39814
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.9686, 0.4646) -- (8.0273, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_717
        %path53482
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.9686, 0.4646) -- (7.5536, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_718
        %path77594
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.9686, 0.4646) -- (7.7122, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_719
        %path87414
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.5077, 1.9693) -- (6.7677, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_720
        %path64809
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.5077, 1.9693) -- (6.298, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_721
        %path28699
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.5077, 1.9693) -- (6.4532, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_722
        %path72688
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.5077, 1.9693) -- (6.6127, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_723
        %path89054
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.1824, 0.4646) -- (6.6106, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_724
        %path65462
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.1824, 0.4646) -- (7.3951, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_725
        %path30971
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.1824, 0.4646) -- (6.7667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_726
        %path7865
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (8.1824, 0.4646) -- (9.1281, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_727
        %path6288
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.8029, 1.9693) -- (4.5686, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_728
        %path68516
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.6102, 0.4646) -- (5.667, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_729
        %path2899
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.6102, 0.4646) -- (5.8235, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_730
        %path19582
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.6102, 0.4646) -- (5.9803, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_731
        %path39015
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.6102, 0.4646) -- (6.1412, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_732
        %path77727
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.3933, 1.9693) -- (4.5686, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_733
        %path86005
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.3933, 1.9693) -- (5.038, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_734
        %path73784
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.3933, 1.9693) -- (6.4532, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_735
        %path97013
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.3933, 1.9693) -- (7.0851, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_736
        %path71453
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.8241, 0.4646) -- (6.4529, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_737
        %path45377
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.8241, 0.4646) -- (4.253, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_738
        %path33407
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.2518, 0.4646) -- (3.3094, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_739
        %path50218
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.2518, 0.4646) -- (3.4672, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_740
        %path64177
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4657, 0.4646) -- (2.5258, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_741
        %path71169
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4657, 0.4646) -- (5.3542, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_742
        %path8902
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4657, 0.4646) -- (2.6834, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_743
        %path16630
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4657, 0.4646) -- (2.841, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_744
        %path20398
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (1.8934, 0.4646) -- (2.2089, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_745
        %path98832
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (1.8934, 0.4646) -- (2.0544, 3.4739);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_746
        %path46333
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (1.8121, 1.9693) -- (6.7677, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_747
        %path6500
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (9.4405, 4.9786) -- (9.9173, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_748
        %path40763
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (10.2697, 1.9693) -- (9.5986, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_749
        %path88734
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.5536, 3.4739) -- (5.8237, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_750
        %path48796
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.5536, 3.4739) -- (6.2947, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_751
        %path26964
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.925, 4.9786) -- (5.3535, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_752
        %path8796
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.7122, 3.4739) -- (5.9848, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_753
        %path52376
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.3951, 3.4739) -- (4.567, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_754
        %path83520
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.3951, 3.4739) -- (4.7266, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_755
        %path80892
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.6106, 3.4739) -- (3.6242, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_756
        %path10875
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (6.1397, 4.9786) -- (8.1553, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_757
        %path33902
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (7.0981, 1.9693) -- (4.0986, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_758
        %path58270
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (4.2522, 4.9786) -- (7.4505, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_759
        %path6895
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.8235, 3.4739) -- (3.4673, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_760
        %path10178
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.8235, 3.4739) -- (4.8822, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_761
        %path7617
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.6262, 4.9786) -- (5.0382, 7.9878);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_762
        %path40449
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.9803, 3.4739) -- (5.5127, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_763
        %path80277
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.3542, 3.4739) -- (5.1954, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_764
        %path77371
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.3542, 3.4739) -- (6.4541, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_765
        %path29111
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (5.3361, 1.9693) -- (2.0535, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_766
        %path97300
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.9265, 1.9693) -- (1.5799, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_767
        %path86424
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (3.4664, 4.9786) -- (3.2217, 1.9693);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_768
        %path20637
        \path[draw=c555555,line cap=,line join=round,line width=0.0706cm] (2.841, 3.4739) -- (5.67, 6.4832);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_769
        %path99807
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.9686, 0.4646) -- (7.0851, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_770
        %path95899
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1824, 0.4646) -- (5.038, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_771
        %path15339
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (6.6102, 0.4646) -- (6.298, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_772
        %path20115
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (3.4657, 0.4646) -- (6.6127, 4.9786);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path96196
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.9499, 0.254) -- (0.9499, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path18507
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use92555
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.8935, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use72730
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.0544, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use66390
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.2089, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use86773
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.3677, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27103
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.5258, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use28725
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.2217, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use73567
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.6834, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use16049
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.1073, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use42123
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.841, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use51829
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.2666, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use43773
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.9959, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use44666
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9265, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use14189
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.1547, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use37021
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.3094, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use25403
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.4217, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use38242
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.4672, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use72864
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.5799, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use77644
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.6251, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use32235
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.7802, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use32467
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.738, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use14269
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.6313, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use47240
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9837, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9859
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9367, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use83272
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.0985, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use54678
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.8968, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use43809
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3361, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use81321
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.253, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use99417
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.0535, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use65919
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6885, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use83467
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.4111, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use13150
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.208, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use97683
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5662, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use81175
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.3683, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use94579
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7256, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6689
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.5226, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4325
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.2085, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use61314
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.0409, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use11856
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8805, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use11693
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.6822, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use72933
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.0399, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use66323
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.8365, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3503
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.369, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use23786
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.1968, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use16361
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.9978, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use96104
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.5224, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use97464
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.152, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use37844
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.6798, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use20376
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.3091, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use26360
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.8373, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use88672
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.0979, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use70948
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3542, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use62603
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.4664, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use86914
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5125, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use68931
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.667, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use47532
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8235, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use50259
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9803, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use15240
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.6262, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use83020
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1412, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use57902
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.7808, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use52761
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.9948, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use30725
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9413, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27587
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0981, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use97308
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.0986, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use97215
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.4505, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use49514
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2522, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use81497
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.298, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use12443
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.4122, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use86806
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.1536, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use29194
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5685, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use95391
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4529, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use64887
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7231, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use81204
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.3114, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use93588
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6106, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use67693
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7667, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use78316
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8811, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use86553
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.038, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use16338
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.4673, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use31392
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.6242, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use15783
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.1553, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use75753
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9276, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use95597
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.1949, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use35522
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0828, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use44518
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3533, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use18830
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5133, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use73448
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.7832, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use19962
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2391, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use73774
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6682, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3156
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9367, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use82197
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8269, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use23383
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.0948, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use30564
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2549, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use90729
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9842, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use78188
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2519, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use94344
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.4083, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use44407
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.4116, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use91889
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.3951, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2964
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1397, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use71001
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.298, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use66279
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.567, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use62398
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4532, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use15536
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7266, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use95410
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8822, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use41827
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.5696, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use24172
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6127, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use45115
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.0409, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8062
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.1954, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use34548
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.724, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use46942
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7677, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use53139
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.352, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use24645
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5127, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8542
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.8802, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use18483
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.67, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use80811
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.0382, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use79377
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.1967, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use19002
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6705, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3388
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5535, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use40122
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7121, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use88563
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.925, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use92353
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.085, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use64968
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8237, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use48043
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9848, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use25244
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3534, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use72704
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.8704, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use49192
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2412, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use76966
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1383, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use21351
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0273, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use99748
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.3967, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27002
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.2947, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use30036
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4541, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use75767
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.5113, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use38516
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5558, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use92364
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6115, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use42617
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6686, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4403
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8246, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use76115
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.8275, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use84340
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.1843, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use43295
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.8602, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9446
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3406, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use71726
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7133, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use69232
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7676, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27260
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.2125, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use57627
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.4962, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use67806
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.8687, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use16275
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6553, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use73989
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0247, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use72791
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.928, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use54327
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.8111, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use15036
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.1849, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27349
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3384, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use74084
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.083, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use23755
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2391, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use94488
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9838, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use55961
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9673, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use33530
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.1281, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use65980
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.4976, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use12356
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.2829, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use90534
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.653, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use36111
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.8124, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use53232
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.3963, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use59621
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1388, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use21235
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4391, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use98503
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9674, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use88644
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5527, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use20183
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.1275, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use56675
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7132, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use14292
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.297, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5065
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.285, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27321
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.8692, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use43425
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4565, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use15132
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.026, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use10744
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6105, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use78436
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9829, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use73558
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.9174, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use46880
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4405, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use67880
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.2697, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use66894
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.5986, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use17763
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.5989, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use42328
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.7534, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use93928
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.1856, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use42504
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.6221, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use11294
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.7531, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use133
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.9125, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use86549
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.911, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use85875
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3399, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use81634
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.4959, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use85597
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7686, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use17746
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.0676, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use70162
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.0694, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use87687
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6541, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use30987
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.2252, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use97882
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.81, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use80506
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9237, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8785
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0849, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use60338
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1396, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use81115
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.9746, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use96661
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.2282, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use45482
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.3821, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9418
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.5429, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use59827
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9675, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use74432
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.1258, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use70897
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.241, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use46319
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.3847, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use69704
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.6975, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use93184
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.2858, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use30219
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.8536, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use70783
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.439, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use14300
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.3973, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use59538
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.5978, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use74481
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.5535, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use77535
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.2976, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use68144
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.5412, -7.9878)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use33482
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.0153, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use85948
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.1708, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8274
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.7557, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use38037
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.9118, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use27
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7126, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use18687
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.8673, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6560
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4548, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use39860
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.327, -6.4832)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use68771
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.0681, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use35995
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0247, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use78450
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.2264, -4.9785)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use45036
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.1847, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use25588
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6129, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5940
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3413, -3.4739)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use40454
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7701, -1.9693)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use38526
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.2205, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use67891
        \path[draw=black,fill=c004400,line cap=butt,line join=round,shift={(1.4597, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use35151
        \path[draw=black,fill=c005500,line cap=butt,line join=round,shift={(1.8121, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use48067
        \path[draw=black,fill=c006600,line cap=butt,line join=round,shift={(2.1645, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use63936
        \path[draw=black,fill=c440000,line cap=butt,line join=round,shift={(1.8934, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use43084
        \path[draw=black,fill=c007700,line cap=butt,line join=round,shift={(2.5169, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use41300
        \path[draw=black,fill=c550000,line cap=butt,line join=round,shift={(2.6796, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use32684
        \path[draw=black,fill=c008800,line cap=butt,line join=round,shift={(2.8693, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use51941
        \path[draw=black,fill=c660000,line cap=butt,line join=round,shift={(3.4657, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use50456
        \path[draw=black,fill=c009900,line cap=butt,line join=round,shift={(3.5741, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use34009
        \path[draw=black,fill=c770000,line cap=butt,line join=round,shift={(4.2518, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use84914
        \path[draw=black,fill=c00aa00,line cap=butt,line join=round,shift={(4.2789, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use46095
        \path[draw=black,fill=c880000,line cap=butt,line join=round,shift={(5.0379, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3324
        \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(5.824, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use58194
        \path[draw=black,fill=c00bb00,line cap=butt,line join=round,shift={(6.3933, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1297
        \path[draw=black,fill=c00cc00,line cap=butt,line join=round,shift={(6.7457, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use78412
        \path[draw=black,fill=caa0000,line cap=butt,line join=round,shift={(6.6102, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use57930
        \path[draw=black,fill=cbb0000,line cap=butt,line join=round,shift={(7.3963, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use42682
        \path[draw=black,fill=c00dd00,line cap=butt,line join=round,shift={(7.803, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use82127
        \path[draw=black,fill=ccc0000,line cap=butt,line join=round,shift={(8.1824, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use82929
        \path[draw=black,fill=c00ee00,line cap=butt,line join=round,shift={(8.5077, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use59182
        \path[draw=black,fill=cdd0000,line cap=butt,line join=round,shift={(8.9686, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use52390
        \path[draw=black,fill=cee0000,line cap=butt,line join=round,shift={(9.7547, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use16108
        \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(9.5649, -9.4925)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use95050
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(10.5408, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text14206
        \node[text=white,anchor=south,line cap=butt,line join=round] (text14206) at (10.5408, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text72606
        \node[text=white,anchor=south,line cap=butt,line join=round] (text72606) at (9.5649, 1.8719){a};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_11
        %text45338
        \node[text=white,anchor=south,line cap=butt,line join=round] (text45338) at (9.7547, 0.3673){B};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_12
        %text32522
        \node[text=white,anchor=south,line cap=butt,line join=round] (text32522) at (8.9686, 0.3673){C};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_13
        %text48834
        \node[text=white,anchor=south,line cap=butt,line join=round] (text48834) at (8.5077, 1.8719){b};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_14
        %text75495
        \node[text=white,anchor=south,line cap=butt,line join=round] (text75495) at (8.1824, 0.3673){D};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_15
        %text13561
        \node[text=white,anchor=south,line cap=butt,line join=round] (text13561) at (7.8029, 1.8719){c};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_16
        %text55387
        \node[text=white,anchor=south,line cap=butt,line join=round] (text55387) at (7.3963, 0.3673){E};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_17
        %text58209
        \node[text=white,anchor=south,line cap=butt,line join=round] (text58209) at (6.6102, 0.3673){F};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_18
        %text96582
        \node[text=white,anchor=south,line cap=butt,line join=round] (text96582) at (6.7457, 1.8719){d};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_19
        %text83863
        \node[text=white,anchor=south,line cap=butt,line join=round] (text83863) at (6.3933, 1.8719){e};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_20
        %text490
        \node[text=white,anchor=south,line cap=butt,line join=round] (text490) at (5.8241, 0.3673){G};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_21
        %text77289
        \node[text=white,anchor=south,line cap=butt,line join=round] (text77289) at (5.0379, 0.3673){H};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_22
        %text73504
        \node[text=white,anchor=south,line cap=butt,line join=round] (text73504) at (4.2789, 1.8719){f};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_23
        %text13421
        \node[text=white,anchor=south,line cap=butt,line join=round] (text13421) at (4.2518, 0.3673){I};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_24
        %text38322
        \node[text=white,anchor=south,line cap=butt,line join=round] (text38322) at (3.5741, 1.8719){g};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_25
        %text91885
        \node[text=white,anchor=south,line cap=butt,line join=round] (text91885) at (3.4657, 0.3673){J};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_26
        %text62000
        \node[text=white,anchor=south,line cap=butt,line join=round] (text62000) at (2.8693, 1.8719){h};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_27
        %text65861
        \node[text=white,anchor=south,line cap=butt,line join=round] (text65861) at (2.6796, 0.3673){K};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_28
        %text27278
        \node[text=white,anchor=south,line cap=butt,line join=round] (text27278) at (2.5169, 1.8719){i};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_29
        %text24240
        \node[text=white,anchor=south,line cap=butt,line join=round] (text24240) at (1.8934, 0.3673){L};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_30
        %text1687
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1687) at (2.1645, 1.8719){j};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_31
        %text47541
        \node[text=white,anchor=south,line cap=butt,line join=round] (text47541) at (1.8121, 1.8719){k};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_32
        %text20605
        \node[text=white,anchor=south,line cap=butt,line join=round] (text20605) at (1.4597, 1.8719){l};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/12_2_301pindata_clean.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{cbb0000}{RGB}{187,0,0}
\definecolor{caa0000}{RGB}{170,0,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c00bb00}{RGB}{0,187,0}
\definecolor{c004400}{RGB}{0,68,0}
\definecolor{cdd0000}{RGB}{221,0,0}
\definecolor{ccc0000}{RGB}{204,0,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c880000}{RGB}{136,0,0}
\definecolor{c770000}{RGB}{119,0,0}
\definecolor{c660000}{RGB}{102,0,0}
\definecolor{c550000}{RGB}{85,0,0}
\definecolor{c00ee00}{RGB}{0,238,0}
\definecolor{c00dd00}{RGB}{0,221,0}
\definecolor{c00aa00}{RGB}{0,170,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c008800}{RGB}{0,136,0}
\definecolor{c007700}{RGB}{0,119,0}
\definecolor{c005500}{RGB}{0,85,0}
\definecolor{c440000}{RGB}{68,0,0}
\definecolor{c006600}{RGB}{0,102,0}
\definecolor{cee0000}{RGB}{238,0,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle5175
  \path[draw=cd82626,fill=cd82626] (6.6146, 8.3167) circle (0.0529cm);



  %circle8506
  \path[draw=cd82626,fill=cd82626] (10.4951, 8.3167) circle (0.0529cm);



  %circle7687
  \path[draw=cd82626,fill=cd82626] (10.4951, 0.5556) circle (0.0529cm);



  %circle4426
  \path[draw=cd82626,fill=cd82626] (4.6743, 0.5556) circle (0.0529cm);



  %circle7079
  \path[draw=cd82626,fill=cd82626] (4.6743, 10.257) circle (0.0529cm);



  %circle9879
  \path[draw=cd82626,fill=cd82626] (12.4354, 10.257) circle (0.0529cm);



  %circle9025
  \path[draw=cd82626,fill=cd82626] (12.4354, 6.3765) circle (0.0529cm);



  %circle1880
  \path[draw=cd82626,fill=cd82626] (2.734, 6.3765) circle (0.0529cm);



  %circle6892
  \path[draw=cd82626,fill=cd82626] (2.734, 2.4959) circle (0.0529cm);



  %circle970
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4959) circle (0.0529cm);



  %circle4434
  \path[draw=c2626d8,fill=c2626d8] (0.7938, 4.4362) circle (0.0529cm);



  %circle7193
  \path[draw=c2626d8,fill=c2626d8] (0.7938, 12.1973) circle (0.0529cm);



  %circle8939
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 12.1973) circle (0.0529cm);



  %circle5069
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 4.4362) circle (0.0529cm);



  %line5805
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 8.3167) -- (10.4951, 8.3167);



  %line232
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 8.3167) -- (10.4951, 0.5556);



  %line2414
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 0.5556) -- (4.6743, 0.5556);



  %line7277
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 0.5556) -- (4.6743, 10.257);



  %line5121
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 10.257) -- (12.4354, 10.257);



  %line8546
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 10.257) -- (12.4354, 6.3765);



  %line9125
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 6.3765) -- (2.734, 6.3765);



  %line1591
  \path[draw=cd82626,line width=0.1588cm] (2.734, 6.3765) -- (2.734, 2.4959);



  %line5530
  \path[draw=cd82626,line width=0.1588cm] (2.734, 2.4959) -- (6.6146, 2.4959);



  %line950
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4959) -- (6.6146, 8.3167);



  %line2668
  \path[draw=c2626d8,line width=0.1588cm] (0.7938, 4.4362) -- (0.7938, 12.1973);



  %line4400
  \path[draw=c2626d8,line width=0.1588cm] (0.7938, 12.1973) -- (8.5549, 12.1973);



  %line3262
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 12.1973) -- (8.5549, 4.4362);



  %line3366
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 4.4362) -- (0.7938, 4.4362);



  %ellipse6264
  \path[draw=cbb0000,fill=cbb0000,line width=0.0cm] (4.9422, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text9016
  \node[text=white,anchor=south,line width=0.0cm] (text9016) at (4.9422, 9.8954){E};



  %ellipse2034
  \path[draw=caa0000,fill=caa0000,line width=0.0cm] (5.2471, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text7586
  \node[text=white,anchor=south,line width=0.0cm] (text7586) at (5.2471, 9.8954){F};



  %ellipse5297
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (5.5521, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text8693
  \node[text=white,anchor=south,line width=0.0cm] (text8693) at (5.5521, 9.8954){d};



  %ellipse1008
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (5.857, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text3101
  \node[text=white,anchor=south,line width=0.0cm] (text3101) at (5.857, 9.8954){e};



  %ellipse5106
  \path[draw=c004400,fill=c004400,line width=0.0cm] (6.1619, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text3129
  \node[text=white,anchor=south,line width=0.0cm] (text3129) at (6.1619, 9.8954){l};



  %ellipse9621
  \path[draw=cdd0000,fill=cdd0000,line width=0.0cm] (6.8825, 8.0488) ellipse (0.1386cm and 0.1386cm);



  %text394
  \node[text=white,anchor=south,line width=0.0cm] (text394) at (6.8825, 7.9375){C};



  %circle9777
  \path[draw=ccc0000,fill=ccc0000,line width=0.0cm] (7.1874, 8.0488) circle (0.1386cm);



  %text9164
  \node[text=white,anchor=south,line width=0.0cm] (text9164) at (7.1874, 7.9375){D};



  %circle7408
  \path[draw=c990000,fill=c990000,line width=0.0cm] (7.4923, 8.0488) circle (0.1386cm);



  %text7589
  \node[text=white,anchor=south,line width=0.0cm] (text7589) at (7.4923, 7.9375){G};



  %circle5746
  \path[draw=c880000,fill=c880000,line width=0.0cm] (7.7972, 8.0488) circle (0.1386cm);



  %text1827
  \node[text=white,anchor=south,line width=0.0cm] (text1827) at (7.7972, 7.9375){H};



  %circle5426
  \path[draw=c770000,fill=c770000,line width=0.0cm] (8.1021, 8.0488) circle (0.1386cm);



  %text534
  \node[text=white,anchor=south,line width=0.0cm] (text534) at (8.1021, 7.9375){I};



  %ellipse6310
  \path[draw=c660000,fill=c660000,line width=0.0cm] (6.8825, 7.7439) ellipse (0.1386cm and 0.1386cm);



  %text1819
  \node[text=white,anchor=south,line width=0.0cm] (text1819) at (6.8825, 7.6465){J};



  %circle8206
  \path[draw=c550000,fill=c550000,line width=0.0cm] (7.1874, 7.7439) circle (0.1386cm);



  %text1584
  \node[text=white,anchor=south,line width=0.0cm] (text1584) at (7.1874, 7.6465){K};



  %circle1799
  \path[draw=c00ee00,fill=c00ee00,line width=0.0cm] (7.4923, 7.7439) circle (0.1386cm);



  %text6189
  \node[text=white,anchor=south,line width=0.0cm] (text6189) at (7.4923, 7.6465){b};



  %circle9598
  \path[draw=c00dd00,fill=c00dd00,line width=0.0cm] (7.7972, 7.7439) circle (0.1386cm);



  %text86
  \node[text=white,anchor=south,line width=0.0cm] (text86) at (7.7972, 7.6465){c};



  %circle3221
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (8.1021, 7.7439) circle (0.1386cm);



  %text5174
  \node[text=white,anchor=south,line width=0.0cm] (text5174) at (8.1021, 7.6465){e};



  %ellipse8592
  \path[draw=c00aa00,fill=c00aa00,line width=0.0cm] (6.8825, 7.439) ellipse (0.1386cm and 0.1386cm);



  %text7207
  \node[text=white,anchor=south,line width=0.0cm] (text7207) at (6.8825, 7.329){f};



  %circle2569
  \path[draw=c009900,fill=c009900,line width=0.0cm] (7.1874, 7.439) circle (0.1386cm);



  %text7494
  \node[text=white,anchor=south,line width=0.0cm] (text7494) at (7.1874, 7.329){g};



  %circle3252
  \path[draw=c008800,fill=c008800,line width=0.0cm] (7.4923, 7.439) circle (0.1386cm);



  %text3940
  \node[text=white,anchor=south,line width=0.0cm] (text3940) at (7.4923, 7.329){h};



  %circle769
  \path[draw=c007700,fill=c007700,line width=0.0cm] (7.7972, 7.439) circle (0.1386cm);



  %text5813
  \node[text=white,anchor=south,line width=0.0cm] (text5813) at (7.7972, 7.329){i};



  %circle9989
  \path[draw=c005500,fill=c005500,line width=0.0cm] (8.1021, 7.439) circle (0.1386cm);



  %text7902
  \node[text=white,anchor=south,line width=0.0cm] (text7902) at (8.1021, 7.329){k};



  %ellipse3955
  \path[draw=c990000,fill=c990000,line width=0.0cm] (8.8228, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text1808
  \node[text=white,anchor=south,line width=0.0cm] (text1808) at (8.8228, 9.8954){G};



  %ellipse1881
  \path[draw=c880000,fill=c880000,line width=0.0cm] (9.1277, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text3591
  \node[text=white,anchor=south,line width=0.0cm] (text3591) at (9.1277, 9.8954){H};



  %ellipse8623
  \path[draw=c770000,fill=c770000,line width=0.0cm] (9.4326, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text422
  \node[text=white,anchor=south,line width=0.0cm] (text422) at (9.4326, 9.8954){I};



  %ellipse8765
  \path[draw=c660000,fill=c660000,line width=0.0cm] (9.7375, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text8338
  \node[text=white,anchor=south,line width=0.0cm] (text8338) at (9.7375, 9.8954){J};



  %ellipse6198
  \path[draw=c550000,fill=c550000,line width=0.0cm] (10.0424, 9.9891) ellipse (0.1386cm and 0.1386cm);



  %text5783
  \node[text=white,anchor=south,line width=0.0cm] (text5783) at (10.0424, 9.8954){K};



  %ellipse3512
  \path[draw=c440000,fill=c440000,line width=0.0cm] (8.8228, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text40
  \node[text=white,anchor=south,line width=0.0cm] (text40) at (8.8228, 9.5779){L};



  %ellipse8149
  \path[draw=c00aa00,fill=c00aa00,line width=0.0cm] (9.1277, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text3785
  \node[text=white,anchor=south,line width=0.0cm] (text3785) at (9.1277, 9.5779){f};



  %ellipse3785
  \path[draw=c009900,fill=c009900,line width=0.0cm] (9.4326, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text9504
  \node[text=white,anchor=south,line width=0.0cm] (text9504) at (9.4326, 9.5779){g};



  %ellipse3943
  \path[draw=c008800,fill=c008800,line width=0.0cm] (9.7375, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text105
  \node[text=white,anchor=south,line width=0.0cm] (text105) at (9.7375, 9.5779){h};



  %ellipse520
  \path[draw=c007700,fill=c007700,line width=0.0cm] (10.0424, 9.6842) ellipse (0.1386cm and 0.1386cm);



  %text738
  \node[text=white,anchor=south,line width=0.0cm] (text738) at (10.0424, 9.5779){i};



  %circle3672
  \path[draw=c006600,fill=c006600,line width=0.0cm] (8.8228, 9.3793) circle (0.1386cm);



  %text2815
  \node[text=white,anchor=south,line width=0.0cm] (text2815) at (8.8228, 9.2869){j};



  %circle4072
  \path[draw=c005500,fill=c005500,line width=0.0cm] (9.1277, 9.3793) circle (0.1386cm);



  %text2618
  \node[text=white,anchor=south,line width=0.0cm] (text2618) at (9.1277, 9.2869){k};



  %circle9370
  \path[draw=c004400,fill=c004400,line width=0.0cm] (9.4326, 9.3793) circle (0.1386cm);



  %text4282
  \node[text=white,anchor=south,line width=0.0cm] (text4282) at (9.4326, 9.2869){l};



  %circle521
  \path[draw=red,fill=red,line width=0.0cm] (8.8228, 8.0488) circle (0.1386cm);



  %text1270
  \node[text=white,anchor=south,line width=0.0cm] (text1270) at (8.8228, 7.9375){A};



  %circle4944
  \path[draw=cee0000,fill=cee0000,line width=0.0cm] (9.1277, 8.0488) circle (0.1386cm);



  %text4381
  \node[text=white,anchor=south,line width=0.0cm] (text4381) at (9.1277, 7.9375){B};



  %circle3048
  \path[draw=cdd0000,fill=cdd0000,line width=0.0cm] (9.4326, 8.0488) circle (0.1386cm);



  %text9488
  \node[text=white,anchor=south,line width=0.0cm] (text9488) at (9.4326, 7.9375){C};



  %circle1695
  \path[draw=ccc0000,fill=ccc0000,line width=0.0cm] (9.7375, 8.0488) circle (0.1386cm);



  %text6754
  \node[text=white,anchor=south,line width=0.0cm] (text6754) at (9.7375, 7.9375){D};



  %circle5390
  \path[draw=cbb0000,fill=cbb0000,line width=0.0cm] (10.0424, 8.0488) circle (0.1386cm);



  %text7857
  \node[text=white,anchor=south,line width=0.0cm] (text7857) at (10.0424, 7.9375){E};



  %circle8314
  \path[draw=caa0000,fill=caa0000,line width=0.0cm] (8.8228, 7.7439) circle (0.1386cm);



  %text2184
  \node[text=white,anchor=south,line width=0.0cm] (text2184) at (8.8228, 7.6465){F};



  %circle3771
  \path[draw=c440000,fill=c440000,line width=0.0cm] (9.1277, 7.7439) circle (0.1386cm);



  %text9560
  \node[text=white,anchor=south,line width=0.0cm] (text9560) at (9.1277, 7.6465){L};



  %circle604
  \path[draw=lime,fill=lime,line width=0.0cm] (9.4326, 7.7439) circle (0.1386cm);



  %text8516
  \node[text=white,anchor=south,line width=0.0cm] (text8516) at (9.4326, 7.6465){a};



  %circle9856
  \path[draw=c00ee00,fill=c00ee00,line width=0.0cm] (9.7375, 7.7439) circle (0.1386cm);



  %text5406
  \node[text=white,anchor=south,line width=0.0cm] (text5406) at (9.7375, 7.6465){b};



  %circle8509
  \path[draw=c00dd00,fill=c00dd00,line width=0.0cm] (10.0424, 7.7439) circle (0.1386cm);



  %text7100
  \node[text=white,anchor=south,line width=0.0cm] (text7100) at (10.0424, 7.6465){c};



  %circle1263
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (8.8228, 7.439) circle (0.1386cm);



  %text729
  \node[text=white,anchor=south,line width=0.0cm] (text729) at (8.8228, 7.329){d};



  %circle1867
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (9.1277, 7.439) circle (0.1386cm);



  %text7705
  \node[text=white,anchor=south,line width=0.0cm] (text7705) at (9.1277, 7.329){e};



  %circle7700
  \path[draw=c006600,fill=c006600,line width=0.0cm] (9.4326, 7.439) circle (0.1386cm);



  %text5397
  \node[text=white,anchor=south,line width=0.0cm] (text5397) at (9.4326, 7.329){j};



  %circle9843
  \path[draw=c005500,fill=c005500,line width=0.0cm] (9.7375, 7.439) circle (0.1386cm);



  %text7777
  \node[text=white,anchor=south,line width=0.0cm] (text7777) at (9.7375, 7.329){k};



  %circle2152
  \path[draw=c004400,fill=c004400,line width=0.0cm] (10.0424, 7.439) circle (0.1386cm);



  %text895
  \node[text=white,anchor=south,line width=0.0cm] (text895) at (10.0424, 7.329){l};



  %circle9705
  \path[draw=c660000,fill=c660000,line width=0.0cm] (4.9422, 2.228) circle (0.1386cm);



  %text4757
  \node[text=white,anchor=south,line width=0.0cm] (text4757) at (4.9422, 2.1167){J};



  %circle4205
  \path[draw=c550000,fill=c550000,line width=0.0cm] (5.2471, 2.228) circle (0.1386cm);



  %text2289
  \node[text=white,anchor=south,line width=0.0cm] (text2289) at (5.2471, 2.1167){K};



  %circle6637
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (5.5521, 2.228) circle (0.1386cm);



  %text9462
  \node[text=white,anchor=south,line width=0.0cm] (text9462) at (5.5521, 2.1167){e};



  %circle7206
  \path[draw=c008800,fill=c008800,line width=0.0cm] (5.857, 2.228) circle (0.1386cm);



  %text6481
  \node[text=white,anchor=south,line width=0.0cm] (text6481) at (5.857, 2.1167){h};



  %circle6647
  \path[draw=c007700,fill=c007700,line width=0.0cm] (6.1619, 2.228) circle (0.1386cm);



  %text7541
  \node[text=white,anchor=south,line width=0.0cm] (text7541) at (6.1619, 2.1167){i};



  %ellipse1835
  \path[draw=ccc0000,fill=ccc0000,line width=0.0cm] (1.0617, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text9444
  \node[text=white,anchor=south,line width=0.0cm] (text9444) at (1.0617, 4.0746){D};



  %ellipse9301
  \path[draw=c880000,fill=c880000,line width=0.0cm] (1.3666, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text9570
  \node[text=white,anchor=south,line width=0.0cm] (text9570) at (1.3666, 4.0746){H};



  %ellipse6374
  \path[draw=lime,fill=lime,line width=0.0cm] (1.6715, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text918
  \node[text=white,anchor=south,line width=0.0cm] (text918) at (1.6715, 4.0746){a};



  %ellipse8523
  \path[draw=c00ee00,fill=c00ee00,line width=0.0cm] (1.9764, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text3178
  \node[text=white,anchor=south,line width=0.0cm] (text3178) at (1.9764, 4.0746){b};



  %ellipse1024
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (2.2813, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text6420
  \node[text=white,anchor=south,line width=0.0cm] (text6420) at (2.2813, 4.0746){d};



  %circle6461
  \path[draw=red,fill=red,line width=0.0cm] (1.0617, 11.9293) circle (0.1386cm);



  %text5954
  \node[text=white,anchor=south,line width=0.0cm] (text5954) at (1.0617, 11.8269){A};



  %circle5219
  \path[draw=cee0000,fill=cee0000,line width=0.0cm] (1.3666, 11.9293) circle (0.1386cm);



  %text2254
  \node[text=white,anchor=south,line width=0.0cm] (text2254) at (1.3666, 11.8269){B};



  %circle9882
  \path[draw=cdd0000,fill=cdd0000,line width=0.0cm] (1.6715, 11.9293) circle (0.1386cm);



  %text2596
  \node[text=white,anchor=south,line width=0.0cm] (text2596) at (1.6715, 11.8269){C};



  %circle6560
  \path[draw=cbb0000,fill=cbb0000,line width=0.0cm] (1.9764, 11.9293) circle (0.1386cm);



  %text1618
  \node[text=white,anchor=south,line width=0.0cm] (text1618) at (1.9764, 11.8269){E};



  %circle2865
  \path[draw=c990000,fill=c990000,line width=0.0cm] (2.2813, 11.9293) circle (0.1386cm);



  %text9810
  \node[text=white,anchor=south,line width=0.0cm] (text9810) at (2.2813, 11.8269){G};



  %circle4662
  \path[draw=c440000,fill=c440000,line width=0.0cm] (1.0617, 11.6244) circle (0.1386cm);



  %text3771
  \node[text=white,anchor=south,line width=0.0cm] (text3771) at (1.0617, 11.5094){L};



  %circle4612
  \path[draw=lime,fill=lime,line width=0.0cm] (1.3666, 11.6244) circle (0.1386cm);



  %text9852
  \node[text=white,anchor=south,line width=0.0cm] (text9852) at (1.3666, 11.5094){a};



  %circle5689
  \path[draw=c00dd00,fill=c00dd00,line width=0.0cm] (1.6715, 11.6244) circle (0.1386cm);



  %text8666
  \node[text=white,anchor=south,line width=0.0cm] (text8666) at (1.6715, 11.5094){c};



  %circle1228
  \path[draw=c00aa00,fill=c00aa00,line width=0.0cm] (1.9764, 11.6244) circle (0.1386cm);



  %text2424
  \node[text=white,anchor=south,line width=0.0cm] (text2424) at (1.9764, 11.5094){f};



  %circle4657
  \path[draw=c009900,fill=c009900,line width=0.0cm] (2.2813, 11.6244) circle (0.1386cm);



  %text6583
  \node[text=white,anchor=south,line width=0.0cm] (text6583) at (2.2813, 11.5094){g};



  %circle2769
  \path[draw=c008800,fill=c008800,line width=0.0cm] (1.0617, 11.3195) circle (0.1386cm);



  %text9248
  \node[text=white,anchor=south,line width=0.0cm] (text9248) at (1.0617, 11.2183){h};



  %circle4931
  \path[draw=c007700,fill=c007700,line width=0.0cm] (1.3666, 11.3195) circle (0.1386cm);



  %text2734
  \node[text=white,anchor=south,line width=0.0cm] (text2734) at (1.3666, 11.2183){i};



  %circle6136
  \path[draw=c006600,fill=c006600,line width=0.0cm] (1.6715, 11.3195) circle (0.1386cm);



  %text1865
  \node[text=white,anchor=south,line width=0.0cm] (text1865) at (1.6715, 11.2183){j};



  %ellipse8004
  \path[draw=ccc0000,fill=ccc0000,line width=0.0cm] (3.002, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text2534
  \node[text=white,anchor=south,line width=0.0cm] (text2534) at (3.002, 6.006){D};



  %ellipse4200
  \path[draw=caa0000,fill=caa0000,line width=0.0cm] (3.3069, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text4742
  \node[text=white,anchor=south,line width=0.0cm] (text4742) at (3.3069, 6.006){F};



  %ellipse4826
  \path[draw=c990000,fill=c990000,line width=0.0cm] (3.6118, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text8795
  \node[text=white,anchor=south,line width=0.0cm] (text8795) at (3.6118, 6.006){G};



  %ellipse5941
  \path[draw=c880000,fill=c880000,line width=0.0cm] (3.9167, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text6989
  \node[text=white,anchor=south,line width=0.0cm] (text6989) at (3.9167, 6.006){H};



  %ellipse9266
  \path[draw=c770000,fill=c770000,line width=0.0cm] (4.2216, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text4157
  \node[text=white,anchor=south,line width=0.0cm] (text4157) at (4.2216, 6.006){I};



  %ellipse5705
  \path[draw=c660000,fill=c660000,line width=0.0cm] (3.002, 5.8036) ellipse (0.1386cm and 0.1386cm);



  %text6045
  \node[text=white,anchor=south,line width=0.0cm] (text6045) at (3.002, 5.6885){J};



  %ellipse7282
  \path[draw=c550000,fill=c550000,line width=0.0cm] (3.3069, 5.8036) ellipse (0.1386cm and 0.1386cm);



  %text937
  \node[text=white,anchor=south,line width=0.0cm] (text937) at (3.3069, 5.6885){K};



  %circle4676
  \path[draw=lime,fill=lime,line width=0.0cm] (3.6118, 5.8036) circle (0.1386cm);



  %text3632
  \node[text=white,anchor=south,line width=0.0cm] (text3632) at (3.6118, 5.6885){a};



  %circle6425
  \path[draw=c00ee00,fill=c00ee00,line width=0.0cm] (3.9167, 5.8036) circle (0.1386cm);



  %text969
  \node[text=white,anchor=south,line width=0.0cm] (text969) at (3.9167, 5.6885){b};



  %circle7744
  \path[draw=c00dd00,fill=c00dd00,line width=0.0cm] (4.2216, 5.8036) circle (0.1386cm);



  %text4847
  \node[text=white,anchor=south,line width=0.0cm] (text4847) at (4.2216, 5.6885){c};



  %ellipse426
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (3.002, 5.4987) ellipse (0.1386cm and 0.1386cm);



  %text4596
  \node[text=white,anchor=south,line width=0.0cm] (text4596) at (3.002, 5.3975){d};



  %ellipse556
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (3.3069, 5.4987) ellipse (0.1386cm and 0.1386cm);



  %text8119
  \node[text=white,anchor=south,line width=0.0cm] (text8119) at (3.3069, 5.3975){e};



  %circle3047
  \path[draw=c006600,fill=c006600,line width=0.0cm] (3.6118, 5.4987) circle (0.1386cm);



  %text2509
  \node[text=white,anchor=south,line width=0.0cm] (text2509) at (3.6118, 5.3975){j};



  %circle2566
  \path[draw=c005500,fill=c005500,line width=0.0cm] (3.9167, 5.4987) circle (0.1386cm);



  %text7711
  \node[text=white,anchor=south,line width=0.0cm] (text7711) at (3.9167, 5.3975){k};



  %circle3573
  \path[draw=c004400,fill=c004400,line width=0.0cm] (4.2216, 5.4987) circle (0.1386cm);



  %text2746
  \node[text=white,anchor=south,line width=0.0cm] (text2746) at (4.2216, 5.3975){l};



  %ellipse2680
  \path[draw=red,fill=red,line width=0.0cm] (4.9422, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text6640
  \node[text=white,anchor=south,line width=0.0cm] (text6640) at (4.9422, 6.006){A};



  %ellipse8977
  \path[draw=cdd0000,fill=cdd0000,line width=0.0cm] (5.2471, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text4079
  \node[text=white,anchor=south,line width=0.0cm] (text4079) at (5.2471, 6.006){C};



  %ellipse9205
  \path[draw=c00ee00,fill=c00ee00,line width=0.0cm] (5.5521, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text5556
  \node[text=white,anchor=south,line width=0.0cm] (text5556) at (5.5521, 6.006){b};



  %ellipse1239
  \path[draw=c00aa00,fill=c00aa00,line width=0.0cm] (5.857, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text1712
  \node[text=white,anchor=south,line width=0.0cm] (text1712) at (5.857, 6.006){f};



  %ellipse8402
  \path[draw=c008800,fill=c008800,line width=0.0cm] (6.1619, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text200
  \node[text=white,anchor=south,line width=0.0cm] (text200) at (6.1619, 6.006){h};



  %circle2032
  \path[draw=red,fill=red,line width=0.0cm] (6.8825, 6.1085) circle (0.1386cm);



  %text2828
  \node[text=white,anchor=south,line width=0.0cm] (text2828) at (6.8825, 6.006){A};



  %ellipse7792
  \path[draw=cee0000,fill=cee0000,line width=0.0cm] (7.1874, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text8321
  \node[text=white,anchor=south,line width=0.0cm] (text8321) at (7.1874, 6.006){B};



  %ellipse3304
  \path[draw=cbb0000,fill=cbb0000,line width=0.0cm] (7.4923, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text2590
  \node[text=white,anchor=south,line width=0.0cm] (text2590) at (7.4923, 6.006){E};



  %ellipse8087
  \path[draw=caa0000,fill=caa0000,line width=0.0cm] (7.7972, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text9422
  \node[text=white,anchor=south,line width=0.0cm] (text9422) at (7.7972, 6.006){F};



  %ellipse9075
  \path[draw=c770000,fill=c770000,line width=0.0cm] (8.1021, 6.1085) ellipse (0.1386cm and 0.1386cm);



  %text3053
  \node[text=white,anchor=south,line width=0.0cm] (text3053) at (8.1021, 6.006){I};



  %ellipse6081
  \path[draw=c440000,fill=c440000,line width=0.0cm] (6.8825, 5.8036) ellipse (0.1386cm and 0.1386cm);



  %text4423
  \node[text=white,anchor=south,line width=0.0cm] (text4423) at (6.8825, 5.6885){L};



  %circle6888
  \path[draw=lime,fill=lime,line width=0.0cm] (7.1874, 5.8036) circle (0.1386cm);



  %text2518
  \node[text=white,anchor=south,line width=0.0cm] (text2518) at (7.1874, 5.6885){a};



  %circle7022
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (7.4923, 5.8036) circle (0.1386cm);



  %text4815
  \node[text=white,anchor=south,line width=0.0cm] (text4815) at (7.4923, 5.6885){d};



  %circle5695
  \path[draw=c009900,fill=c009900,line width=0.0cm] (7.7972, 5.8036) circle (0.1386cm);



  %text1571
  \node[text=white,anchor=south,line width=0.0cm] (text1571) at (7.7972, 5.6885){g};



  %circle982
  \path[draw=c007700,fill=c007700,line width=0.0cm] (8.1021, 5.8036) circle (0.1386cm);



  %text5358
  \node[text=white,anchor=south,line width=0.0cm] (text5358) at (8.1021, 5.6885){i};



  %ellipse179
  \path[draw=c006600,fill=c006600,line width=0.0cm] (6.8825, 5.4987) ellipse (0.1386cm and 0.1386cm);



  %text3042
  \node[text=white,anchor=south,line width=0.0cm] (text3042) at (6.8825, 5.3975){j};



  %circle8981
  \path[draw=c005500,fill=c005500,line width=0.0cm] (7.1874, 5.4987) circle (0.1386cm);



  %text2852
  \node[text=white,anchor=south,line width=0.0cm] (text2852) at (7.1874, 5.3975){k};



  %circle6365
  \path[draw=c004400,fill=c004400,line width=0.0cm] (7.4923, 5.4987) circle (0.1386cm);



  %text8752
  \node[text=white,anchor=south,line width=0.0cm] (text8752) at (7.4923, 5.3975){l};



  %ellipse1029
  \path[draw=red,fill=red,line width=0.0cm] (3.002, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text2930
  \node[text=white,anchor=south,line width=0.0cm] (text2930) at (3.002, 4.0746){A};



  %ellipse3820
  \path[draw=cee0000,fill=cee0000,line width=0.0cm] (3.3069, 4.1682) ellipse (0.1386cm and 0.1386cm);



  %text5449
  \node[text=white,anchor=south,line width=0.0cm] (text5449) at (3.3069, 4.0746){B};



  %circle3616
  \path[draw=cdd0000,fill=cdd0000,line width=0.0cm] (3.6118, 4.1682) circle (0.1386cm);



  %text913
  \node[text=white,anchor=south,line width=0.0cm] (text913) at (3.6118, 4.0746){C};



  %circle4664
  \path[draw=cbb0000,fill=cbb0000,line width=0.0cm] (3.9167, 4.1682) circle (0.1386cm);



  %text9865
  \node[text=white,anchor=south,line width=0.0cm] (text9865) at (3.9167, 4.0746){E};



  %circle4033
  \path[draw=caa0000,fill=caa0000,line width=0.0cm] (4.2216, 4.1682) circle (0.1386cm);



  %text3157
  \node[text=white,anchor=south,line width=0.0cm] (text3157) at (4.2216, 4.0746){F};



  %ellipse7698
  \path[draw=c660000,fill=c660000,line width=0.0cm] (3.002, 3.8633) ellipse (0.1386cm and 0.1386cm);



  %text8229
  \node[text=white,anchor=south,line width=0.0cm] (text8229) at (3.002, 3.7571){J};



  %ellipse2482
  \path[draw=c440000,fill=c440000,line width=0.0cm] (3.3069, 3.8633) ellipse (0.1386cm and 0.1386cm);



  %text106
  \node[text=white,anchor=south,line width=0.0cm] (text106) at (3.3069, 3.7571){L};



  %circle8907
  \path[draw=c00ee00,fill=c00ee00,line width=0.0cm] (3.6118, 3.8633) circle (0.1386cm);



  %text6693
  \node[text=white,anchor=south,line width=0.0cm] (text6693) at (3.6118, 3.7571){b};



  %circle3086
  \path[draw=c00dd00,fill=c00dd00,line width=0.0cm] (3.9167, 3.8633) circle (0.1386cm);



  %text8706
  \node[text=white,anchor=south,line width=0.0cm] (text8706) at (3.9167, 3.7571){c};



  %circle1686
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (4.2216, 3.8633) circle (0.1386cm);



  %text4377
  \node[text=white,anchor=south,line width=0.0cm] (text4377) at (4.2216, 3.7571){e};



  %ellipse8583
  \path[draw=c00aa00,fill=c00aa00,line width=0.0cm] (3.002, 3.5584) ellipse (0.1386cm and 0.1386cm);



  %text2281
  \node[text=white,anchor=south,line width=0.0cm] (text2281) at (3.002, 3.466){f};



  %ellipse4093
  \path[draw=c009900,fill=c009900,line width=0.0cm] (3.3069, 3.5584) ellipse (0.1386cm and 0.1386cm);



  %text3909
  \node[text=white,anchor=south,line width=0.0cm] (text3909) at (3.3069, 3.466){g};



  %circle7368
  \path[draw=c008800,fill=c008800,line width=0.0cm] (3.6118, 3.5584) circle (0.1386cm);



  %text5338
  \node[text=white,anchor=south,line width=0.0cm] (text5338) at (3.6118, 3.466){h};



  %circle630
  \path[draw=c007700,fill=c007700,line width=0.0cm] (3.9167, 3.5584) circle (0.1386cm);



  %text7131
  \node[text=white,anchor=south,line width=0.0cm] (text7131) at (3.9167, 3.466){i};



  %circle8386
  \path[draw=c005500,fill=c005500,line width=0.0cm] (4.2216, 3.5584) circle (0.1386cm);



  %text7253
  \node[text=white,anchor=south,line width=0.0cm] (text7253) at (4.2216, 3.466){k};



  %circle9898
  \path[draw=cee0000,fill=cee0000,line width=0.0cm] (4.9422, 4.1682) circle (0.1386cm);



  %text2964
  \node[text=white,anchor=south,line width=0.0cm] (text2964) at (4.9422, 4.0746){B};



  %circle8626
  \path[draw=ccc0000,fill=ccc0000,line width=0.0cm] (5.2471, 4.1682) circle (0.1386cm);



  %text108
  \node[text=white,anchor=south,line width=0.0cm] (text108) at (5.2471, 4.0746){D};



  %circle8041
  \path[draw=c990000,fill=c990000,line width=0.0cm] (5.5521, 4.1682) circle (0.1386cm);



  %text7740
  \node[text=white,anchor=south,line width=0.0cm] (text7740) at (5.5521, 4.0746){G};



  %circle6569
  \path[draw=c880000,fill=c880000,line width=0.0cm] (5.857, 4.1682) circle (0.1386cm);



  %text4559
  \node[text=white,anchor=south,line width=0.0cm] (text4559) at (5.857, 4.0746){H};



  %circle7276
  \path[draw=c770000,fill=c770000,line width=0.0cm] (6.1619, 4.1682) circle (0.1386cm);



  %text63
  \node[text=white,anchor=south,line width=0.0cm] (text63) at (6.1619, 4.0746){I};



  %circle5842
  \path[draw=c550000,fill=c550000,line width=0.0cm] (4.9422, 3.8633) circle (0.1386cm);



  %text8565
  \node[text=white,anchor=south,line width=0.0cm] (text8565) at (4.9422, 3.7571){K};



  %circle4711
  \path[draw=lime,fill=lime,line width=0.0cm] (5.2471, 3.8633) circle (0.1386cm);



  %text5711
  \node[text=white,anchor=south,line width=0.0cm] (text5711) at (5.2471, 3.7571){a};



  %circle5253
  \path[draw=c00dd00,fill=c00dd00,line width=0.0cm] (5.5521, 3.8633) circle (0.1386cm);



  %text1760
  \node[text=white,anchor=south,line width=0.0cm] (text1760) at (5.5521, 3.7571){c};



  %circle5097
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (5.857, 3.8633) circle (0.1386cm);



  %text7062
  \node[text=white,anchor=south,line width=0.0cm] (text7062) at (5.857, 3.7571){d};



  %circle8859
  \path[draw=c00aa00,fill=c00aa00,line width=0.0cm] (6.1619, 3.8633) circle (0.1386cm);



  %text7206
  \node[text=white,anchor=south,line width=0.0cm] (text7206) at (6.1619, 3.7571){f};



  %circle8179
  \path[draw=c009900,fill=c009900,line width=0.0cm] (4.9422, 3.5584) circle (0.1386cm);



  %text5879
  \node[text=white,anchor=south,line width=0.0cm] (text5879) at (4.9422, 3.466){g};



  %circle4414
  \path[draw=c006600,fill=c006600,line width=0.0cm] (5.2471, 3.5584) circle (0.1386cm);



  %text4943
  \node[text=white,anchor=south,line width=0.0cm] (text4943) at (5.2471, 3.466){j};



  %circle4436
  \path[draw=c004400,fill=c004400,line width=0.0cm] (5.5521, 3.5584) circle (0.1386cm);



  %text5378
  \node[text=white,anchor=south,line width=0.0cm] (text5378) at (5.5521, 3.466){l};




\end{tikzpicture}


==> images/tikz/12_4_11labels_degree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{c26d826}{RGB}{38,216,38}
\definecolor{c26d8d8}{RGB}{38,216,216}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (12.4279, 7.2002) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (12.4279, 2.2128) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (4.1124, 2.2128) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (4.1124, 7.2002) circle (0.0529cm);



  %circle5
  \path[draw=c2626d8,fill=c2626d8] (9.1017, 10.5251) circle (0.0529cm);



  %circle6
  \path[draw=c2626d8,fill=c2626d8] (0.7862, 10.5251) circle (0.0529cm);



  %circle7
  \path[draw=c2626d8,fill=c2626d8] (0.7862, 3.8753) circle (0.0529cm);



  %circle8
  \path[draw=c2626d8,fill=c2626d8] (9.1017, 3.8753) circle (0.0529cm);



  %circle9
  \path[draw=c26d826,fill=c26d826] (10.7648, 5.5377) circle (0.0529cm);



  %circle10
  \path[draw=c26d826,fill=c26d826] (7.4386, 5.5377) circle (0.0529cm);



  %circle11
  \path[draw=c26d826,fill=c26d826] (7.4386, 8.8627) circle (0.0529cm);



  %circle12
  \path[draw=c26d826,fill=c26d826] (10.7648, 8.8627) circle (0.0529cm);



  %circle13
  \path[draw=c26d8d8,fill=c26d8d8] (5.7755, 8.8627) circle (0.0529cm);



  %circle14
  \path[draw=c26d8d8,fill=c26d8d8] (2.4493, 8.8627) circle (0.0529cm);



  %circle15
  \path[draw=c26d8d8,fill=c26d8d8] (2.4493, 0.5503) circle (0.0529cm);



  %circle16
  \path[draw=c26d8d8,fill=c26d8d8] (5.7755, 0.5503) circle (0.0529cm);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (12.4279, 7.2002) -- (12.4279, 2.2128);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (12.4279, 2.2128) -- (4.1124, 2.2128);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (4.1124, 2.2128) -- (4.1124, 7.2002);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (4.1124, 7.2002) -- (12.4279, 7.2002);



  %line20
  \path[draw=c2626d8,line width=0.1588cm] (9.1017, 10.5251) -- (0.7862, 10.5251);



  %line21
  \path[draw=c2626d8,line width=0.1588cm] (0.7862, 10.5251) -- (0.7862, 3.8753);



  %line22
  \path[draw=c2626d8,line width=0.1588cm] (0.7862, 3.8753) -- (9.1017, 3.8753);



  %line23
  \path[draw=c2626d8,line width=0.1588cm] (9.1017, 3.8753) -- (9.1017, 10.5251);



  %line24
  \path[draw=c26d826,line width=0.1588cm] (10.7648, 5.5377) -- (7.4386, 5.5377);



  %line25
  \path[draw=c26d826,line width=0.1588cm] (7.4386, 5.5377) -- (7.4386, 8.8627);



  %line26
  \path[draw=c26d826,line width=0.1588cm] (7.4386, 8.8627) -- (10.7648, 8.8627);



  %line27
  \path[draw=c26d826,line width=0.1588cm] (10.7648, 8.8627) -- (10.7648, 5.5377);



  %line28
  \path[draw=c26d8d8,line width=0.1588cm] (5.7755, 8.8627) -- (2.4493, 8.8627);



  %line29
  \path[draw=c26d8d8,line width=0.1588cm] (2.4493, 8.8627) -- (2.4493, 0.5503);



  %line30
  \path[draw=c26d8d8,line width=0.1588cm] (2.4493, 0.5503) -- (5.7755, 0.5503);



  %line31
  \path[draw=c26d8d8,line width=0.1588cm] (5.7755, 0.5503) -- (5.7755, 8.8627);



  \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text31
  \node[text=black,line width=0.0cm,anchor=south west] (text31) at (1.0029, 2.8575){$4$};



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (5.9921, 2.8575){$4$};



  %text33
  \node[text=black,line width=0.0cm,anchor=south west] (text33) at (2.6659, 2.8575){$3$};



  %text34
  \node[text=black,line width=0.0cm,anchor=south west] (text34) at (4.329, 2.8575){$3$};



  %text35
  \node[text=black,line width=0.0cm,anchor=south west] (text35) at (2.6659, 7.8581){$3$};



  %text36
  \node[text=black,line width=0.0cm,anchor=south west] (text36) at (4.329, 6.1912){$3$};



  %text37
  \node[text=black,line width=0.0cm,anchor=south west] (text37) at (1.0029, 9.525){$4$};



  %text38
  \node[text=black,line width=0.0cm,anchor=south west] (text38) at (5.9921, 6.1912){$4$};



  %text39
  \node[text=black,line width=0.0cm,anchor=south west] (text39) at (7.6552, 7.8581){$3$};



  %text40
  \node[text=black,line width=0.0cm,anchor=south west] (text40) at (7.6552, 6.1912){$3$};



  %text41
  \node[text=black,line width=0.0cm,anchor=south west] (text41) at (9.3183, 7.8581){$3$};



  %text42
  \node[text=black,line width=0.0cm,anchor=south west] (text42) at (9.3183, 6.1912){$3$};




\end{tikzpicture}


==> images/tikz/12_4_11lattice.tex <==

\definecolor{caaaaaa}{RGB}{170,170,170}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c004200}{RGB}{0,66,0}
\definecolor{c005000}{RGB}{0,80,0}
\definecolor{c005f00}{RGB}{0,95,0}
\definecolor{c006d00}{RGB}{0,109,0}
\definecolor{c007c00}{RGB}{0,124,0}
\definecolor{c008a00}{RGB}{0,138,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c00a800}{RGB}{0,168,0}
\definecolor{c00b600}{RGB}{0,182,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00c500}{RGB}{0,197,0}
\definecolor{c00d300}{RGB}{0,211,0}
\definecolor{c00e200}{RGB}{0,226,0}
\definecolor{c00f000}{RGB}{0,240,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path2600
      \path[fill=white,line cap=butt,line join=round] (0.0, 0.0) -- (11.9186, 0.0) -- (11.9186, 11.4617) -- (0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path7445
        \path[fill=white,line cap=butt,line join=round] (1.3026, 0.254) -- (11.6646, 0.254) -- (11.6646, 11.2077) -- (1.3026, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g7673
              %use3336
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -8.364)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text8043
            \node[anchor=south east,line cap=butt,line join=round] (text8043) at (0.7029, 2.9637){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g8844
              %use8756
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -7.0474)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text4081
            \node[anchor=south east,line cap=butt,line join=round] (text4081) at (0.7029, 4.2803){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g1996
              %use5864
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -5.7309)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text1663
            \node[anchor=south east,line cap=butt,line join=round] (text1663) at (0.7029, 5.5968){8};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g4784
              %use6837
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text3977
            \node[anchor=south east,line cap=butt,line join=round] (text3977) at (0.7029, 0.3306){4};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_5
          \begin{scope}[line cap=butt,line join=round]%% line2d_5
            \begin{scope}[line cap=butt,line join=round]%% g2138
              %use6398
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -4.4143)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_5
            %text7139
            \node[anchor=south east,line cap=butt,line join=round] (text7139) at (0.7029, 6.9134){9};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_6
          \begin{scope}[line cap=butt,line join=round]%% line2d_6
            \begin{scope}[line cap=butt,line join=round]%% g3726
              %use6527
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -3.0978)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_6
            %text3064
            \node[anchor=south east,line cap=butt,line join=round] (text3064) at (0.7029, 8.23){10};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_7
          \begin{scope}[line cap=butt,line join=round]%% line2d_7
            \begin{scope}[line cap=butt,line join=round]%% g3458
              %use9817
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -1.7812)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_7
            %text4457
            \node[anchor=south east,line cap=butt,line join=round] (text4457) at (0.7029, 9.5465){11};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_8
          \begin{scope}[line cap=butt,line join=round]%% line2d_8
            \begin{scope}[line cap=butt,line join=round]%% g1259
              %use3111
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.9499, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_8
            %text1736
            \node[anchor=south east,line cap=butt,line join=round] (text1736) at (0.7029, 10.8631){12};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path7937
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (9.4758, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path779
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (9.7621, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path9158
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (10.0476, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path6464
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (10.3271, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path7831
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (10.6129, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path2439
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (10.8999, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path8536
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (11.1808, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path2442
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (8.1442, 0.4646) -- (11.4654, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path8000
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (4.9241, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path8455
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (5.2104, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path7662
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (5.491, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path7980
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (5.7757, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path4228
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (6.0631, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path4526
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (6.9133, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path121
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (6.3431, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path3563
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (4.8231, 0.4646) -- (4.6351, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path7503
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8011, 3.0978) -- (8.9091, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path5542
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8011, 3.0978) -- (9.4758, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path7016
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8011, 3.0978) -- (9.1878, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path9770
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8011, 3.0978) -- (8.6185, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_29
        %path8845
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1369, 3.0978) -- (8.3339, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_30
        %path7100
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1369, 3.0978) -- (7.7685, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_31
        %path6071
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1369, 3.0978) -- (8.0538, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_32
        %path4595
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1369, 3.0978) -- (8.6185, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_33
        %path1419
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4727, 3.0978) -- (7.1956, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_34
        %path4965
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4727, 3.0978) -- (9.7621, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_35
        %path2098
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4727, 3.0978) -- (7.4805, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_36
        %path8938
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4727, 3.0978) -- (7.7685, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_37
        %path8989
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8084, 3.0978) -- (8.9091, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_38
        %path4832
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8084, 3.0978) -- (6.6331, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_39
        %path4872
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8084, 3.0978) -- (8.0538, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_40
        %path8618
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.8084, 3.0978) -- (6.9133, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_41
        %path5270
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1442, 3.0978) -- (7.1956, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_42
        %path4823
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1442, 3.0978) -- (10.0476, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_43
        %path5660
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1442, 3.0978) -- (6.6331, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_44
        %path1634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.1442, 3.0978) -- (6.3431, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_45
        %path9406
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.48, 3.0978) -- (3.7837, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_46
        %path7700
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.48, 3.0978) -- (4.0638, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_47
        %path9981
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.48, 3.0978) -- (4.3535, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_48
        %path4770
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.48, 3.0978) -- (4.6351, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_49
        %path843
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.8158, 3.0978) -- (3.7837, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_50
        %path6628
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.8158, 3.0978) -- (2.9275, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_51
        %path4995
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.8158, 3.0978) -- (3.2151, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_52
        %path8926
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.8158, 3.0978) -- (3.4985, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_53
        %path4950
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1515, 3.0978) -- (4.9241, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_54
        %path8142
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1515, 3.0978) -- (2.646, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_55
        %path8666
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1515, 3.0978) -- (2.9275, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_56
        %path7703
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1515, 3.0978) -- (2.3561, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_57
        %path9103
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4873, 3.0978) -- (2.0712, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_58
        %path2392
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4873, 3.0978) -- (4.0638, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_59
        %path4456
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4873, 3.0978) -- (10.3271, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_60
        %path998
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4873, 3.0978) -- (3.2151, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_61
        %path5839
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8231, 3.0978) -- (2.0712, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_62
        %path4774
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8231, 3.0978) -- (5.2104, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_63
        %path8874
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8231, 3.0978) -- (10.6129, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_64
        %path7460
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.8231, 3.0978) -- (2.3561, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_65
        %path5088
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.1588, 3.0978) -- (1.7937, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_66
        %path6422
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.1588, 3.0978) -- (5.491, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_67
        %path3662
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.1588, 3.0978) -- (4.3535, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_68
        %path4442
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.1588, 3.0978) -- (10.8999, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_69
        %path3573
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4946, 3.0978) -- (2.646, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_70
        %path6176
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4946, 3.0978) -- (1.7937, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_71
        %path2280
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4946, 3.0978) -- (11.1808, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_72
        %path6634
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4946, 3.0978) -- (3.4985, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_73
        %path2218
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8304, 3.0978) -- (1.5019, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_74
        %path6019
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8304, 3.0978) -- (5.7757, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_75
        %path9698
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8304, 3.0978) -- (9.1878, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_76
        %path8311
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8304, 3.0978) -- (11.4654, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_77
        %path624
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1661, 3.0978) -- (8.3339, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_78
        %path7216
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1661, 3.0978) -- (1.5019, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_79
        %path6564
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1661, 3.0978) -- (6.0631, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_80
        %path9094
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.1661, 3.0978) -- (7.4805, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_81
        %path9987
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4758, 4.4143) -- (7.6249, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_82
        %path8010
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4758, 4.4143) -- (7.9127, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_83
        %path5260
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4758, 4.4143) -- (10.474, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_84
        %path3752
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6249, 5.7309) -- (8.0509, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_85
        %path6003
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6249, 5.7309) -- (6.0586, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_86
        %path7102
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6249, 5.7309) -- (9.7621, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_87
        %path9288
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7621, 4.4143) -- (8.1941, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_88
        %path1285
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.7621, 4.4143) -- (10.1852, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_89
        %path4103
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9127, 5.7309) -- (7.7657, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_90
        %path4094
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9127, 5.7309) -- (6.0586, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_91
        %path4518
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9127, 5.7309) -- (10.0476, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_92
        %path4114
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0476, 4.4143) -- (9.9033, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_93
        %path6418
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.0476, 4.4143) -- (8.1941, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_94
        %path589
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (7.7657, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_95
        %path305
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (7.4828, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_96
        %path8716
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (6.9153, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_97
        %path8018
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (7.2024, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_98
        %path1406
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.7623, 5.7309) -- (6.6337, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_99
        %path2574
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.7623, 5.7309) -- (6.9153, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_100
        %path8454
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.0464, 5.7309) -- (6.6337, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_101
        %path3444
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.0464, 5.7309) -- (6.3407, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_102
        %path3487
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3348, 5.7309) -- (6.3407, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_103
        %path3203
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3348, 5.7309) -- (7.2024, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_104
        %path9259
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.7623, 5.7309) -- (10.3271, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_105
        %path1240
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.0464, 5.7309) -- (10.3271, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_106
        %path1953
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.3271, 4.4143) -- (8.4829, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_107
        %path792
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (10.6129, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_108
        %path3570
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3348, 5.7309) -- (10.6129, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_109
        %path282
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.6129, 4.4143) -- (8.4829, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_110
        %path9431
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (10.8999, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_111
        %path6216
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.7623, 5.7309) -- (10.8999, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_112
        %path7394
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.8999, 4.4143) -- (9.6161, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_113
        %path1245
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.0464, 5.7309) -- (11.1808, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_114
        %path7946
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3348, 5.7309) -- (11.1808, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_115
        %path5518
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.1808, 4.4143) -- (9.6161, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_116
        %path7070
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.4654, 4.4143) -- (10.474, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_117
        %path6859
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (11.4654, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_118
        %path9993
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (11.4654, 4.4143) -- (10.1852, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_119
        %path9824
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1852, 5.7309) -- (8.0509, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_120
        %path4625
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1852, 5.7309) -- (7.4828, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_121
        %path8329
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6249, 5.7309) -- (8.6185, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_122
        %path8266
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6185, 4.4143) -- (7.3449, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_123
        %path5368
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.6185, 4.4143) -- (6.7703, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_124
        %path3629
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9091, 4.4143) -- (7.0594, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_125
        %path5566
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9127, 5.7309) -- (8.9091, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_126
        %path2163
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.9091, 4.4143) -- (6.7703, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_127
        %path3231
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0594, 5.7309) -- (7.7657, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_128
        %path2396
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0594, 5.7309) -- (5.7724, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_129
        %path1703
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6323, 8.364) -- (6.3481, 9.6805);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_130
        %path1003
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6323, 8.364) -- (6.6326, 9.6805);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_131
        %path8341
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3481, 9.6805) -- (6.4841, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_132
        %path1950
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3481, 9.6805) -- (6.9145, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_133
        %path4165
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9145, 8.364) -- (6.9126, 9.6805);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_134
        %path7066
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6323, 8.364) -- (7.7657, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_135
        %path4996
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9145, 8.364) -- (7.7657, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_136
        %path3539
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7657, 7.0474) -- (7.1981, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_137
        %path4096
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0594, 5.7309) -- (9.1878, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_138
        %path1175
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1878, 4.4143) -- (10.474, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_139
        %path7269
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.1878, 4.4143) -- (7.3449, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_140
        %path3587
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3449, 5.7309) -- (8.0509, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_141
        %path6087
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3449, 5.7309) -- (5.7724, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_142
        %path3404
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6249, 5.7309) -- (7.7685, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_143
        %path3928
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7685, 4.4143) -- (5.9208, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_144
        %path2985
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7685, 4.4143) -- (6.4898, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_145
        %path1602
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0538, 4.4143) -- (5.9208, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_146
        %path1146
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0538, 4.4143) -- (6.1991, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_147
        %path1345
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0538, 4.4143) -- (6.7703, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_148
        %path9644
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9208, 5.7309) -- (6.0586, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_149
        %path6486
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9208, 5.7309) -- (5.4905, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_150
        %path6350
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1991, 5.7309) -- (5.7724, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_151
        %path9681
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1991, 5.7309) -- (5.4905, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_152
        %path9973
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6326, 9.6805) -- (6.4841, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_153
        %path7494
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4841, 10.9971) -- (6.9126, 9.6805);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_154
        %path9931
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6326, 9.6805) -- (7.1981, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_155
        %path2540
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9126, 9.6805) -- (7.1981, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_156
        %path7952
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3449, 5.7309) -- (8.3339, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_157
        %path2956
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1991, 5.7309) -- (8.3339, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_158
        %path2069
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.3339, 4.4143) -- (6.4898, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_159
        %path2050
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1956, 4.4143) -- (5.6334, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_160
        %path4258
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1956, 4.4143) -- (8.1941, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_161
        %path1420
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9208, 5.7309) -- (7.1956, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_162
        %path4298
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6334, 5.7309) -- (7.4828, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_163
        %path5274
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6334, 5.7309) -- (5.4905, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_164
        %path9791
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0619, 8.364) -- (6.062, 9.6805);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_165
        %path4453
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6326, 9.6805) -- (6.0619, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_166
        %path8687
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.4841, 10.9971) -- (6.062, 9.6805);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_167
        %path6342
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.062, 9.6805) -- (6.3441, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_168
        %path7587
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9126, 9.6805) -- (6.3441, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_169
        %path9694
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0619, 8.364) -- (7.4828, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_170
        %path4873
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3441, 8.364) -- (7.4828, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_171
        %path3540
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1981, 8.364) -- (7.4828, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_172
        %path3337
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6334, 5.7309) -- (7.4805, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_173
        %path3522
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1852, 5.7309) -- (7.4805, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_174
        %path8651
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4805, 4.4143) -- (6.4898, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_175
        %path7940
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6331, 4.4143) -- (5.3514, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_176
        %path7358
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.9127, 5.7309) -- (6.6331, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_177
        %path1238
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9208, 5.7309) -- (6.6331, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_178
        %path1971
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9133, 4.4143) -- (5.3514, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_179
        %path5907
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0594, 5.7309) -- (6.9133, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_180
        %path2623
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1991, 5.7309) -- (6.9133, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_181
        %path989
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3431, 4.4143) -- (5.3514, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_182
        %path7104
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6334, 5.7309) -- (6.3431, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_183
        %path6185
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (6.3431, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_184
        %path2939
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6323, 8.364) -- (6.9153, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_185
        %path1977
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0619, 8.364) -- (6.9153, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_186
        %path9558
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9153, 7.0474) -- (5.7717, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_187
        %path1353
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3481, 9.6805) -- (5.7717, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_188
        %path9408
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.062, 9.6805) -- (5.7717, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_189
        %path7464
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9145, 8.364) -- (7.2024, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_190
        %path7653
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3441, 8.364) -- (7.2024, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_191
        %path8245
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7717, 8.364) -- (7.2024, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_192
        %path2240
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.6351, 4.4143) -- (3.927, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_193
        %path788
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.6351, 4.4143) -- (4.7828, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_194
        %path7000
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.6351, 4.4143) -- (3.6436, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_195
        %path7383
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6436, 5.7309) -- (5.2019, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_196
        %path6393
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6436, 5.7309) -- (4.9184, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_197
        %path5912
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9241, 4.4143) -- (4.4965, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_198
        %path1659
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9241, 4.4143) -- (4.2087, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_199
        %path1947
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6436, 5.7309) -- (4.9241, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_200
        %path3772
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.927, 5.7309) -- (4.9184, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_201
        %path9134
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9153, 7.0474) -- (3.927, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_202
        %path6899
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.927, 5.7309) -- (5.2104, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_203
        %path7645
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2104, 4.4143) -- (4.2087, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_204
        %path4513
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (5.2104, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_205
        %path3744
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.491, 4.4143) -- (4.7828, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_206
        %path6077
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.491, 4.4143) -- (4.4965, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_207
        %path1148
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (5.491, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_208
        %path8506
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4965, 5.7309) -- (5.2019, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_209
        %path8372
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2024, 7.0474) -- (4.4965, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_210
        %path422
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0594, 5.7309) -- (5.7757, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_211
        %path8563
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7757, 4.4143) -- (5.0626, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_212
        %path8746
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.9033, 5.7309) -- (5.7757, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_213
        %path5005
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.6334, 5.7309) -- (6.0631, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_214
        %path6538
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0631, 4.4143) -- (5.0626, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_215
        %path9098
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1991, 5.7309) -- (6.0631, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_216
        %path599
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7837, 4.4143) -- (3.0734, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_217
        %path2001
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.7837, 4.4143) -- (3.3584, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_218
        %path4787
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6436, 5.7309) -- (3.7837, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_219
        %path2685
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.927, 5.7309) -- (4.0638, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_220
        %path2502
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.0638, 4.4143) -- (3.0734, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_221
        %path8475
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.7623, 5.7309) -- (4.0638, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_222
        %path3297
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.3535, 4.4143) -- (4.7828, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_223
        %path935
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.7623, 5.7309) -- (4.3535, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_224
        %path9261
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.3535, 4.4143) -- (3.3584, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_225
        %path5382
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3584, 5.7309) -- (5.2019, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_226
        %path5236
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3584, 5.7309) -- (6.6337, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_227
        %path7721
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9275, 4.4143) -- (2.7845, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_228
        %path593
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.9275, 4.4143) -- (2.5013, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_229
        %path4348
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.6436, 5.7309) -- (2.9275, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_230
        %path215
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2151, 4.4143) -- (3.0734, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_231
        %path8765
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.0464, 5.7309) -- (3.2151, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_232
        %path8160
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2151, 4.4143) -- (2.5013, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_233
        %path8011
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5013, 5.7309) -- (4.9184, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_234
        %path8610
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5013, 5.7309) -- (6.3407, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_235
        %path1317
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.4985, 4.4143) -- (2.7845, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_236
        %path7850
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.0464, 5.7309) -- (3.4985, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_237
        %path2711
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3584, 5.7309) -- (3.4985, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_238
        %path5365
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.3561, 4.4143) -- (4.2087, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_239
        %path2807
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3348, 5.7309) -- (2.3561, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_240
        %path7998
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5013, 5.7309) -- (2.3561, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_241
        %path9705
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4965, 5.7309) -- (2.646, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_242
        %path6397
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.646, 4.4143) -- (2.7845, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_243
        %path2778
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.3348, 5.7309) -- (2.646, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_244
        %path8480
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.927, 5.7309) -- (2.0712, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_245
        %path5823
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.0712, 4.4143) -- (8.4829, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_246
        %path2297
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.5013, 5.7309) -- (2.0712, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_247
        %path1018
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.4965, 5.7309) -- (1.7937, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_248
        %path6177
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.3584, 5.7309) -- (1.7937, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_249
        %path9566
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.7937, 4.4143) -- (9.6161, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_250
        %path5806
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.5019, 4.4143) -- (5.0626, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_251
        %path4448
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3449, 5.7309) -- (1.5019, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_252
        %path1807
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.1852, 5.7309) -- (1.5019, 4.4143);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_253
        %path1824
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7657, 7.0474) -- (10.474, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_254
        %path3880
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (10.474, 5.7309) -- (8.0509, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_255
        %path9011
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1981, 8.364) -- (8.0509, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_256
        %path4406
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1981, 8.364) -- (6.0586, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_257
        %path3552
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4828, 7.0474) -- (8.1941, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_258
        %path9265
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0586, 7.0474) -- (8.1941, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_259
        %path8906
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7717, 8.364) -- (6.6337, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_260
        %path7463
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7717, 8.364) -- (6.3407, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_261
        %path8589
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3407, 7.0474) -- (8.4829, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_262
        %path7148
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9153, 7.0474) -- (8.4829, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_263
        %path5356
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6337, 7.0474) -- (9.6161, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_264
        %path636
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2024, 7.0474) -- (9.6161, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_265
        %path5820
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.0586, 7.0474) -- (6.7703, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_266
        %path434
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.7703, 5.7309) -- (5.7724, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_267
        %path3082
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1981, 8.364) -- (5.7724, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_268
        %path559
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.1981, 8.364) -- (5.4905, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_269
        %path4916
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.0509, 7.0474) -- (6.4898, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_270
        %path2044
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4905, 7.0474) -- (6.4898, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_271
        %path9515
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7657, 7.0474) -- (5.3514, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_272
        %path3090
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.4905, 7.0474) -- (5.3514, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_273
        %path2615
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7828, 5.7309) -- (5.2019, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_274
        %path3359
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.9153, 7.0474) -- (4.7828, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_275
        %path2064
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7717, 8.364) -- (5.2019, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_276
        %path1741
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7717, 8.364) -- (4.9184, 7.0474);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_277
        %path5317
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9184, 7.0474) -- (4.2087, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_278
        %path4362
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.2024, 7.0474) -- (4.2087, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_279
        %path7631
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.4828, 7.0474) -- (5.0626, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_280
        %path387
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.7724, 7.0474) -- (5.0626, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_281
        %path3596
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.9184, 7.0474) -- (3.0734, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_282
        %path2317
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.6337, 7.0474) -- (3.0734, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_283
        %path445
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.2019, 7.0474) -- (2.7845, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_284
        %path8213
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.3407, 7.0474) -- (2.7845, 5.7309);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path8392
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.9499, 0.254) -- (0.9499, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path8343
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use7320
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.5019, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1086
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.7937, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4195
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.0712, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8618
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.3561, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6422
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.6459, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5709
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.9275, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4018
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.2151, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8745
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.5013, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7398
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.4985, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6314
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.7845, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2472
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.7836, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4850
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.0638, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9897
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.0734, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3908
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.3535, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9586
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.3584, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1010
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.6351, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9735
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9241, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use542
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.6436, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2773
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.2104, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3558
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.9271, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9026
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.2087, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8370
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.9184, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3943
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.491, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9420
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.4965, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9425
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7827, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1309
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.2019, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9280
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.7756, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7054
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.0631, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use813
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.0626, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6128
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.3431, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7477
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6331, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6589
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9133, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9719
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3514, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9111
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.1956, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5931
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.4804, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1104
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.6334, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9903
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7684, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7865
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0538, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3375
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9208, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6807
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.3339, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2110
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.1991, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2650
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4898, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8525
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.4905, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3690
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.6185, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8254
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.9091, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3312
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.7703, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6329
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.1878, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2758
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0594, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5187
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.3449, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9184
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.7724, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4961
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4758, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8411
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.7621, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5753
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.6249, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9126
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.0476, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use973
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.9127, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9758
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.194, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2459
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.0586, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5127
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.3271, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7771
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.6129, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5801
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.4829, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8879
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.8999, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2908
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.7624, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use770
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.1808, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6247
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.0464, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8355
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.3347, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6216
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.3407, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7679
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.6161, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3106
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6337, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8005
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(11.4654, -7.0474)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1226
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.9033, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use716
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9153, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8961
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.2023, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7367
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.7717, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use796
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.1852, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4270
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.4828, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use121
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.062, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3805
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.3441, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9050
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.062, -1.7812)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2875
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(10.474, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3350
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.7657, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3574
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6323, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1900
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9145, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5962
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.3481, -1.7812)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use969
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.0509, -4.4143)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2612
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.1981, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3995
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.6326, -1.7812)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4632
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.9126, -1.7812)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9154
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.4841, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5696
        \path[draw=black,fill=c004200,line cap=butt,line join=round,shift={(2.1661, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3843
        \path[draw=black,fill=c005000,line cap=butt,line join=round,shift={(2.8304, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1471
        \path[draw=black,fill=c005f00,line cap=butt,line join=round,shift={(3.4946, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4513
        \path[draw=black,fill=c006d00,line cap=butt,line join=round,shift={(4.1588, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8914
        \path[draw=black,fill=c007c00,line cap=butt,line join=round,shift={(4.8231, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2044
        \path[draw=black,fill=c008a00,line cap=butt,line join=round,shift={(5.4873, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6328
        \path[draw=black,fill=c009900,line cap=butt,line join=round,shift={(6.1515, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3365
        \path[draw=black,fill=c00a800,line cap=butt,line join=round,shift={(6.8157, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use6367
        \path[draw=black,fill=c00b600,line cap=butt,line join=round,shift={(7.48, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use8194
        \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(4.8231, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9500
        \path[draw=black,fill=c00c500,line cap=butt,line join=round,shift={(8.1442, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9325
        \path[draw=black,fill=c00d300,line cap=butt,line join=round,shift={(8.8084, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1024
        \path[draw=black,fill=c00e200,line cap=butt,line join=round,shift={(9.4727, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1732
        \path[draw=black,fill=c00f000,line cap=butt,line join=round,shift={(10.1369, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use1035
        \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(10.8011, -8.364)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7431
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(8.1442, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text2819
        \node[text=white,anchor=south,line cap=butt,line join=round] (text2819) at (8.1442, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text8156
        \node[text=white,anchor=south,line cap=butt,line join=round] (text8156) at (10.8011, 3.0004){a};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_11
        %text1761
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1761) at (10.1369, 3.0004){b};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_12
        %text201
        \node[text=white,anchor=south,line cap=butt,line join=round] (text201) at (9.4727, 3.0004){c};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_13
        %text4718
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4718) at (8.8084, 3.0004){d};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_14
        %text4303
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4303) at (8.1442, 3.0004){e};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_15
        %text4862
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4862) at (4.8231, 0.3673){B};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_16
        %text4491
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4491) at (7.48, 3.0004){f};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_17
        %text9603
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9603) at (6.8158, 3.0004){g};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_18
        %text9323
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9323) at (6.1515, 3.0004){h};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_19
        %text3013
        \node[text=white,anchor=south,line cap=butt,line join=round] (text3013) at (5.4873, 3.0004){i};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_20
        %text7994
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7994) at (4.8231, 3.0004){j};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_21
        %text7935
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7935) at (4.1588, 3.0004){k};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_22
        %text9282
        \node[text=white,anchor=south,line cap=butt,line join=round] (text9282) at (3.4946, 3.0004){l};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_23
        %text5717
        \node[text=white,anchor=south,line cap=butt,line join=round] (text5717) at (2.8304, 3.0004){m};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_24
        %text4795
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4795) at (2.1661, 3.0004){n};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/12_4_11pindata_clean.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{c26d826}{RGB}{38,216,38}
\definecolor{c26d8d8}{RGB}{38,216,216}
\definecolor{c00b600}{RGB}{0,182,0}
\definecolor{c00a800}{RGB}{0,168,0}
\definecolor{c008a00}{RGB}{0,138,0}
\definecolor{c00f000}{RGB}{0,240,0}
\definecolor{c00e200}{RGB}{0,226,0}
\definecolor{c004200}{RGB}{0,66,0}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00d300}{RGB}{0,211,0}
\definecolor{c00c500}{RGB}{0,197,0}
\definecolor{c006d00}{RGB}{0,109,0}
\definecolor{c005f00}{RGB}{0,95,0}
\definecolor{c005000}{RGB}{0,80,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c007c00}{RGB}{0,124,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle6178
  \path[draw=cd82626,fill=cd82626] (12.4279, 7.2002) circle (0.0529cm);



  %circle4994
  \path[draw=cd82626,fill=cd82626] (12.4279, 2.2128) circle (0.0529cm);



  %circle5069
  \path[draw=cd82626,fill=cd82626] (4.1124, 2.2128) circle (0.0529cm);



  %circle8703
  \path[draw=cd82626,fill=cd82626] (4.1124, 7.2002) circle (0.0529cm);



  %circle2089
  \path[draw=c2626d8,fill=c2626d8] (9.1017, 10.5251) circle (0.0529cm);



  %circle9533
  \path[draw=c2626d8,fill=c2626d8] (0.7862, 10.5251) circle (0.0529cm);



  %circle9528
  \path[draw=c2626d8,fill=c2626d8] (0.7862, 3.8753) circle (0.0529cm);



  %circle3381
  \path[draw=c2626d8,fill=c2626d8] (9.1017, 3.8753) circle (0.0529cm);



  %circle6949
  \path[draw=c26d826,fill=c26d826] (10.7648, 5.5377) circle (0.0529cm);



  %circle7731
  \path[draw=c26d826,fill=c26d826] (7.4386, 5.5377) circle (0.0529cm);



  %circle3732
  \path[draw=c26d826,fill=c26d826] (7.4386, 8.8627) circle (0.0529cm);



  %circle384
  \path[draw=c26d826,fill=c26d826] (10.7648, 8.8627) circle (0.0529cm);



  %circle8829
  \path[draw=c26d8d8,fill=c26d8d8] (5.7755, 8.8627) circle (0.0529cm);



  %circle3125
  \path[draw=c26d8d8,fill=c26d8d8] (2.4493, 8.8627) circle (0.0529cm);



  %circle4606
  \path[draw=c26d8d8,fill=c26d8d8] (2.4493, 0.5503) circle (0.0529cm);



  %circle7156
  \path[draw=c26d8d8,fill=c26d8d8] (5.7755, 0.5503) circle (0.0529cm);



  %line8543
  \path[draw=cd82626,line width=0.1588cm] (12.4279, 7.2002) -- (12.4279, 2.2128);



  %line1564
  \path[draw=cd82626,line width=0.1588cm] (12.4279, 2.2128) -- (4.1124, 2.2128);



  %line9452
  \path[draw=cd82626,line width=0.1588cm] (4.1124, 2.2128) -- (4.1124, 7.2002);



  %line3819
  \path[draw=cd82626,line width=0.1588cm] (4.1124, 7.2002) -- (12.4279, 7.2002);



  %line8849
  \path[draw=c2626d8,line width=0.1588cm] (9.1017, 10.5251) -- (0.7862, 10.5251);



  %line4286
  \path[draw=c2626d8,line width=0.1588cm] (0.7862, 10.5251) -- (0.7862, 3.8753);



  %line8044
  \path[draw=c2626d8,line width=0.1588cm] (0.7862, 3.8753) -- (9.1017, 3.8753);



  %line2274
  \path[draw=c2626d8,line width=0.1588cm] (9.1017, 3.8753) -- (9.1017, 10.5251);



  %line1882
  \path[draw=c26d826,line width=0.1588cm] (10.7648, 5.5377) -- (7.4386, 5.5377);



  %line9478
  \path[draw=c26d826,line width=0.1588cm] (7.4386, 5.5377) -- (7.4386, 8.8627);



  %line728
  \path[draw=c26d826,line width=0.1588cm] (7.4386, 8.8627) -- (10.7648, 8.8627);



  %line4756
  \path[draw=c26d826,line width=0.1588cm] (10.7648, 8.8627) -- (10.7648, 5.5377);



  %line6168
  \path[draw=c26d8d8,line width=0.1588cm] (5.7755, 8.8627) -- (2.4493, 8.8627);



  %line400
  \path[draw=c26d8d8,line width=0.1588cm] (2.4493, 8.8627) -- (2.4493, 0.5503);



  %line9045
  \path[draw=c26d8d8,line width=0.1588cm] (2.4493, 0.5503) -- (5.7755, 0.5503);



  %line3903
  \path[draw=c26d8d8,line width=0.1588cm] (5.7755, 0.5503) -- (5.7755, 8.8627);



  %ellipse8270
  \path[draw=c00b600,fill=c00b600,line width=0.0cm] (1.0158, 3.6457) ellipse (0.1187cm and 0.1187cm);



  %text7440
  \node[text=white,anchor=south,line width=0.0cm] (text7440) at (1.0158, 3.5454){f};



  %ellipse8640
  \path[draw=c00a800,fill=c00a800,line width=0.0cm] (1.277, 3.6457) ellipse (0.1187cm and 0.1187cm);



  %text4955
  \node[text=white,anchor=south,line width=0.0cm] (text4955) at (1.277, 3.5454){g};



  %ellipse6613
  \path[draw=c008a00,fill=c008a00,line width=0.0cm] (1.5383, 3.6457) ellipse (0.1187cm and 0.1187cm);



  %text2885
  \node[text=white,anchor=south,line width=0.0cm] (text2885) at (1.5383, 3.5454){i};



  %circle4496
  \path[draw=c00f000,fill=c00f000,line width=0.0cm] (6.0051, 3.6457) circle (0.1187cm);



  %text4321
  \node[text=white,anchor=south,line width=0.0cm] (text4321) at (6.0051, 3.5454){b};



  %circle2992
  \path[draw=c00e200,fill=c00e200,line width=0.0cm] (6.2663, 3.6457) circle (0.1187cm);



  %text9303
  \node[text=white,anchor=south,line width=0.0cm] (text9303) at (6.2663, 3.5454){c};



  %circle7652
  \path[draw=c004200,fill=c004200,line width=0.0cm] (6.5275, 3.6457) circle (0.1187cm);



  %text4894
  \node[text=white,anchor=south,line width=0.0cm] (text4894) at (6.5275, 3.5454){n};



  %ellipse7106
  \path[draw=red,fill=red,line width=0.0cm] (2.6789, 3.6457) ellipse (0.1187cm and 0.1187cm);



  %text8045
  \node[text=white,anchor=south,line width=0.0cm] (text8045) at (2.6789, 3.5454){A};



  %ellipse4530
  \path[draw=lime,fill=lime,line width=0.0cm] (2.9401, 3.6457) ellipse (0.1187cm and 0.1187cm);



  %text1095
  \node[text=white,anchor=south,line width=0.0cm] (text1095) at (2.9401, 3.5454){a};



  %ellipse740
  \path[draw=c00f000,fill=c00f000,line width=0.0cm] (3.2014, 3.6457) ellipse (0.1187cm and 0.1187cm);



  %text3223
  \node[text=white,anchor=south,line width=0.0cm] (text3223) at (3.2014, 3.5454){b};



  %circle9669
  \path[draw=c00e200,fill=c00e200,line width=0.0cm] (3.4626, 3.6457) circle (0.1187cm);



  %text699
  \node[text=white,anchor=south,line width=0.0cm] (text699) at (3.4626, 3.5454){c};



  %circle49
  \path[draw=c00d300,fill=c00d300,line width=0.0cm] (3.7238, 3.6457) circle (0.1187cm);



  %text5265
  \node[text=white,anchor=south,line width=0.0cm] (text5265) at (3.7238, 3.5454){d};



  %ellipse8855
  \path[draw=c00c500,fill=c00c500,line width=0.0cm] (2.6789, 3.3844) ellipse (0.1187cm and 0.1187cm);



  %text4951
  \node[text=white,anchor=south,line width=0.0cm] (text4951) at (2.6789, 3.2808){e};



  %ellipse511
  \path[draw=c006d00,fill=c006d00,line width=0.0cm] (2.9401, 3.3844) ellipse (0.1187cm and 0.1187cm);



  %text7978
  \node[text=white,anchor=south,line width=0.0cm] (text7978) at (2.9401, 3.2808){k};



  %ellipse711
  \path[draw=c005f00,fill=c005f00,line width=0.0cm] (3.2014, 3.3844) ellipse (0.1187cm and 0.1187cm);



  %text3079
  \node[text=white,anchor=south,line width=0.0cm] (text3079) at (3.2014, 3.2808){l};



  %circle5242
  \path[draw=c005000,fill=c005000,line width=0.0cm] (3.4626, 3.3844) circle (0.1187cm);



  %text7676
  \node[text=white,anchor=south,line width=0.0cm] (text7676) at (3.4626, 3.2808){m};



  %circle418
  \path[draw=c004200,fill=c004200,line width=0.0cm] (3.7238, 3.3844) circle (0.1187cm);



  %text6256
  \node[text=white,anchor=south,line width=0.0cm] (text6256) at (3.7238, 3.2808){n};



  %circle9928
  \path[draw=c990000,fill=c990000,line width=0.0cm] (4.342, 3.6457) circle (0.1187cm);



  %text9985
  \node[text=white,anchor=south,line width=0.0cm] (text9985) at (4.342, 3.5454){B};



  %circle3358
  \path[draw=c00d300,fill=c00d300,line width=0.0cm] (4.6032, 3.6457) circle (0.1187cm);



  %text4780
  \node[text=white,anchor=south,line width=0.0cm] (text4780) at (4.6032, 3.5454){d};



  %circle8607
  \path[draw=c00c500,fill=c00c500,line width=0.0cm] (4.8644, 3.6457) circle (0.1187cm);



  %text4653
  \node[text=white,anchor=south,line width=0.0cm] (text4653) at (4.8644, 3.5454){e};



  %circle8352
  \path[draw=c00b600,fill=c00b600,line width=0.0cm] (5.1257, 3.6457) circle (0.1187cm);



  %text945
  \node[text=white,anchor=south,line width=0.0cm] (text945) at (5.1257, 3.5454){f};



  %circle368
  \path[draw=c00a800,fill=c00a800,line width=0.0cm] (5.3869, 3.6457) circle (0.1187cm);



  %text2109
  \node[text=white,anchor=south,line width=0.0cm] (text2109) at (5.3869, 3.5454){g};



  %circle9333
  \path[draw=c009900,fill=c009900,line width=0.0cm] (4.342, 3.3844) circle (0.1187cm);



  %text9322
  \node[text=white,anchor=south,line width=0.0cm] (text9322) at (4.342, 3.2808){h};



  %circle6814
  \path[draw=c008a00,fill=c008a00,line width=0.0cm] (4.6032, 3.3844) circle (0.1187cm);



  %text3274
  \node[text=white,anchor=south,line width=0.0cm] (text3274) at (4.6032, 3.2808){i};



  %circle9678
  \path[draw=c007c00,fill=c007c00,line width=0.0cm] (4.8644, 3.3844) circle (0.1187cm);



  %text9388
  \node[text=white,anchor=south,line width=0.0cm] (text9388) at (4.8644, 3.2808){j};



  %circle8513
  \path[draw=c006d00,fill=c006d00,line width=0.0cm] (5.1257, 3.3844) circle (0.1187cm);



  %text6928
  \node[text=white,anchor=south,line width=0.0cm] (text6928) at (5.1257, 3.2808){k};



  %circle7647
  \path[draw=c005f00,fill=c005f00,line width=0.0cm] (5.3869, 3.3844) circle (0.1187cm);



  %text8881
  \node[text=white,anchor=south,line width=0.0cm] (text8881) at (5.3869, 3.2808){l};



  %ellipse6197
  \path[draw=c990000,fill=c990000,line width=0.0cm] (2.6789, 8.6331) ellipse (0.1187cm and 0.1187cm);



  %text7670
  \node[text=white,anchor=south,line width=0.0cm] (text7670) at (2.6789, 8.5196){B};



  %ellipse3828
  \path[draw=c00b600,fill=c00b600,line width=0.0cm] (2.9401, 8.6331) ellipse (0.1187cm and 0.1187cm);



  %text2754
  \node[text=white,anchor=south,line width=0.0cm] (text2754) at (2.9401, 8.5196){f};



  %ellipse1133
  \path[draw=c00a800,fill=c00a800,line width=0.0cm] (3.2014, 8.6331) ellipse (0.1187cm and 0.1187cm);



  %text2562
  \node[text=white,anchor=south,line width=0.0cm] (text2562) at (3.2014, 8.5196){g};



  %circle119
  \path[draw=c009900,fill=c009900,line width=0.0cm] (3.4626, 8.6331) circle (0.1187cm);



  %text9655
  \node[text=white,anchor=south,line width=0.0cm] (text9655) at (3.4626, 8.5196){h};



  %circle8783
  \path[draw=c008a00,fill=c008a00,line width=0.0cm] (3.7238, 8.6331) circle (0.1187cm);



  %text1647
  \node[text=white,anchor=south,line width=0.0cm] (text1647) at (3.7238, 8.5196){i};



  %ellipse7423
  \path[draw=c007c00,fill=c007c00,line width=0.0cm] (2.6789, 8.3718) ellipse (0.1187cm and 0.1187cm);



  %text1518
  \node[text=white,anchor=south,line width=0.0cm] (text1518) at (2.6789, 8.2815){j};



  %ellipse5430
  \path[draw=c006d00,fill=c006d00,line width=0.0cm] (2.9401, 8.3718) ellipse (0.1187cm and 0.1187cm);



  %text1074
  \node[text=white,anchor=south,line width=0.0cm] (text1074) at (2.9401, 8.2815){k};



  %ellipse776
  \path[draw=c005f00,fill=c005f00,line width=0.0cm] (3.2014, 8.3718) ellipse (0.1187cm and 0.1187cm);



  %text3437
  \node[text=white,anchor=south,line width=0.0cm] (text3437) at (3.2014, 8.2815){l};



  %circle5017
  \path[draw=c005000,fill=c005000,line width=0.0cm] (3.4626, 8.3718) circle (0.1187cm);



  %text5414
  \node[text=white,anchor=south,line width=0.0cm] (text5414) at (3.4626, 8.2815){m};



  %circle912
  \path[draw=c004200,fill=c004200,line width=0.0cm] (3.7238, 8.3718) circle (0.1187cm);



  %text7480
  \node[text=white,anchor=south,line width=0.0cm] (text7480) at (3.7238, 8.2815){n};



  %circle288
  \path[draw=red,fill=red,line width=0.0cm] (4.342, 6.9706) circle (0.1187cm);



  %text7523
  \node[text=white,anchor=south,line width=0.0cm] (text7523) at (4.342, 6.8792){A};



  %circle2198
  \path[draw=lime,fill=lime,line width=0.0cm] (4.6032, 6.9706) circle (0.1187cm);



  %text5405
  \node[text=white,anchor=south,line width=0.0cm] (text5405) at (4.6032, 6.8792){a};



  %circle7606
  \path[draw=c00f000,fill=c00f000,line width=0.0cm] (4.8644, 6.9706) circle (0.1187cm);



  %text5879
  \node[text=white,anchor=south,line width=0.0cm] (text5879) at (4.8644, 6.8792){b};



  %circle9989
  \path[draw=c00e200,fill=c00e200,line width=0.0cm] (5.1257, 6.9706) circle (0.1187cm);



  %text9323
  \node[text=white,anchor=south,line width=0.0cm] (text9323) at (5.1257, 6.8792){c};



  %circle8296
  \path[draw=c00d300,fill=c00d300,line width=0.0cm] (5.3869, 6.9706) circle (0.1187cm);



  %text6104
  \node[text=white,anchor=south,line width=0.0cm] (text6104) at (5.3869, 6.8792){d};



  %circle6501
  \path[draw=c00c500,fill=c00c500,line width=0.0cm] (4.342, 6.7094) circle (0.1187cm);



  %text1825
  \node[text=white,anchor=south,line width=0.0cm] (text1825) at (4.342, 6.6146){e};



  %circle4442
  \path[draw=c008a00,fill=c008a00,line width=0.0cm] (4.6032, 6.7094) circle (0.1187cm);



  %text1736
  \node[text=white,anchor=south,line width=0.0cm] (text1736) at (4.6032, 6.6146){i};



  %circle4232
  \path[draw=c007c00,fill=c007c00,line width=0.0cm] (4.8644, 6.7094) circle (0.1187cm);



  %text3156
  \node[text=white,anchor=south,line width=0.0cm] (text3156) at (4.8644, 6.6146){j};



  %circle1602
  \path[draw=c005000,fill=c005000,line width=0.0cm] (5.1257, 6.7094) circle (0.1187cm);



  %text4582
  \node[text=white,anchor=south,line width=0.0cm] (text4582) at (5.1257, 6.6146){m};



  %circle1664
  \path[draw=c004200,fill=c004200,line width=0.0cm] (5.3869, 6.7094) circle (0.1187cm);



  %text1255
  \node[text=white,anchor=south,line width=0.0cm] (text1255) at (5.3869, 6.6146){n};



  %ellipse1374
  \path[draw=lime,fill=lime,line width=0.0cm] (1.0158, 10.2955) ellipse (0.1187cm and 0.1187cm);



  %text2613
  \node[text=white,anchor=south,line width=0.0cm] (text2613) at (1.0158, 10.1865){a};



  %ellipse3378
  \path[draw=c00f000,fill=c00f000,line width=0.0cm] (1.277, 10.2955) ellipse (0.1187cm and 0.1187cm);



  %text6007
  \node[text=white,anchor=south,line width=0.0cm] (text6007) at (1.277, 10.1865){b};



  %ellipse6101
  \path[draw=c00d300,fill=c00d300,line width=0.0cm] (1.5383, 10.2955) ellipse (0.1187cm and 0.1187cm);



  %text9983
  \node[text=white,anchor=south,line width=0.0cm] (text9983) at (1.5383, 10.1865){d};



  %circle5356
  \path[draw=c00a800,fill=c00a800,line width=0.0cm] (6.0051, 6.9706) circle (0.1187cm);



  %text3241
  \node[text=white,anchor=south,line width=0.0cm] (text3241) at (6.0051, 6.8792){g};



  %circle4307
  \path[draw=c009900,fill=c009900,line width=0.0cm] (6.2663, 6.9706) circle (0.1187cm);



  %text600
  \node[text=white,anchor=south,line width=0.0cm] (text600) at (6.2663, 6.8792){h};



  %circle411
  \path[draw=c005f00,fill=c005f00,line width=0.0cm] (6.5275, 6.9706) circle (0.1187cm);



  %text6337
  \node[text=white,anchor=south,line width=0.0cm] (text6337) at (6.5275, 6.8792){l};



  %circle8873
  \path[draw=red,fill=red,line width=0.0cm] (7.6681, 8.6331) circle (0.1187cm);



  %text6291
  \node[text=white,anchor=south,line width=0.0cm] (text6291) at (7.6681, 8.5196){A};



  %circle4203
  \path[draw=c00e200,fill=c00e200,line width=0.0cm] (7.9294, 8.6331) circle (0.1187cm);



  %text7986
  \node[text=white,anchor=south,line width=0.0cm] (text7986) at (7.9294, 8.5196){c};



  %circle9814
  \path[draw=c00c500,fill=c00c500,line width=0.0cm] (8.1906, 8.6331) circle (0.1187cm);



  %text5583
  \node[text=white,anchor=south,line width=0.0cm] (text5583) at (8.1906, 8.5196){e};



  %circle8060
  \path[draw=c00b600,fill=c00b600,line width=0.0cm] (8.4519, 8.6331) circle (0.1187cm);



  %text1467
  \node[text=white,anchor=south,line width=0.0cm] (text1467) at (8.4519, 8.5196){f};



  %circle2937
  \path[draw=c00a800,fill=c00a800,line width=0.0cm] (8.7131, 8.6331) circle (0.1187cm);



  %text1788
  \node[text=white,anchor=south,line width=0.0cm] (text1788) at (8.7131, 8.5196){g};



  %circle7233
  \path[draw=c009900,fill=c009900,line width=0.0cm] (7.6681, 8.3718) circle (0.1187cm);



  %text6551
  \node[text=white,anchor=south,line width=0.0cm] (text6551) at (7.6681, 8.2815){h};



  %circle1189
  \path[draw=c008a00,fill=c008a00,line width=0.0cm] (7.9294, 8.3718) circle (0.1187cm);



  %text516
  \node[text=white,anchor=south,line width=0.0cm] (text516) at (7.9294, 8.2815){i};



  %circle5839
  \path[draw=c007c00,fill=c007c00,line width=0.0cm] (8.1906, 8.3718) circle (0.1187cm);



  %text6323
  \node[text=white,anchor=south,line width=0.0cm] (text6323) at (8.1906, 8.2815){j};



  %circle7268
  \path[draw=c006d00,fill=c006d00,line width=0.0cm] (8.4519, 8.3718) circle (0.1187cm);



  %text1606
  \node[text=white,anchor=south,line width=0.0cm] (text1606) at (8.4519, 8.2815){k};



  %circle3475
  \path[draw=c005f00,fill=c005f00,line width=0.0cm] (8.7131, 8.3718) circle (0.1187cm);



  %text5727
  \node[text=white,anchor=south,line width=0.0cm] (text5727) at (8.7131, 8.2815){l};



  %circle3274
  \path[draw=c990000,fill=c990000,line width=0.0cm] (7.6681, 6.9706) circle (0.1187cm);



  %text9116
  \node[text=white,anchor=south,line width=0.0cm] (text9116) at (7.6681, 6.8792){B};



  %circle4813
  \path[draw=lime,fill=lime,line width=0.0cm] (7.9294, 6.9706) circle (0.1187cm);



  %text8606
  \node[text=white,anchor=south,line width=0.0cm] (text8606) at (7.9294, 6.8792){a};



  %circle9994
  \path[draw=c00f000,fill=c00f000,line width=0.0cm] (8.1906, 6.9706) circle (0.1187cm);



  %text7945
  \node[text=white,anchor=south,line width=0.0cm] (text7945) at (8.1906, 6.8792){b};



  %circle1440
  \path[draw=c00e200,fill=c00e200,line width=0.0cm] (8.4519, 6.9706) circle (0.1187cm);



  %text4520
  \node[text=white,anchor=south,line width=0.0cm] (text4520) at (8.4519, 6.8792){c};



  %circle8042
  \path[draw=c00d300,fill=c00d300,line width=0.0cm] (8.7131, 6.9706) circle (0.1187cm);



  %text4221
  \node[text=white,anchor=south,line width=0.0cm] (text4221) at (8.7131, 6.8792){d};



  %circle3980
  \path[draw=c00c500,fill=c00c500,line width=0.0cm] (7.6681, 6.7094) circle (0.1187cm);



  %text7114
  \node[text=white,anchor=south,line width=0.0cm] (text7114) at (7.6681, 6.6146){e};



  %circle1881
  \path[draw=c00b600,fill=c00b600,line width=0.0cm] (7.9294, 6.7094) circle (0.1187cm);



  %text6754
  \node[text=white,anchor=south,line width=0.0cm] (text6754) at (7.9294, 6.6146){f};



  %circle6374
  \path[draw=c006d00,fill=c006d00,line width=0.0cm] (8.1906, 6.7094) circle (0.1187cm);



  %text2554
  \node[text=white,anchor=south,line width=0.0cm] (text2554) at (8.1906, 6.6146){k};



  %circle8038
  \path[draw=c005000,fill=c005000,line width=0.0cm] (8.4519, 6.7094) circle (0.1187cm);



  %text9031
  \node[text=white,anchor=south,line width=0.0cm] (text9031) at (8.4519, 6.6146){m};



  %circle267
  \path[draw=c004200,fill=c004200,line width=0.0cm] (8.7131, 6.7094) circle (0.1187cm);



  %text6820
  \node[text=white,anchor=south,line width=0.0cm] (text6820) at (8.7131, 6.6146){n};



  %circle5259
  \path[draw=c990000,fill=c990000,line width=0.0cm] (9.3312, 8.6331) circle (0.1187cm);



  %text1056
  \node[text=white,anchor=south,line width=0.0cm] (text1056) at (9.3312, 8.5196){B};



  %circle1147
  \path[draw=lime,fill=lime,line width=0.0cm] (9.5925, 8.6331) circle (0.1187cm);



  %text5297
  \node[text=white,anchor=south,line width=0.0cm] (text5297) at (9.5925, 8.5196){a};



  %circle6654
  \path[draw=c00f000,fill=c00f000,line width=0.0cm] (9.8537, 8.6331) circle (0.1187cm);



  %text8247
  \node[text=white,anchor=south,line width=0.0cm] (text8247) at (9.8537, 8.5196){b};



  %circle3346
  \path[draw=c00e200,fill=c00e200,line width=0.0cm] (10.115, 8.6331) circle (0.1187cm);



  %text8234
  \node[text=white,anchor=south,line width=0.0cm] (text8234) at (10.115, 8.5196){c};



  %circle484
  \path[draw=c00d300,fill=c00d300,line width=0.0cm] (10.3762, 8.6331) circle (0.1187cm);



  %text4709
  \node[text=white,anchor=south,line width=0.0cm] (text4709) at (10.3762, 8.5196){d};



  %circle2512
  \path[draw=c00c500,fill=c00c500,line width=0.0cm] (9.3312, 8.3718) circle (0.1187cm);



  %text3332
  \node[text=white,anchor=south,line width=0.0cm] (text3332) at (9.3312, 8.2815){e};



  %circle7222
  \path[draw=c009900,fill=c009900,line width=0.0cm] (9.5925, 8.3718) circle (0.1187cm);



  %text1180
  \node[text=white,anchor=south,line width=0.0cm] (text1180) at (9.5925, 8.2815){h};



  %circle7906
  \path[draw=c007c00,fill=c007c00,line width=0.0cm] (9.8537, 8.3718) circle (0.1187cm);



  %text4167
  \node[text=white,anchor=south,line width=0.0cm] (text4167) at (9.8537, 8.2815){j};



  %circle4565
  \path[draw=c005000,fill=c005000,line width=0.0cm] (10.115, 8.3718) circle (0.1187cm);



  %text8222
  \node[text=white,anchor=south,line width=0.0cm] (text8222) at (10.115, 8.2815){m};



  %circle9503
  \path[draw=c004200,fill=c004200,line width=0.0cm] (10.3762, 8.3718) circle (0.1187cm);



  %text4591
  \node[text=white,anchor=south,line width=0.0cm] (text4591) at (10.3762, 8.2815){n};



  %circle8620
  \path[draw=red,fill=red,line width=0.0cm] (9.3312, 6.9706) circle (0.1187cm);



  %text2656
  \node[text=white,anchor=south,line width=0.0cm] (text2656) at (9.3312, 6.8792){A};



  %circle6271
  \path[draw=lime,fill=lime,line width=0.0cm] (9.5925, 6.9706) circle (0.1187cm);



  %text6215
  \node[text=white,anchor=south,line width=0.0cm] (text6215) at (9.5925, 6.8792){a};



  %circle2720
  \path[draw=c00b600,fill=c00b600,line width=0.0cm] (9.8537, 6.9706) circle (0.1187cm);



  %text1143
  \node[text=white,anchor=south,line width=0.0cm] (text1143) at (9.8537, 6.8792){f};



  %circle3331
  \path[draw=c00a800,fill=c00a800,line width=0.0cm] (10.115, 6.9706) circle (0.1187cm);



  %text5915
  \node[text=white,anchor=south,line width=0.0cm] (text5915) at (10.115, 6.8792){g};



  %circle3883
  \path[draw=c009900,fill=c009900,line width=0.0cm] (10.3762, 6.9706) circle (0.1187cm);



  %text3167
  \node[text=white,anchor=south,line width=0.0cm] (text3167) at (10.3762, 6.8792){h};



  %circle5373
  \path[draw=c008a00,fill=c008a00,line width=0.0cm] (9.3312, 6.7094) circle (0.1187cm);



  %text1046
  \node[text=white,anchor=south,line width=0.0cm] (text1046) at (9.3312, 6.6146){i};



  %circle5398
  \path[draw=c007c00,fill=c007c00,line width=0.0cm] (9.5925, 6.7094) circle (0.1187cm);



  %text3973
  \node[text=white,anchor=south,line width=0.0cm] (text3973) at (9.5925, 6.6146){j};



  %circle9708
  \path[draw=c006d00,fill=c006d00,line width=0.0cm] (9.8537, 6.7094) circle (0.1187cm);



  %text3742
  \node[text=white,anchor=south,line width=0.0cm] (text3742) at (9.8537, 6.6146){k};



  %circle5624
  \path[draw=c005f00,fill=c005f00,line width=0.0cm] (10.115, 6.7094) circle (0.1187cm);



  %text579
  \node[text=white,anchor=south,line width=0.0cm] (text579) at (10.115, 6.6146){l};



  %circle8723
  \path[draw=c005000,fill=c005000,line width=0.0cm] (10.3762, 6.7094) circle (0.1187cm);



  %text9028
  \node[text=white,anchor=south,line width=0.0cm] (text9028) at (10.3762, 6.6146){m};




\end{tikzpicture}


==> images/tikz/8_3_2labels_degree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{c26d826}{RGB}{38,216,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (12.4301, 8.1809) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (12.4301, 1.1959) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (0.7885, 1.1959) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (0.7885, 8.1809) circle (0.0529cm);



  %circle5
  \path[draw=c2626d8,fill=c2626d8] (5.4451, 12.8376) circle (0.0529cm);



  %circle6
  \path[draw=c2626d8,fill=c2626d8] (10.1018, 12.8376) circle (0.0529cm);



  %circle7
  \path[draw=c2626d8,fill=c2626d8] (10.1018, 3.5243) circle (0.0529cm);



  %circle8
  \path[draw=c2626d8,fill=c2626d8] (5.4451, 3.5243) circle (0.0529cm);



  %circle9
  \path[draw=c26d826,fill=c26d826] (7.7735, 5.8526) circle (0.0529cm);



  %circle10
  \path[draw=c26d826,fill=c26d826] (3.1168, 5.8526) circle (0.0529cm);



  %circle11
  \path[draw=c26d826,fill=c26d826] (3.1168, 10.5092) circle (0.0529cm);



  %circle12
  \path[draw=c26d826,fill=c26d826] (7.7735, 10.5092) circle (0.0529cm);



  %line12
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 8.1809) -- (12.4301, 1.1959);



  %line13
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 1.1959) -- (0.7885, 1.1959);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 1.1959) -- (0.7885, 8.1809);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 8.1809) -- (12.4301, 8.1809);



  %line16
  \path[draw=c2626d8,line width=0.1588cm] (5.4451, 12.8376) -- (10.1018, 12.8376);



  %line17
  \path[draw=c2626d8,line width=0.1588cm] (10.1018, 12.8376) -- (10.1018, 3.5243);



  %line18
  \path[draw=c2626d8,line width=0.1588cm] (10.1018, 3.5243) -- (5.4451, 3.5243);



  %line19
  \path[draw=c2626d8,line width=0.1588cm] (5.4451, 3.5243) -- (5.4451, 12.8376);



  %line20
  \path[draw=c26d826,line width=0.1588cm] (7.7735, 5.8526) -- (3.1168, 5.8526);



  %line21
  \path[draw=c26d826,line width=0.1588cm] (3.1168, 5.8526) -- (3.1168, 10.5092);



  %line22
  \path[draw=c26d826,line width=0.1588cm] (3.1168, 10.5092) -- (7.7735, 10.5092);



  %line23
  \path[draw=c26d826,line width=0.1588cm] (7.7735, 10.5092) -- (7.7735, 5.8526);



  \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text23
  \node[text=black,line width=0.0cm,anchor=south west] (text23) at (0.9966, 0.2117){$3$};



  %text24
  \node[text=black,line width=0.0cm,anchor=south west] (text24) at (0.9966, 7.1967){$3$};



  %text25
  \node[text=black,line width=0.0cm,anchor=south west] (text25) at (3.3249, 9.525){$3$};



  %text26
  \node[text=black,line width=0.0cm,anchor=south west] (text26) at (3.3249, 7.1967){$3$};



  %text27
  \node[text=black,line width=0.0cm,anchor=south west] (text27) at (5.6533, 9.525){$3$};



  %text28
  \node[text=black,line width=0.0cm,anchor=south west] (text28) at (5.6533, 7.1967){$3$};



  %text29
  \node[text=black,line width=0.0cm,anchor=south west] (text29) at (5.6533, 11.8533){$3$};



  %text30
  \node[text=black,line width=0.0cm,anchor=south west] (text30) at (5.6533, 4.8683){$3$};




\end{tikzpicture}


==> images/tikz/8_3_2lattice.tex <==

\definecolor{caaaaaa}{RGB}{170,170,170}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c006600}{RGB}{0,102,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[line cap=butt,line join=round]%% figure_1
    \begin{scope}[line cap=butt,line join=round]%% patch_1
      %path3879
      \path[fill=white,line cap=butt,line join=round] (0.0, 0.0) -- (9.8544, 0.0) -- (9.8544, 11.4617) -- (0.0, 11.4617) -- cycle;



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% axes_1
      \begin{scope}[line cap=butt,line join=round]%% patch_2
        %path5990
        \path[fill=white,line cap=butt,line join=round] (1.0782, 0.254) -- (9.6004, 0.254) -- (9.6004, 11.2077) -- (1.0782, 11.2077) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% matplotlib.axis_2
        \begin{scope}[line cap=butt,line join=round]%% ytick_1
          \begin{scope}[line cap=butt,line join=round]%% line2d_1
            \begin{scope}[line cap=butt,line join=round]%% g1272
              %use1554
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -5.7309)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_1
            %text2220
            \node[anchor=south east,line cap=butt,line join=round] (text2220) at (0.4785, 5.5968){6};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_2
          \begin{scope}[line cap=butt,line join=round]%% line2d_2
            \begin{scope}[line cap=butt,line join=round]%% g2432
              %use2282
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_2
            %text1408
            \node[anchor=south east,line cap=butt,line join=round] (text1408) at (0.4785, 0.3306){4};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_3
          \begin{scope}[line cap=butt,line join=round]%% line2d_3
            \begin{scope}[line cap=butt,line join=round]%% g1160
              %use7395
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -3.0978)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_3
            %text2235
            \node[anchor=south east,line cap=butt,line join=round] (text2235) at (0.4785, 8.23){7};



          \end{scope}
        \end{scope}
        \begin{scope}[line cap=butt,line join=round]%% ytick_4
          \begin{scope}[line cap=butt,line join=round]%% line2d_4
            \begin{scope}[line cap=butt,line join=round]%% g1745
              %use1509
              \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



            \end{scope}
          \end{scope}
          \begin{scope}[line cap=butt,line join=round]%% text_4
            %text6713
            \node[anchor=south east,line cap=butt,line join=round] (text6713) at (0.4785, 10.8631){8};



          \end{scope}
        \end{scope}
      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_5
        %path5116
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (6.705, 0.4646) -- (5.953, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_6
        %path9043
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (6.705, 0.4646) -- (7.1237, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_7
        %path7000
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (6.705, 0.4646) -- (8.2836, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_8
        %path1065
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (6.705, 0.4646) -- (9.4365, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_9
        %path778
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (3.9735, 0.4646) -- (4.7594, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_10
        %path5681
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (3.9735, 0.4646) -- (1.2421, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_11
        %path4760
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (3.9735, 0.4646) -- (2.4337, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_12
        %path4656
        \path[draw=caaaaaa,line cap=,line join=round,line width=0.0706cm] (3.9735, 0.4646) -- (3.6114, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_13
        %path2932
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7976, 5.7309) -- (5.953, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_14
        %path8428
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.7976, 5.7309) -- (4.7594, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_15
        %path9767
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1587, 5.7309) -- (7.1237, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_16
        %path3482
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.1587, 5.7309) -- (1.2421, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_17
        %path1883
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5198, 5.7309) -- (8.2836, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_18
        %path4525
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.5198, 5.7309) -- (2.4337, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_19
        %path7851
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8809, 5.7309) -- (9.4365, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_20
        %path844
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.8809, 5.7309) -- (3.6114, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_21
        %path2034
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.953, 8.364) -- (5.339, 10.9971);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_22
        %path2054
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (7.1237, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_23
        %path8383
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (8.2836, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_24
        %path8547
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (9.4365, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_25
        %path6609
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (4.7594, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_26
        %path3018
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (1.2421, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_27
        %path7156
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (2.4337, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% line2d_28
        %path1850
        \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.339, 10.9971) -- (3.6114, 8.364);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_3
        %path3810
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.7254, 0.254) -- (0.7254, 11.2077);



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% patch_4
        %path2575
        \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% PathCollection_1
        %use4940
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.2421, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use2476
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.4337, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5194
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.6114, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7943
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7594, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9642
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.953, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7404
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.1236, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4733
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.2836, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3271
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4365, -3.0978)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use9630
        \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.339, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use4420
        \path[draw=black,fill=c006600,line cap=butt,line join=round,shift={(2.8809, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3699
        \path[draw=black,fill=c009900,line cap=butt,line join=round,shift={(4.5198, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use7026
        \path[draw=black,fill=c00cc00,line cap=butt,line join=round,shift={(6.1587, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use5769
        \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(3.9735, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use3567
        \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(7.7976, -5.7309)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



        %use905
        \path[draw=black,fill=red,line cap=butt,line join=round,shift={(6.705, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_5
        %text4154
        \node[text=white,anchor=south,line cap=butt,line join=round] (text4154) at (6.705, 0.3673){A};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_6
        %text1275
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1275) at (7.7976, 5.6335){a};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_7
        %text1498
        \node[text=white,anchor=south,line cap=butt,line join=round] (text1498) at (3.9735, 0.3673){B};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_8
        %text7565
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7565) at (6.1587, 5.6335){b};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_9
        %text7283
        \node[text=white,anchor=south,line cap=butt,line join=round] (text7283) at (4.5198, 5.6335){c};



      \end{scope}
      \begin{scope}[line cap=butt,line join=round]%% text_10
        %text684
        \node[text=white,anchor=south,line cap=butt,line join=round] (text684) at (2.8809, 5.6335){d};



      \end{scope}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/8_3_2pindata_clean.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{c26d826}{RGB}{38,216,38}
\definecolor{c990000}{RGB}{153,0,0}
\definecolor{c00cc00}{RGB}{0,204,0}
\definecolor{c009900}{RGB}{0,153,0}
\definecolor{c006600}{RGB}{0,102,0}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle9217
  \path[draw=cd82626,fill=cd82626] (12.4301, 7.9428) circle (0.0529cm);



  %circle9603
  \path[draw=cd82626,fill=cd82626] (12.4301, 0.9578) circle (0.0529cm);



  %circle9369
  \path[draw=cd82626,fill=cd82626] (0.7885, 0.9578) circle (0.0529cm);



  %circle2537
  \path[draw=cd82626,fill=cd82626] (0.7885, 7.9428) circle (0.0529cm);



  %circle5036
  \path[draw=c2626d8,fill=c2626d8] (5.4451, 12.5995) circle (0.0529cm);



  %circle7765
  \path[draw=c2626d8,fill=c2626d8] (10.1018, 12.5995) circle (0.0529cm);



  %circle2336
  \path[draw=c2626d8,fill=c2626d8] (10.1018, 3.2861) circle (0.0529cm);



  %circle615
  \path[draw=c2626d8,fill=c2626d8] (5.4451, 3.2861) circle (0.0529cm);



  %circle9228
  \path[draw=c26d826,fill=c26d826] (7.7735, 5.6145) circle (0.0529cm);



  %circle6132
  \path[draw=c26d826,fill=c26d826] (3.1168, 5.6145) circle (0.0529cm);



  %circle7507
  \path[draw=c26d826,fill=c26d826] (3.1168, 10.2711) circle (0.0529cm);



  %circle9391
  \path[draw=c26d826,fill=c26d826] (7.7735, 10.2711) circle (0.0529cm);



  %line876
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 7.9428) -- (12.4301, 0.9578);



  %line3176
  \path[draw=cd82626,line width=0.1588cm] (12.4301, 0.9578) -- (0.7885, 0.9578);



  %line5352
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 0.9578) -- (0.7885, 7.9428);



  %line4570
  \path[draw=cd82626,line width=0.1588cm] (0.7885, 7.9428) -- (12.4301, 7.9428);



  %line8404
  \path[draw=c2626d8,line width=0.1588cm] (5.4451, 12.5995) -- (10.1018, 12.5995);



  %line5666
  \path[draw=c2626d8,line width=0.1588cm] (10.1018, 12.5995) -- (10.1018, 3.2861);



  %line2951
  \path[draw=c2626d8,line width=0.1588cm] (10.1018, 3.2861) -- (5.4451, 3.2861);



  %line5096
  \path[draw=c2626d8,line width=0.1588cm] (5.4451, 3.2861) -- (5.4451, 12.5995);



  %line142
  \path[draw=c26d826,line width=0.1588cm] (7.7735, 5.6145) -- (3.1168, 5.6145);



  %line3730
  \path[draw=c26d826,line width=0.1588cm] (3.1168, 5.6145) -- (3.1168, 10.2711);



  %line579
  \path[draw=c26d826,line width=0.1588cm] (3.1168, 10.2711) -- (7.7735, 10.2711);



  %line8515
  \path[draw=c26d826,line width=0.1588cm] (7.7735, 10.2711) -- (7.7735, 5.6145);



  %ellipse5364
  \path[draw=c990000,fill=c990000,line width=0.0cm] (1.11, 0.6363) ellipse (0.1663cm and 0.1663cm);



  %text6950
  \node[text=white,anchor=south,line width=0.0cm] (text6950) at (1.11, 0.5027){B};



  %ellipse448
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (1.4759, 0.6363) ellipse (0.1663cm and 0.1663cm);



  %text1010
  \node[text=white,anchor=south,line width=0.0cm] (text1010) at (1.4759, 0.5027){b};



  %ellipse9993
  \path[draw=c009900,fill=c009900,line width=0.0cm] (1.8418, 0.6363) ellipse (0.1663cm and 0.1663cm);



  %text8923
  \node[text=white,anchor=south,line width=0.0cm] (text8923) at (1.8418, 0.5027){c};



  %ellipse9075
  \path[draw=c006600,fill=c006600,line width=0.0cm] (2.2076, 0.6363) ellipse (0.1663cm and 0.1663cm);



  %text5139
  \node[text=white,anchor=south,line width=0.0cm] (text5139) at (2.2076, 0.5027){d};



  %ellipse4673
  \path[draw=red,fill=red,line width=0.0cm] (1.11, 7.6213) ellipse (0.1663cm and 0.1663cm);



  %text4408
  \node[text=white,anchor=south,line width=0.0cm] (text4408) at (1.11, 7.4877){A};



  %ellipse5820
  \path[draw=lime,fill=lime,line width=0.0cm] (1.4759, 7.6213) ellipse (0.1663cm and 0.1663cm);



  %text5128
  \node[text=white,anchor=south,line width=0.0cm] (text5128) at (1.4759, 7.4877){a};



  %ellipse3671
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (1.8418, 7.6213) ellipse (0.1663cm and 0.1663cm);



  %text2787
  \node[text=white,anchor=south,line width=0.0cm] (text2787) at (1.8418, 7.4877){b};



  %ellipse5307
  \path[draw=c006600,fill=c006600,line width=0.0cm] (2.2076, 7.6213) ellipse (0.1663cm and 0.1663cm);



  %text1287
  \node[text=white,anchor=south,line width=0.0cm] (text1287) at (2.2076, 7.4877){d};



  %circle285
  \path[draw=red,fill=red,line width=0.0cm] (3.4383, 9.9496) circle (0.1663cm);



  %text9510
  \node[text=white,anchor=south,line width=0.0cm] (text9510) at (3.4383, 9.816){A};



  %ellipse2645
  \path[draw=lime,fill=lime,line width=0.0cm] (3.8042, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text1895
  \node[text=white,anchor=south,line width=0.0cm] (text1895) at (3.8042, 9.816){a};



  %ellipse9490
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (4.1701, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text9462
  \node[text=white,anchor=south,line width=0.0cm] (text9462) at (4.1701, 9.816){b};



  %ellipse7763
  \path[draw=c009900,fill=c009900,line width=0.0cm] (4.536, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text7499
  \node[text=white,anchor=south,line width=0.0cm] (text7499) at (4.536, 9.816){c};



  %ellipse6849
  \path[draw=c990000,fill=c990000,line width=0.0cm] (3.4383, 7.6213) ellipse (0.1663cm and 0.1663cm);



  %text1955
  \node[text=white,anchor=south,line width=0.0cm] (text1955) at (3.4383, 7.4877){B};



  %circle7209
  \path[draw=lime,fill=lime,line width=0.0cm] (3.8042, 7.6213) circle (0.1663cm);



  %text3414
  \node[text=white,anchor=south,line width=0.0cm] (text3414) at (3.8042, 7.4877){a};



  %circle6919
  \path[draw=c009900,fill=c009900,line width=0.0cm] (4.1701, 7.6213) circle (0.1663cm);



  %text7154
  \node[text=white,anchor=south,line width=0.0cm] (text7154) at (4.1701, 7.4877){c};



  %circle7188
  \path[draw=c006600,fill=c006600,line width=0.0cm] (4.536, 7.6213) circle (0.1663cm);



  %text9651
  \node[text=white,anchor=south,line width=0.0cm] (text9651) at (4.536, 7.4877){d};



  %ellipse697
  \path[draw=c990000,fill=c990000,line width=0.0cm] (5.7667, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text9885
  \node[text=white,anchor=south,line width=0.0cm] (text9885) at (5.7667, 9.816){B};



  %ellipse6056
  \path[draw=lime,fill=lime,line width=0.0cm] (6.1325, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text3211
  \node[text=white,anchor=south,line width=0.0cm] (text3211) at (6.1325, 9.816){a};



  %ellipse1991
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (6.4984, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text9723
  \node[text=white,anchor=south,line width=0.0cm] (text9723) at (6.4984, 9.816){b};



  %ellipse1472
  \path[draw=c006600,fill=c006600,line width=0.0cm] (6.8643, 9.9496) ellipse (0.1663cm and 0.1663cm);



  %text5266
  \node[text=white,anchor=south,line width=0.0cm] (text5266) at (6.8643, 9.816){d};



  %circle3422
  \path[draw=red,fill=red,line width=0.0cm] (5.7667, 7.6213) circle (0.1663cm);



  %text1917
  \node[text=white,anchor=south,line width=0.0cm] (text1917) at (5.7667, 7.4877){A};



  %circle7809
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (6.1325, 7.6213) circle (0.1663cm);



  %text6364
  \node[text=white,anchor=south,line width=0.0cm] (text6364) at (6.1325, 7.4877){b};



  %circle9815
  \path[draw=c009900,fill=c009900,line width=0.0cm] (6.4984, 7.6213) circle (0.1663cm);



  %text1793
  \node[text=white,anchor=south,line width=0.0cm] (text1793) at (6.4984, 7.4877){c};



  %circle165
  \path[draw=c006600,fill=c006600,line width=0.0cm] (6.8643, 7.6213) circle (0.1663cm);



  %text3265
  \node[text=white,anchor=south,line width=0.0cm] (text3265) at (6.8643, 7.4877){d};



  %ellipse9912
  \path[draw=red,fill=red,line width=0.0cm] (5.7667, 12.2779) ellipse (0.1663cm and 0.1663cm);



  %text9265
  \node[text=white,anchor=south,line width=0.0cm] (text9265) at (5.7667, 12.1444){A};



  %ellipse2574
  \path[draw=lime,fill=lime,line width=0.0cm] (6.1325, 12.2779) ellipse (0.1663cm and 0.1663cm);



  %text9620
  \node[text=white,anchor=south,line width=0.0cm] (text9620) at (6.1325, 12.1444){a};



  %ellipse7754
  \path[draw=c009900,fill=c009900,line width=0.0cm] (6.4984, 12.2779) ellipse (0.1663cm and 0.1663cm);



  %text5940
  \node[text=white,anchor=south,line width=0.0cm] (text5940) at (6.4984, 12.1444){c};



  %ellipse9345
  \path[draw=c006600,fill=c006600,line width=0.0cm] (6.8643, 12.2779) ellipse (0.1663cm and 0.1663cm);



  %text1972
  \node[text=white,anchor=south,line width=0.0cm] (text1972) at (6.8643, 12.1444){d};



  %circle9952
  \path[draw=c990000,fill=c990000,line width=0.0cm] (5.7667, 5.2929) circle (0.1663cm);



  %text4275
  \node[text=white,anchor=south,line width=0.0cm] (text4275) at (5.7667, 5.1594){B};



  %circle6563
  \path[draw=lime,fill=lime,line width=0.0cm] (6.1325, 5.2929) circle (0.1663cm);



  %text6735
  \node[text=white,anchor=south,line width=0.0cm] (text6735) at (6.1325, 5.1594){a};



  %circle9602
  \path[draw=c00cc00,fill=c00cc00,line width=0.0cm] (6.4984, 5.2929) circle (0.1663cm);



  %text1497
  \node[text=white,anchor=south,line width=0.0cm] (text1497) at (6.4984, 5.1594){b};



  %circle5713
  \path[draw=c009900,fill=c009900,line width=0.0cm] (6.8643, 5.2929) circle (0.1663cm);



  %text354
  \node[text=white,anchor=south,line width=0.0cm] (text354) at (6.8643, 5.1594){c};




\end{tikzpicture}


==> images/tikz/collapse.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c018000}{RGB}{1,128,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (5.8738, 7.964) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (9.7543, 7.964) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (9.7543, 0.2117) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (3.9335, 0.2117) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (3.9335, 7.964) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (0.0529, 7.964) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (0.0529, 2.1497) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (5.8738, 2.1497) circle (0.0529cm);



  %circle9
  \path[draw=c2626d8,fill=c2626d8] (1.9932, 4.0878) circle (0.0529cm);



  %circle10
  \path[draw=c2626d8,fill=c2626d8] (1.9932, 6.0259) circle (0.0529cm);



  %circle11
  \path[draw=c2626d8,fill=c2626d8] (7.814, 6.0259) circle (0.0529cm);



  %circle12
  \path[draw=c2626d8,fill=c2626d8] (7.814, 2.1497) circle (0.0529cm);



  %circle13
  \path[draw=c2626d8,fill=c2626d8] (11.6946, 2.1497) circle (0.0529cm);



  %circle14
  \path[draw=c2626d8,fill=c2626d8] (11.6946, 4.0878) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (5.8738, 7.964) -- (9.7543, 7.964);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (9.7543, 7.964) -- (9.7543, 0.2117);



  %path51
  \path[draw=cd82626,line cap=butt,line join=miter,line width=0.1323cm,miter limit=4.0,<-] (3.9335, 4.8146) -- (3.9335, 4.0878);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (9.7543, 0.2117) -- (3.9335, 0.2117);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (3.9335, 0.2117) -- (3.9335, 7.964);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (3.9335, 7.964) -- (0.0529, 7.964);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (0.0529, 7.964) -- (0.0529, 2.1497);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (0.0529, 2.1497) -- (5.8738, 2.1497);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (5.8738, 2.1497) -- (5.8738, 7.964);



  %line22
  \path[draw=c2626d8,line width=0.1588cm] (1.9932, 4.0878) -- (1.9932, 6.0259);



  %line23
  \path[draw=c2626d8,line width=0.1588cm] (1.9932, 6.0259) -- (7.814, 6.0259);



  %line24
  \path[draw=c2626d8,line width=0.1588cm] (7.814, 6.0259) -- (7.814, 2.1497);



  %line25
  \path[draw=c2626d8,line width=0.1588cm] (7.814, 2.1497) -- (11.6946, 2.1497);



  %line26
  \path[draw=c2626d8,line width=0.1588cm] (11.6946, 2.1497) -- (11.6946, 4.0878);



  %path2
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (1.0231, 5.0568) -- (2.9633, 5.0568);



  %path8
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (4.9036, 5.0568) -- (6.8439, 5.0568);



  %line27
  \path[draw=c2626d8,line width=0.1588cm] (11.6946, 4.0878) -- (1.9932, 4.0878);



  %path9
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (8.7842, 3.1188) -- (10.7244, 3.1188);



  %path10
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (6.8439, 5.058) -- (6.8439, 3.1177);



  %path12
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (6.8439, 3.1188) -- (8.7842, 3.1188);



  %path13
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (10.7244, 5.0568) -- (10.7244, 3.1166);



  %path14
  \path[draw=lime,line cap=butt,line join=miter,line width=0.1588cm,<-] (4.9036, 3.1177) -- (4.9036, 5.058);



  %path24
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (1.0231, 5.0568) -- (2.9633, 5.0568);



  %path25
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (2.9633, 5.0568) -- (4.9036, 5.0568);



  %path26
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (6.8439, 5.0568);



  %path27
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (8.7842, 5.0568);



  %path28
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (8.7842, 3.1188) -- (10.7244, 3.1188);



  %path29
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8465, 3.1188) -- (8.7868, 3.1188);



  %path30
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (4.9036, 3.1188);



  %path31
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (6.8439, 3.1188);



  %path32
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (10.7244, 5.0568) -- (10.7244, 3.1188);



  %path34
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.3594, 5.2991) -- (6.3594, 4.8146);



  %path36
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 5.2991) -- (8.2985, 4.8146);



  %path38
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.2388, 3.361) -- (10.2388, 2.8765);



  %path40
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 3.361) -- (8.2985, 2.8765);



  %path42
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.418, 5.2991) -- (4.418, 4.8146);



  %path44
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (2.4777, 5.2991) -- (2.4777, 4.8146);



  %path46
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.6614, 4.5723) -- (5.1459, 4.5723);



  %path48
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.6016, 4.5723) -- (7.0861, 4.5723);



  %path50
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.4822, 4.5723) -- (10.9667, 4.5723);



  %path52
  \path[draw=c2626d8,line cap=butt,line join=miter,line width=0.1323cm,miter limit=4.0,<-] (7.814, 4.8146) -- (7.814, 4.0878);



  \tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
%text53
  \node[anchor=south west] (text53) at (2.1962, 5.2536){$c$};



  %text54
  \node[anchor=south west] (text54) at (4.0968, 5.2595){$a$};



  %text55
  \node[anchor=south west] (text55) at (4.3776, 4.2745){$d$};



  %text56
  \node[anchor=south west] (text56) at (6.0744, 5.2449){$e$};



  %text57
  \node[anchor=south west] (text57) at (6.3178, 4.2275){$f$};



  %text58
  \node[anchor=south west] (text58) at (7.9876, 5.2329){$b$};



  %text59
  \node[anchor=south west] (text59) at (7.9876, 3.2664){$g$};



  %text60
  \node[anchor=south west] (text60) at (9.9022, 3.3109){$h$};



  %text61
  \node[anchor=south west] (text61) at (10.3047, 4.2796){$i$};



  %text1
  \node[text=cd82626,anchor=south west] (text1) at (3.3169, 4.3232){$\gamma_1$};



  %text2
  \node[text=c2626d8,anchor=south west] (text2) at (8.0919, 4.3135){$\gamma_2$};



  %circle15
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 5.0568) circle (0.081cm);



  %circle16
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 3.1188) circle (0.081cm);



  %circle18
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 3.1188) circle (0.081cm);



  %circle19
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8465, 3.1188) circle (0.081cm);



  %circle20
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8439, 5.0568) circle (0.081cm);



  %circle21
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 5.0568) circle (0.081cm);



  %circle22
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 3.1188) circle (0.081cm);



  %circle23
  \path[fill=c018000,even odd rule,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0] (2.9633, 5.0568) circle (0.1995cm);



  %circle24
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (1.0231, 5.0568) circle (0.081cm);



  %circle25
  \path[fill=c018000,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 5.0568) circle (0.1995cm);



  %circle26
  \path[fill=c018000,even odd rule,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0] (10.7244, 3.1166) circle (0.1995cm);



  %text26
  \node[text=c018000,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0,anchor=south west] (text26) at (3.0678, 5.2963){$p_2$};



  %text27
  \node[text=c018000,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0,anchor=south west] (text27) at (8.8927, 5.3007){$p_1$};



  %text28
  \node[text=c018000,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0,anchor=south west] (text28) at (10.8921, 2.7704){$r$};




\end{tikzpicture}


==> images/tikz/dualbouquet_v2.tex <==

\definecolor{c7f7f7f}{RGB}{127,127,127}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path11
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 5.0568) circle (0.081cm);



  %circle15
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 5.0568) circle (0.081cm);



  %circle16
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 3.1188) circle (0.081cm);



  %circle17
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 3.1188) circle (0.081cm);



  %circle18
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 3.1188) circle (0.081cm);



  %circle19
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8465, 3.1188) circle (0.081cm);



  %circle20
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8439, 5.0568) circle (0.081cm);



  %circle21
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 5.0568) circle (0.081cm);



  %circle22
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 3.1188) circle (0.081cm);



  %circle23
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (2.9633, 5.0568) circle (0.081cm);



  %circle24
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (1.0231, 5.0568) circle (0.081cm);



  %path24
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (1.0231, 5.0568) -- (2.9633, 5.0568);



  %path25
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (2.9633, 5.0568) -- (4.9036, 5.0568);



  %path26
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (6.8439, 5.0568);



  %path27
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (8.7842, 5.0568);



  %path28
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (8.7842, 3.1188) -- (10.7244, 3.1188);



  %path29
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8465, 3.1188) -- (8.7868, 3.1188);



  %path30
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (4.9036, 3.1188);



  %path31
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (6.8439, 3.1188);



  %path32
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (10.7244, 5.0568) -- (10.7244, 3.1188);



  %path34
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.3594, 5.2991) -- (6.3594, 4.8146);



  %path36
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 5.2991) -- (8.2985, 4.8146);



  %path38
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.2388, 3.361) -- (10.2388, 2.8765);



  %path40
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 3.361) -- (8.2985, 2.8765);



  %path42
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.418, 5.2991) -- (4.418, 4.8146);



  %path44
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (2.4777, 5.2991) -- (2.4777, 4.8146);



  %path46
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.6614, 4.5723) -- (5.1459, 4.5723);



  %path48
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.6016, 4.5723) -- (7.0861, 4.5723);



  %path50
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.4822, 4.5723) -- (10.9667, 4.5723);



  \tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
%text53
  \node[anchor=south west] (text53) at (2.1962, 5.2536){$c$};



  %text54
  \node[anchor=south west] (text54) at (4.0968, 5.2595){$a$};



  %text55
  \node[anchor=south west] (text55) at (4.3776, 4.2745){$d$};



  %text56
  \node[anchor=south west] (text56) at (6.0744, 5.2449){$e$};



  %text57
  \node[anchor=south west] (text57) at (6.3178, 4.2275){$f$};



  %text58
  \node[anchor=south west] (text58) at (7.9876, 5.2329){$b$};



  %text59
  \node[anchor=south west] (text59) at (7.9876, 3.2664){$g$};



  %text60
  \node[anchor=south west] (text60) at (9.9022, 3.3109){$h$};



  %text61
  \node[anchor=south west] (text61) at (10.3047, 4.2796){$i$};



  %text3
  \node[anchor=south west] (text3) at (10.6995, 2.4764){$\infty$};



  %path33
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (10.9398, 3.0771) and (11.4242, 3.5013) .. (10.4246, 4.0027).. controls (9.8019, 4.3151) and (9.8929, 5.4241) .. (10.2528, 5.6113).. controls (10.2898, 5.6305) and (10.8816, 6.0269) .. (11.0581, 5.0462).. controls (11.1427, 4.5765) and (11.6201, 3.2595) .. (10.5904, 2.7557);



  %path35
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (9.4084, 2.559) and (9.6205, 2.8833) .. (9.6845, 3.6529).. controls (9.7162, 4.0345) and (9.7599, 4.3567) .. (9.7515, 4.5913).. controls (9.7431, 4.8259) and (9.7694, 5.4989) .. (9.9505, 5.7069).. controls (10.0393, 5.8089) and (10.7741, 6.3096) .. (11.0466, 5.7254).. controls (11.1545, 5.4939) and (11.5646, 3.769) .. (11.2494, 3.2333).. controls (11.0502, 2.8947) and (10.5904, 2.7557) .. (10.5904, 2.7557) -- cycle;



  %path37
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (9.8283, 2.4716) and (8.9973, 2.6433) .. (8.1902, 2.7949).. controls (7.3246, 2.9575) and (7.1792, 3.1837) .. (7.8998, 3.5356).. controls (8.6204, 3.8875) and (9.2697, 3.5314) .. (9.387, 3.9503).. controls (9.5043, 4.3693) and (9.4672, 5.4259) .. (9.8979, 6.0248).. controls (10.2001, 6.445) and (11.098, 6.1491) .. (11.2324, 5.7099).. controls (11.3686, 5.2651) and (11.3753, 5.1196) .. (11.4052, 4.69).. controls (11.5289, 2.9107) and (11.3058, 2.9371) .. (10.5904, 2.7557);



  %path39
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (9.7679, 2.2815) and (5.9811, 1.8106) .. (6.384, 2.7526).. controls (6.7869, 3.6946) and (6.865, 3.8414) .. (7.1332, 3.8791).. controls (7.4013, 3.9168) and (8.9079, 3.6502) .. (9.1153, 4.0916).. controls (9.2971, 4.4787) and (9.0531, 5.6559) .. (9.5001, 6.1162).. controls (9.8953, 6.5231) and (10.9999, 6.5477) .. (11.2639, 6.0995).. controls (11.5278, 5.6512) and (11.6158, 4.3358) .. (11.5864, 3.611).. controls (11.5614, 2.9918) and (11.2916, 2.7816) .. (10.5904, 2.7557) -- cycle;



  %path41
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (10.5904, 2.7557) and (9.8883, 2.1514) .. (7.9922, 1.8949).. controls (6.6979, 1.7197) and (6.1865, 2.1215) .. (5.9204, 2.368).. controls (5.5903, 2.6737) and (5.5399, 3.5553) .. (5.2688, 3.6899).. controls (4.9316, 3.8572) and (4.1126, 3.8121) .. (3.9786, 3.4686).. controls (3.8445, 3.125) and (4.3618, 2.7203) .. (4.7745, 2.4966).. controls (5.2251, 2.2524) and (6.5128, 1.5886) .. (7.9251, 1.7507).. controls (9.7122, 1.9558) and (10.5904, 2.7557) .. (10.5904, 2.7557);



  %path43
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (10.5904, 2.7557) and (8.8334, 1.1019) .. (6.0312, 1.4732).. controls (3.7788, 1.7716) and (1.7339, 4.7953) .. (1.5697, 5.0568).. controls (1.197, 5.6506) and (0.4589, 5.4798) .. (0.6983, 4.6709).. controls (0.9323, 3.8804) and (3.4686, 1.669) .. (5.9435, 1.3227).. controls (8.8, 0.9229) and (10.5904, 2.7557) .. (10.5904, 2.7557) -- cycle;



  %path45
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (9.5034, 1.8646) and (8.0391, 1.5661) .. (7.0819, 1.6225).. controls (5.1003, 1.7394) and (4.092, 2.7827) .. (3.7329, 3.2509).. controls (3.2185, 3.9218) and (3.8304, 5.1373) .. (3.5261, 5.5632).. controls (3.3208, 5.8506) and (1.2446, 5.6994) .. (0.6941, 5.6303).. controls (0.2248, 5.5713) and (0.3721, 4.6457) .. (0.8648, 3.9359).. controls (1.3312, 3.2641) and (3.8706, 1.0838) .. (6.2581, 1.1127).. controls (9.4402, 1.1513) and (10.5904, 2.7557) .. (10.5904, 2.7557) -- cycle;



  %path47
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (10.5904, 2.7557) and (10.1457, 2.4228) .. (8.9259, 2.1763).. controls (3.6856, 1.1171) and (7.2792, 5.511) .. (5.1161, 5.7979).. controls (4.7318, 5.8489) and (1.2771, 5.9725) .. (0.5349, 5.7559).. controls (0.2671, 5.6778) and (-0.0141, 5.2356) .. (0.5182, 3.9964).. controls (0.8876, 3.1362) and (3.5595, 0.9146) .. (6.0295, 0.9491).. controls (9.6933, 1.0003) and (10.5904, 2.7557) .. (10.5904, 2.7557) -- cycle;



  %path49
  \path[draw=c7f7f7f,line cap=round,line join=miter,line width=0.0265cm] (10.5904, 2.7557).. controls (10.5904, 2.7557) and (9.8872, 0.8833) .. (5.7862, 0.7413).. controls (4.2282, 0.6873) and (1.1539, 2.0694) .. (0.2908, 4.0844).. controls (-0.032, 4.8379) and (0.0536, 5.619) .. (0.3421, 5.8103).. controls (1.3801, 6.4987) and (6.9395, 6.0419) .. (7.3803, 5.7978).. controls (7.9581, 5.478) and (7.3971, 4.4824) .. (7.8495, 4.3902).. controls (8.302, 4.298) and (9.2446, 4.5452) .. (9.0435, 5.2365).. controls (8.8424, 5.9277) and (6.7352, 6.3341) .. (5.8973, 6.3425).. controls (5.0594, 6.3508) and (1.3382, 6.5577) .. (0.2867, 5.9358).. controls (-0.031, 5.7479) and (-0.0806, 5.143) .. (0.1005, 4.1382).. controls (0.257, 3.2704) and (1.4265, 2.3521) .. (1.7417, 2.0815).. controls (2.1832, 1.7022) and (4.5323, -0.2076) .. (8.5824, 1.0832).. controls (10.4169, 1.6679) and (10.5904, 2.7557) .. (10.5904, 2.7557);



  %path51
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (1.3715, 5.288) -- (1.3834, 5.2766);



  %path52
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (3.6089, 5.318) -- (3.6104, 5.3017);



  %path53
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (4.6587, 3.7871) -- (4.6752, 3.7874);



  %path54
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (5.7726, 5.3794) -- (5.7789, 5.3642);



  %path55
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (6.6144, 3.2781) -- (6.6207, 3.2933);



  %path56
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (7.6323, 5.4611) -- (7.6364, 5.4452);



  %path57
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (7.7752, 3.469) -- (7.762, 3.4592);



  %path58
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (9.6731, 3.5297) -- (9.6716, 3.5133);



  %circle25
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.5904, 2.7557) circle (0.1145cm);



  %path59
  \path[draw=c7f7f7f,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,<-] (10.4412, 3.9988) -- (10.4555, 3.9908);




\end{tikzpicture}


==> images/tikz/dualtree.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle1
  \path[draw=cd82626,fill=cd82626] (5.8738, 7.964) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (9.7543, 7.964) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (9.7543, 0.2117) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (3.9335, 0.2117) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (3.9335, 7.964) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (0.0529, 7.964) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (0.0529, 2.1497) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (5.8738, 2.1497) circle (0.0529cm);



  %circle9
  \path[draw=c2626d8,fill=c2626d8] (1.9932, 4.0878) circle (0.0529cm);



  %circle10
  \path[draw=c2626d8,fill=c2626d8] (1.9932, 6.0259) circle (0.0529cm);



  %circle11
  \path[draw=c2626d8,fill=c2626d8] (7.814, 6.0259) circle (0.0529cm);



  %circle12
  \path[draw=c2626d8,fill=c2626d8] (7.814, 2.1497) circle (0.0529cm);



  %circle13
  \path[draw=c2626d8,fill=c2626d8] (11.6946, 2.1497) circle (0.0529cm);



  %circle14
  \path[draw=c2626d8,fill=c2626d8] (11.6946, 4.0878) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (5.8738, 7.964) -- (9.7543, 7.964);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (9.7543, 7.964) -- (9.7543, 0.2117);



  %path51
  \path[draw=cd82626,line cap=butt,line join=miter,line width=0.1323cm,miter limit=4.0,<-] (3.9335, 4.8146) -- (3.9335, 4.0878);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (9.7543, 0.2117) -- (3.9335, 0.2117);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (3.9335, 0.2117) -- (3.9335, 7.964);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (3.9335, 7.964) -- (0.0529, 7.964);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (0.0529, 7.964) -- (0.0529, 2.1497);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (0.0529, 2.1497) -- (5.8738, 2.1497);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (5.8738, 2.1497) -- (5.8738, 7.964);



  %line22
  \path[draw=c2626d8,line width=0.1588cm] (1.9932, 4.0878) -- (1.9932, 6.0259);



  %line23
  \path[draw=c2626d8,line width=0.1588cm] (1.9932, 6.0259) -- (7.814, 6.0259);



  %line24
  \path[draw=c2626d8,line width=0.1588cm] (7.814, 6.0259) -- (7.814, 2.1497);



  %line25
  \path[draw=c2626d8,line width=0.1588cm] (7.814, 2.1497) -- (11.6946, 2.1497);



  %line26
  \path[draw=c2626d8,line width=0.1588cm] (11.6946, 2.1497) -- (11.6946, 4.0878);



  %line27
  \path[draw=c2626d8,line width=0.1588cm] (11.6946, 4.0878) -- (1.9932, 4.0878);



  %path11
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 5.0568) circle (0.081cm);



  %circle15
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 5.0568) circle (0.081cm);



  %circle16
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 3.1188) circle (0.081cm);



  %circle17
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 3.1188) circle (0.081cm);



  %circle18
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 3.1188) circle (0.081cm);



  %circle19
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8465, 3.1188) circle (0.081cm);



  %circle20
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8439, 5.0568) circle (0.081cm);



  %circle21
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 5.0568) circle (0.081cm);



  %circle22
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 3.1188) circle (0.081cm);



  %circle23
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (2.9633, 5.0568) circle (0.081cm);



  %circle24
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (1.0231, 5.0568) circle (0.081cm);



  %path24
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (1.0231, 5.0568) -- (2.9633, 5.0568);



  %path25
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (2.9633, 5.0568) -- (4.9036, 5.0568);



  %path26
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (6.8439, 5.0568);



  %path27
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (8.7842, 5.0568);



  %path28
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (8.7842, 3.1188) -- (10.7244, 3.1188);



  %path29
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8465, 3.1188) -- (8.7868, 3.1188);



  %path30
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (4.9036, 3.1188);



  %path31
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (6.8439, 3.1188);



  %path32
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (10.7244, 5.0568) -- (10.7244, 3.1188);



  %path34
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.3594, 5.2991) -- (6.3594, 4.8146);



  %path36
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 5.2991) -- (8.2985, 4.8146);



  %path38
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.2388, 3.361) -- (10.2388, 2.8765);



  %path40
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 3.361) -- (8.2985, 2.8765);



  %path42
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.418, 5.2991) -- (4.418, 4.8146);



  %path44
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (2.4777, 5.2991) -- (2.4777, 4.8146);



  %path46
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.6614, 4.5723) -- (5.1459, 4.5723);



  %path48
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.6016, 4.5723) -- (7.0861, 4.5723);



  %path50
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.4822, 4.5723) -- (10.9667, 4.5723);



  %path52
  \path[draw=c2626d8,line cap=butt,line join=miter,line width=0.1323cm,miter limit=4.0,<-] (7.814, 4.8146) -- (7.814, 4.0878);



  \tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
%text53
  \node[anchor=south west] (text53) at (2.1962, 5.2536){$c$};



  %text54
  \node[anchor=south west] (text54) at (4.0968, 5.2595){$a$};



  %text55
  \node[anchor=south west] (text55) at (4.3776, 4.2745){$d$};



  %text56
  \node[anchor=south west] (text56) at (6.0744, 5.2449){$e$};



  %text57
  \node[anchor=south west] (text57) at (6.3178, 4.2275){$f$};



  %text58
  \node[anchor=south west] (text58) at (7.9876, 5.2329){$b$};



  %text59
  \node[anchor=south west] (text59) at (7.9876, 3.2664){$g$};



  %text60
  \node[anchor=south west] (text60) at (9.9022, 3.3109){$h$};



  %text61
  \node[anchor=south west] (text61) at (10.3047, 4.2796){$i$};



  %text1
  \node[text=cd82626,anchor=south west] (text1) at (3.3334, 4.3364){$\gamma_1$};



  %text2
  \node[text=c2626d8,anchor=south west] (text2) at (8.0919, 4.3135){$\gamma_2$};




\end{tikzpicture}


==> images/tikz/flype_variance.tex <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path61
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (1.3536, 0.7471).. controls (1.0202, 0.7471) and (0.5893, 0.5114) .. (0.3536, 0.7471).. controls (-0.1179, 1.2185) and (-0.1179, 2.2757) .. (0.3536, 2.7471).. controls (0.5893, 2.9828) and (1.0456, 2.8747) .. (1.3536, 2.7471).. controls (1.5713, 2.6569) and (1.6358, 2.3373) .. (1.8536, 2.2471).. controls (2.3155, 2.0558) and (3.0, 2.6007) .. (3.3536, 2.2471).. controls (3.5893, 2.0114) and (3.5893, 1.4828) .. (3.3536, 1.2471).. controls (3.1179, 1.0114) and (2.6615, 1.3747) .. (2.3536, 1.2471).. controls (2.1358, 1.1569) and (1.9438, 0.9649) .. (1.8536, 0.7471).. controls (1.7898, 0.5932) and (1.7357, 0.365) .. (1.8536, 0.2471).. controls (1.9714, 0.1293) and (2.2357, 0.1293) .. (2.3536, 0.2471).. controls (2.4714, 0.365) and (2.4173, 0.5932) .. (2.3536, 0.7471).. controls (2.2634, 0.9649) and (2.0713, 1.1569) .. (1.8536, 1.2471).. controls (1.5456, 1.3747) and (1.0893, 1.0114) .. (0.8536, 1.2471).. controls (0.6179, 1.4828) and (0.6179, 2.0114) .. (0.8536, 2.2471).. controls (0.9714, 2.365) and (1.1996, 2.1834) .. (1.3536, 2.2471).. controls (1.5713, 2.3373) and (1.6358, 2.6569) .. (1.8536, 2.7471).. controls (2.0075, 2.8109) and (2.1996, 2.8109) .. (2.3536, 2.7471).. controls (2.5713, 2.6569) and (2.7634, 2.4649) .. (2.8536, 2.2471).. controls (2.9173, 2.0932) and (2.9714, 1.865) .. (2.8536, 1.7471).. controls (2.7357, 1.6293) and (2.4714, 1.6293) .. (2.3536, 1.7471).. controls (2.2357, 1.865) and (2.2898, 2.0932) .. (2.3536, 2.2471).. controls (2.4438, 2.4649) and (2.6358, 2.6569) .. (2.8536, 2.7471).. controls (3.1615, 2.8747) and (3.6179, 2.9828) .. (3.8536, 2.7471).. controls (4.325, 2.2757) and (4.325, 1.2185) .. (3.8536, 0.7471).. controls (3.2643, 0.1579) and (2.1869, 0.7471) .. (1.3536, 0.7471) -- cycle;



  %path62
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (5.8536, 0.7471).. controls (5.5202, 0.7471) and (5.0893, 0.5114) .. (4.8536, 0.7471).. controls (4.3821, 1.2185) and (4.3821, 2.2757) .. (4.8536, 2.7471).. controls (5.325, 3.2185) and (6.2376, 3.0023) .. (6.8536, 2.7471).. controls (7.0713, 2.6569) and (7.1358, 2.3373) .. (7.3536, 2.2471).. controls (7.5075, 2.1834) and (7.7357, 2.365) .. (7.8536, 2.2471).. controls (8.0893, 2.0114) and (8.0893, 1.4828) .. (7.8536, 1.2471).. controls (7.6179, 1.0114) and (7.1615, 1.3747) .. (6.8536, 1.2471).. controls (6.6358, 1.1569) and (6.4438, 0.9649) .. (6.3536, 0.7471).. controls (6.2898, 0.5932) and (6.2357, 0.365) .. (6.3536, 0.2471).. controls (6.4714, 0.1293) and (6.7357, 0.1293) .. (6.8536, 0.2471).. controls (6.9714, 0.365) and (6.9173, 0.5932) .. (6.8536, 0.7471).. controls (6.7634, 0.9649) and (6.5713, 1.1569) .. (6.3536, 1.2471).. controls (6.0456, 1.3747) and (5.5893, 1.0114) .. (5.3536, 1.2471).. controls (5.1179, 1.4828) and (5.1179, 2.0114) .. (5.3536, 2.2471).. controls (5.4714, 2.365) and (5.6996, 2.1834) .. (5.8536, 2.2471).. controls (6.0713, 2.3373) and (6.2634, 2.5294) .. (6.3536, 2.7471).. controls (6.4173, 2.9011) and (6.4714, 3.1293) .. (6.3536, 3.2471).. controls (6.2357, 3.365) and (5.9714, 3.365) .. (5.8536, 3.2471).. controls (5.7357, 3.1293) and (5.7898, 2.9011) .. (5.8536, 2.7471).. controls (5.9438, 2.5294) and (6.1358, 2.3373) .. (6.3536, 2.2471).. controls (6.5075, 2.1834) and (6.6996, 2.1834) .. (6.8536, 2.2471).. controls (7.0713, 2.3373) and (7.1358, 2.6569) .. (7.3536, 2.7471).. controls (7.6615, 2.8747) and (8.1179, 2.9828) .. (8.3536, 2.7471).. controls (8.825, 2.2757) and (8.825, 1.2185) .. (8.3536, 0.7471).. controls (7.7643, 0.1579) and (6.6869, 0.7471) .. (5.8536, 0.7471) -- cycle;




\end{tikzpicture}


==> images/tikz/front_page_lattice.tex <==

\definecolor{grey}{RGB}{128,128,128}
\definecolor{cb2b2ff}{RGB}{178,178,255}
\definecolor{c007700}{RGB}{0,119,0}
\definecolor{c00bb00}{RGB}{0,187,0}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c990000}{RGB}{153,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[fill=black,line cap=butt,line join=round,line width=0.0353cm,miter limit=4.0]%% line2d_1
    \begin{scope}[fill=black,line cap=butt,line join=round,line width=0.0353cm,miter limit=4.0]%% g2
      %use2
      \path[draw=black,fill=black,line cap=butt,line join=round,line width=0.0282cm,miter limit=4.0,shift={(0.7254, -8.8906)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_2
    \begin{scope}[line cap=butt,line join=round]%% g3
      %use3
      \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -10.9971)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_3
    \begin{scope}[line cap=butt,line join=round]%% g4
      %use4
      \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -6.7841)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_4
    \begin{scope}[line cap=butt,line join=round]%% g5
      %use5
      \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -4.6776)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_5
    \begin{scope}[line cap=butt,line join=round]%% g6
      %use6
      \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -2.5711)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_6
    \begin{scope}[line cap=butt,line join=round]%% g7
      %use7
      \path[draw=black,fill,line cap=butt,line join=round,line width=0.0282cm,shift={(0.7254, -0.4647)}] (0.0, 11.4617) -- (-0.1235, 11.4617);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_7
    %path7
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3695, 2.5711) -- (7.0967, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_8
    %path8
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3695, 2.5711) -- (8.2742, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_9
    %path9
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.3695, 2.5711) -- (9.4121, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_10
    %path10
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3269, 2.5711) -- (7.0967, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_11
    %path11
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3269, 2.5711) -- (4.7404, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_15
    %path15
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2842, 2.5711) -- (1.2416, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_16
    %path16
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0967, 4.6776) -- (6.519, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_17
    %path17
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.0967, 4.6776) -- (5.3297, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_18
    %path18
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2742, 4.6776) -- (5.3297, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_19
    %path19
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (8.2742, 4.6776) -- (7.6874, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_20
    %path20
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4121, 4.6776) -- (6.519, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_21
    %path21
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (9.4121, 4.6776) -- (7.6874, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_22
    %path22
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.519, 6.7841) -- (5.3371, 8.8906);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_23
    %path23
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7404, 4.6776) -- (4.1697, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_24
    %path24
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (4.7404, 4.6776) -- (5.3297, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% g71
    \begin{scope}[line cap=butt,line join=round]%% line2d_12
      %path12
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3269, 2.5711) -- (3.5738, 4.6776);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% line2d_13
      %path13
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2842, 2.5711) -- (3.5738, 4.6776);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% line2d_25
      %path25
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.5738, 4.6776) -- (4.1697, 6.7841);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% line2d_26
      %path26
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.519, 6.7841) -- (3.5738, 4.6776);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_27
    %path27
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.4024, 4.6776) -- (2.995, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_28
    %path28
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (2.4024, 4.6776) -- (7.6874, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_31
    %path31
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (1.2416, 4.6776) -- (2.995, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_32
    %path32
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (6.519, 6.7841) -- (1.2416, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_33
    %path33
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3297, 6.7841) -- (5.3371, 8.8906);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_34
    %path34
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (7.6874, 6.7841) -- (5.3371, 8.8906);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_35
    %path35
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3371, 8.8906) -- (5.3469, 10.9971);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_36
    %path36
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3371, 8.8906) -- (4.1697, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_37
    %path37
    \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.3371, 8.8906) -- (2.995, 6.7841);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_38
    %path38
    \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (7.2254, 0.4646) -- (8.2742, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_39
    %path39
    \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (7.2254, 0.4646) -- (4.7404, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_40
    %path40
    \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (7.2254, 0.4646) -- (2.4024, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% g72
    \begin{scope}[line cap=butt,line join=round]%% line2d_14
      %path14
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (3.2842, 2.5711) -- (5.9268, 4.6776);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% line2d_29
      %path29
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9268, 4.6776) -- (4.1697, 6.7841);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% line2d_30
      %path30
      \path[draw=black,line cap=,line join=round,line width=0.0706cm] (5.9268, 4.6776) -- (2.995, 6.7841);



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% line2d_41
      %path41
      \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (7.2254, 0.4646) -- (5.9268, 4.6776);



    \end{scope}
  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_42
    %path42
    \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (3.4425, 0.4646) -- (9.4121, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_43
    %path43
    \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (3.4425, 0.4646) -- (2.4024, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% line2d_44
    %path44
    \path[draw=grey,line cap=,line join=round,line width=0.0706cm] (3.4425, 0.4646) -- (1.2416, 4.6776);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% patch_3
    %path45
    \path[draw=black,line cap=,line join=miter,line width=0.0282cm] (0.7254, 0.254) -- (0.7254, 11.2077);



  \end{scope}
  \begin{scope}[line cap=butt,line join=round]%% patch_4
    %path46
    \path[draw=black,line cap=,line join=miter,line width=0.0282cm] ;



  \end{scope}
  %use46
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(1.2416, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use47
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.4024, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use48
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(3.578, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use49
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(2.995, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use50
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.7404, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use51
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.9268, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use52
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(4.1697, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use53
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.0967, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use54
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(8.2742, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use55
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3297, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use56
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(9.4121, -6.7841)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use57
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(6.519, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use58
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(7.6874, -4.6776)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use59
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3371, -2.5711)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use60
  \path[draw=black,fill=cb2b2ff,line cap=butt,line join=round,shift={(5.3469, -0.4647)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use61
  \path[draw=black,fill=c007700,line cap=butt,line join=round,shift={(3.2842, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use64
  \path[draw=black,fill=c00bb00,line cap=butt,line join=round,shift={(5.3269, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use65
  \path[draw=black,fill=lime,line cap=butt,line join=round,shift={(7.3695, -8.8906)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use63
  \path[draw=black,fill=red,line cap=butt,line join=round,shift={(7.2178, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  %use62
  \path[draw=black,fill=c990000,line cap=butt,line join=round,shift={(3.4359, -10.9971)}] (0.0, 11.2123).. controls (0.0662, 11.2123) and (0.1296, 11.2386) .. (0.1764, 11.2854).. controls (0.2232, 11.3321) and (0.2495, 11.3956) .. (0.2495, 11.4617).. controls (0.2495, 11.5279) and (0.2232, 11.5914) .. (0.1764, 11.6381).. controls (0.1296, 11.6849) and (0.0662, 11.7112) .. (0.0, 11.7112).. controls (-0.0662, 11.7112) and (-0.1296, 11.6849) .. (-0.1764, 11.6381).. controls (-0.2232, 11.5914) and (-0.2495, 11.5279) .. (-0.2495, 11.4617).. controls (-0.2495, 11.3956) and (-0.2232, 11.3321) .. (-0.1764, 11.2854).. controls (-0.1296, 11.2386) and (-0.0662, 11.2123) .. (0.0, 11.2123) -- cycle;



  \begin{scope}[line cap=butt,line join=round]%% layer1
    \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text67
    \node[text=white,anchor=south,line cap=butt,line join=round] (text67) at (7.2178, 0.2615){$\mathbf{A}$};



    %text68
    \node[text=white,anchor=south,line cap=butt,line join=round] (text68) at (3.4359, 0.2615){$\mathbf{B}$};



    \begin{scope}[line cap=butt,line join=round,shift={(0.0, -0.0529)}]%% text_11
      %text69
      \node[text=white,anchor=south,line cap=butt,line join=round] (text69) at (3.2842, 2.4738){$\mathbf{c}$};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,shift={(0.0, -0.1058)}]%% text_8
      %text66
      \node[text=white,anchor=south,line cap=butt,line join=round] (text66) at (5.3269, 2.4738){$\mathbf{b}$};



    \end{scope}
    \begin{scope}[fill=black,line cap=butt,line join=round,line width=0.0353cm,miter limit=4.0]%% text_1
      %text2
      \node[text=black,anchor=south east,line cap=butt,line join=round,line width=0.0353cm,miter limit=4.0] (text2) at (0.4785, 2.4371){5};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% text_2
      %text3
      \node[anchor=south east,line cap=butt,line join=round] (text3) at (0.4785, 0.3306){4};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% text_3
      %text4
      \node[anchor=south east,line cap=butt,line join=round] (text4) at (0.4785, 4.5436){6};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% text_4
      %text5
      \node[anchor=south east,line cap=butt,line join=round] (text5) at (0.4785, 6.6501){7};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% text_5
      %text6
      \node[anchor=south east,line cap=butt,line join=round] (text6) at (0.4785, 8.7566){8};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round]%% text_6
      %text7
      \node[anchor=south east,line cap=butt,line join=round] (text7) at (0.4785, 10.8631){9};



    \end{scope}
    \begin{scope}[line cap=butt,line join=round,shift={(0.0, -0.0529)}]%% text_7
      %text65
      \node[text=white,anchor=south,line cap=butt,line join=round] (text65) at (7.3695, 2.4738){$\mathbf{a}$};



    \end{scope}
  \end{scope}

\end{tikzpicture}


==> images/tikz/gadget_attempt_5.tex <==

\definecolor{c00cd00}{RGB}{0,205,0}
\definecolor{cf50600}{RGB}{245,6,0}
\definecolor{c000600}{RGB}{0,6,0}
\definecolor{c000200}{RGB}{0,2,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(23.05, -3.05)}]%% layer1
    %path37
    \path[fill=c00cd00,opacity=0.25,even odd rule,line cap=round,line width=0.35cm] (30.0, 15.1) -- (38.0, 11.1) -- (46.0, 11.1) -- (54.0, 15.1) -- (46.0, 19.1) -- (38.0, 19.1) -- cycle;



    %path5-7
    \path[draw=black,line cap=round,line join=miter,line width=0.35cm] (56.0614, 27.1021).. controls (57.0957, 26.4865) and (58.0978, 25.8185) .. (59.0644, 25.1003) -- (67.0, 25.1) -- (75.0, 21.1) -- (79.0, 21.1) -- (79.0, 25.1) -- (75.0, 25.1) -- (67.0, 21.1) -- (63.5802, 21.1037).. controls (66.8658, 17.6539) and (69.4219, 13.5705) .. (71.0916, 9.1015) -- (75.0, 9.1) -- (77.0, 10.1) -- (92.0, 10.1) -- (82.0, 5.1) -- (78.0, 5.1) -- (78.0, 9.1) -- (82.0, 9.1) -- (92.0, 4.1) -- (77.0, 4.1) -- (75.0, 5.1) -- (72.3216, 5.1005).. controls (72.4828, 4.4388) and (72.625, 3.772) .. (72.7478, 3.1016);



    %path2
    \path[draw=red,fill=red,line cap=butt,line join=miter,line width=0.6cm,->] (38.0, 15.1) -- (46.0, 15.1);



    %path3
    \path[draw=cf50600,fill=red,even odd rule,line width=0.0cm] (38.0, 15.1) circle (0.5cm);



    %path3-9
    \path[draw=cf50600,fill=red,even odd rule,line width=0.0cm] (46.0, 15.1) circle (0.5cm);



    %path10
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (30.0187, 16.1) -- (30.0, 24.1);



    %path10-5
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (15.0, 13.1) -- (7.0, 13.1);



    %path12-5
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (15.0, 17.1) -- (9.5, 17.1);



    %path10-4
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (75.0001, 19.1103) -- (83.0001, 19.129);



    %path12-3
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (75.0, 11.1) -- (83.0, 11.1);



    %path12-5-4
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (87.0, 27.1) -- (-23.0, 27.1);



    %path10-5-0
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (87.0, 3.1) -- (-23.0, 3.1);



    %path16
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,<-] (14.0, 17.1) -- (14.0056, 16.6);



    %path16-0
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,->] (14.016, 13.6) -- (14.0217, 13.1);



    %path16-1
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,<-] (82.0, 19.1) -- (82.0028, 16.5994);



    %path16-0-3
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,->] (81.9972, 13.6006) -- (82.0, 11.1);



    %path16-1-9
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,<-] (-22.2334, 27.1) -- (-22.232, 16.5994);



    %path16-0-3-7
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,->] (-22.2376, 13.6005) -- (-22.2334, 3.1);



    %path3-1
    \path[draw=c000600,fill=black,even odd rule,line width=0.0cm] (-7.0, 15.1) circle (0.5cm);



    %path3-1-4
    \path[draw=c000600,fill=black,even odd rule,line width=0.0cm] (5.0, 23.1) circle (0.5cm);



    %path3-1-6
    \path[draw=c000600,fill=black,even odd rule,line width=0.0cm] (-9.0, 7.1) circle (0.5cm);



    %path3-1-60
    \path[draw=c000600,fill=black,even odd rule,line width=0.0cm] (77.0, 23.1) circle (0.5cm);



    %path3-1-0
    \path[draw=c000600,fill=black,even odd rule,line width=0.0cm] (80.0, 7.1) circle (0.5cm);



    %path3-1-47
    \path[draw=c000600,fill=black,even odd rule,line width=0.0cm] (71.961, 15.1) circle (0.5cm);



    %path4
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.35cm] (10.653, 19.1342).. controls (11.2075, 19.8109) and (11.787, 20.4668) .. (12.39, 21.1002) -- (10.0, 21.1) -- (8.0, 20.1) -- (-7.0, 20.1) -- (3.0, 25.1) -- (7.0, 25.1) -- (7.0, 21.1) -- (3.0, 21.1) -- (-7.0, 26.1) -- (8.0, 26.1) -- (10.0, 25.1) -- (16.9087, 25.1) -- (17.0053, 25.1715).. controls (17.9616, 25.8771) and (18.9528, 26.534) .. (19.9753, 27.1396);



    %path9
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.35cm] (3.2281, 3.1144).. controls (3.3503, 3.7802) and (3.4916, 4.4423) .. (3.6518, 5.1) -- (1.0, 5.1) -- (-7.0, 9.1) -- (-11.0, 9.1) -- (-11.0, 5.1) -- (-7.0, 5.1) -- (1.0, 9.1) -- (4.8822, 9.1024) -- (4.8931, 9.1315).. controls (5.143, 9.7984) and (5.4129, 10.4576) .. (5.7026, 11.1083);



    %path5
    \path[draw=c00cd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.35cm] (5.7026, 11.1083).. controls (6.0026, 11.7821) and (6.3236, 12.4464) .. (6.6651, 13.1001) -- (3.0, 13.1) -- (-5.0, 17.1) -- (-9.0, 17.1) -- (-21.0, 11.1) -- (22.0, 11.1) -- (38.0, 19.1) -- (46.0, 19.1) -- (62.0, 11.1) -- (74.0, 11.1) -- (74.0, 19.1) -- (62.0, 19.1) -- (46.0, 11.1) -- (38.0, 11.1) -- (22.0, 19.1) -- (-21.0, 19.1) -- (-9.0, 13.1) -- (-5.0, 13.1) -- (3.0, 17.1) -- (9.1217, 17.1229).. controls (9.6193, 17.8263) and (10.1247, 18.4895) .. (10.653, 19.1342);



    %path12
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,dash pattern=on 0.4cm off 0.4cm] (38.0, 16.1) -- (38.0, 24.1);



    %path31
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=butt,line width=0.1cm,<->,dash pattern=on 0.4cm off 0.4cm] (24.895, 12.8431)arc(156.095:180.0:5.5695 and -5.5695)arc(180.0:203.9054:5.5695 and -5.5695);



    %path16-1-6
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,<-] (37.9764, 23.1796) -- (35.4758, 23.1768);



    %path16-0-3-8
    \path[draw=black,line cap=butt,line join=miter,line width=0.1cm,->] (32.4769, 23.1824) -- (29.9764, 23.1796);



  \end{scope}
  \begin{scope}[shift={(4.05, -0.05)}]%% layer2
    \tikzstyle{every node}=[font=\fontsize{72}{72}\selectfont]
%text14
    \node[text=black,line width=0.0265cm,anchor=south west] (text14) at (29.9495, 10.8174){$\epsilon\tan(\frac{\epsilon}{2})$};



    %text14-7
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7) at (52.8403, 19.5479){$\epsilon$};



    %text14-2
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-2) at (42.1248, 11.5856){$\epsilon$};



    %text14-1
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-1) at (96.8817, 10.9813){$2\epsilon\tan(\frac{\epsilon}{2})$};



    %text14-1-1
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-1-1) at (-7.3266, 11.0077){$6\epsilon\tan(\frac{\epsilon}{2})$};



    %text14-7-4
    \node[text=red,line width=0.0265cm,anchor=south west] (text14-7-4) at (60.6206, 13.3495){$e$};



    %text14-7-4-2
    \node[text=c000200,line width=0.0265cm,anchor=south west] (text14-7-4-2) at (59.2199, 9.0245){$M_e$};



    %text14-7-4-2-6
    \node[text=black,line width=0.0265cm,shift={(19.0, -3.0)},anchor=south west] (text14-7-4-2-6) at (2.2671, 22.3782){$p_1$};



    %text14-7-4-2-6-9
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9) at (13.892, 19.3466){$u_1$};



    %text14-7-4-2-6-3
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-3) at (10.8252, 3.2724){$p_2$};



    %text14-7-4-2-6-7
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-7) at (93.1612, 19.4522){$p_3$};



    %text14-7-4-2-6-7-0
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-7-0) at (85.7944, 19.3927){$u_3$};



    %text14-7-4-2-6-7-1
    \node[text=black,line width=0.0265cm,shift={(19.0, -3.0)},anchor=south west] (text14-7-4-2-6-7-1) at (80.7969, 6.3782){$p_4$};



    %text14-7-4-2-6-9-6
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-6) at (18.192, 3.3129){$u_2$};



    %text14-7-4-2-6-7-1-3
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-7-1-3) at (107.4441, 3.2724){$u_4$};



    %text14-7-4-2-6-8
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-8) at (12.8653, 11.3782){$q_1$};



    %text14-7-4-2-6-9-7
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-7) at (29.5929, 14.1954){$w_1$};



    %text14-7-4-2-6-9-7-9
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-7-9) at (20.0402, 11.2569){$w_2$};



    %text14-7-4-2-6-9-7-9-2
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-7-9-2) at (48.3526, 9.2777){$w_4$};



    %text14-7-4-2-6-9-7-9-6
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-7-9-6) at (7.8776, 11.1878){$w_3$};



    %text14-7-4-2-6-9-7-9-9
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-7-9-9) at (72.4422, 9.2828){$w_5$};



    %text14-7-4-2-6-9-7-2
    \node[text=black,line width=0.0265cm,shift={(19.0, -3.0)},anchor=south west] (text14-7-4-2-6-9-7-2) at (6.7231, 11.3466){$w_6$};



    %text14-7-4-2-6-9-7-9-9-8
    \node[text=black,line width=0.0265cm,anchor=south west] (text14-7-4-2-6-9-7-9-9-8) at (87.9821, 11.3927){$q_2$};



    %text1
    \node[text=black,line width=0.0265cm,anchor=south west] (text1) at (82.2749, 14.1954){$v_1$};



    %text2
    \node[text=black,line width=0.0265cm,anchor=south west] (text2) at (86.1839, 8.3466){$v_2$};



  \end{scope}

\end{tikzpicture}


==> images/tikz/gadget_segments_around_graph.tex <==

\definecolor{c00cd00}{RGB}{0,205,0}
\definecolor{ce82df3}{RGB}{232,45,243}
\definecolor{cefcd00}{RGB}{239,205,0}
\definecolor{ce92cf3}{RGB}{233,44,243}
\definecolor{c00cdff}{RGB}{0,205,255}
\definecolor{ce72ef3}{RGB}{231,46,243}
\definecolor{cff7700}{RGB}{255,119,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(11.3808, 8.372)}]%% layer1
    %path46
    \path[draw=c00cd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (4.0996, -7.4952) -- (3.2143, -7.703) -- (-3.0477, -6.5988) -- (-3.8137, -6.0974);



    %path52
    \path[draw=c00cd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (-3.8653, -6.4073) -- (-2.9772, -6.1988) -- (3.2848, -7.303) -- (4.0507, -7.8043);



    %path29
    \path[draw=red,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (-0.9992, -5.6364) -- (-0.0873, -5.6649) -- (1.2674, -6.2967) -- (1.8774, -6.9792);



    %path33
    \path[draw=red,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (2.0054, -6.6932) -- (1.0958, -6.6648) -- (-0.259, -6.033) -- (-0.8691, -5.3504);



    %path13
    \path[draw=ce82df3,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (3.4765, -8.3225) -- (3.0465, -7.5208) -- (2.5925, -2.3315) -- (2.8786, -1.4617);



    %path21
    \path[draw=ce82df3,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (2.5658, -1.492) -- (2.9971, -2.2961) -- (3.4511, -7.4854) -- (3.1652, -8.3545);



    %path16
    \path[draw=cefcd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (-0.5753, -6.5356) -- (-0.3288, -5.7186) -- (2.6392, -2.1833) -- (3.4564, -1.7706);



    %path59
    \path[draw=cefcd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (3.2148, -1.5679) -- (2.9503, -2.4443) -- (-0.0177, -5.9797) -- (-0.7836, -6.3664);



    %path37
    \path[fill=c00cd00,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (-3.4788, -6.3166) -- (-3.0477, -6.5988) -- (3.2143, -7.703) -- (3.716, -7.5852) -- (3.2848, -7.303) -- (-2.9772, -6.1988) -- cycle;



    %path10
    \path[fill=red,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (1.6108, -6.6809) -- (1.2674, -6.2966) -- (-0.0873, -5.6649) -- (-0.6024, -5.6488) -- (-0.259, -6.033) -- (1.0958, -6.6648) -- cycle;



    %path18
    \path[fill=cefcd00,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (3.0992, -1.951) -- (2.6392, -2.1833) -- (-0.3288, -5.7186) -- (-0.4777, -6.2119) -- (-0.0177, -5.9797) -- (2.9503, -2.4443) -- cycle;



    %path26
    \path[fill=ce92cf3,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (2.7535, -1.842) -- (2.5925, -2.3315) -- (3.0465, -7.5208) -- (3.2901, -7.9749) -- (3.4511, -7.4854) -- (2.9971, -2.2961) -- cycle;



    %path34
    \path[fill=c00cdff,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (3.1827, -2.0421) -- (2.6783, -2.1474) -- (-3.1533, -6.2282) -- (-3.4247, -6.6662) -- (-2.9203, -6.5609) -- (2.9113, -2.4801) -- cycle;



    %path20
    \path[draw=c00cdff,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (-3.634, -7.0039) -- (-3.1532, -6.2282) -- (2.6783, -2.1474) -- (3.5745, -1.9604);



    %path49
    \path[draw=c00cdff,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (3.3936, -1.7018) -- (2.9113, -2.4801) -- (-2.9203, -6.5609) -- (-3.8166, -6.748);



    %path38
    \path[draw=c00cd00,fill=c00cd00,fill opacity=0.9961,line cap=round,line join=miter,line width=0.15cm] (-11.2552, -6.3945) -- (-4.9688, -7.503);



    %path39
    \path[draw=c00cdff,line cap=round,line join=miter,line width=0.15cm] (-11.2552, -6.3946) -- (-5.4236, -2.3138);



    %path40
    \path[draw=ce72ef3,draw opacity=0.9451,line cap=round,line join=miter,line width=0.15cm] (-5.4236, -2.3137) -- (-4.9688, -7.503);



    %path41
    \path[draw=cefcd00,line cap=round,line join=miter,line width=0.15cm] (-8.3916, -5.8491) -- (-5.4236, -2.3138);



    %path42
    \path[draw=red,line cap=round,line join=miter,line width=0.15cm] (-7.0368, -6.4807) -- (-8.3916, -5.8491);



    \tikzstyle{every node}=[font=\fontsize{16}{16}\selectfont]
%text48
    \node[line width=0.0265cm,anchor=south west] (text48) at (-9.2026, -7.8131){$G$};



    %text49
    \node[line width=0.0265cm,anchor=south west] (text49) at (-1.2804, -7.9279){$\gamma$};



    %circle63
    \path[fill=black,even odd rule,line cap=round,line width=0.08cm] (-11.2551, -6.3945) circle (0.1257cm);



    %circle65
    \path[draw=cff7700,fill=cff7700,even odd rule,line cap=round,line width=0.15cm] (-8.3916, -5.8491) circle (0.086cm);



    %circle67
    \path[draw=cff7700,fill=cff7700,even odd rule,line cap=round,line width=0.15cm] (-5.4236, -2.3138) circle (0.086cm);



    %circle68
    \path[draw=cff7700,fill=cff7700,even odd rule,line cap=round,line width=0.15cm] (-4.9688, -7.503) circle (0.086cm);



    %circle69
    \path[draw=cff7700,fill=cff7700,even odd rule,line cap=round,line width=0.15cm] (-0.1733, -5.8491) circle (0.086cm);



    %circle70
    \path[draw=cff7700,fill=cff7700,even odd rule,line cap=round,line width=0.15cm] (2.7947, -2.3138) circle (0.086cm);



    %circle71
    \path[draw=cff7700,fill=cff7700,even odd rule,line cap=round,line width=0.15cm] (3.2495, -7.503) circle (0.086cm);



    %circle72
    \path[fill=black,even odd rule,line cap=round,line width=0.08cm] (-7.0368, -6.4807) circle (0.1257cm);



  \end{scope}

\end{tikzpicture}


==> images/tikz/gadgets_around_graph_2.tex <==

\definecolor{c00cd00}{RGB}{0,205,0}
\definecolor{ce82df3}{RGB}{232,45,243}
\definecolor{cefcd00}{RGB}{239,205,0}
\definecolor{ce92cf3}{RGB}{233,44,243}
\definecolor{c00cdff}{RGB}{0,205,255}
\definecolor{ce72ef3}{RGB}{231,46,243}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(16.3573, -2.0389)}]%% layer1
    %path31
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (0.4871, 9.5742).. controls (0.4718, 9.6047) and (0.4568, 9.6354) .. (0.4419, 9.666) -- (-0.1417, 9.2573) -- (-0.2096, 9.1478) -- (-0.9371, 8.6385) -- (-0.5977, 9.186) -- (-0.4037, 9.3218) -- (-0.2872, 9.1555) -- (-0.4812, 9.0196) -- (-1.1118, 8.888) -- (-0.3849, 9.397) -- (-0.2574, 9.4243) -- (0.3535, 9.8521).. controls (0.0144, 10.5865) and (-0.2428, 11.369) .. (-0.4067, 12.1897) -- (-1.343, 12.3548) -- (-1.7742, 12.6371) -- (-2.0074, 12.6782) -- (-2.0427, 12.4782) -- (-1.8094, 12.437) -- (-1.3078, 12.5548) -- (-0.4456, 12.4024).. controls (-0.4518, 12.4374) and (-0.4578, 12.4724) .. (-0.4637, 12.5075);



    %path36
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (17.6972, 21.1289).. controls (17.7191, 21.1039) and (17.7409, 21.0789) .. (17.7626, 21.0537) -- (19.0322, 21.9394) -- (19.0322, 21.9394) -- (19.1001, 22.0489) -- (19.8275, 22.5582) -- (19.4882, 22.0107) -- (19.2942, 21.8749) -- (19.1777, 22.0412) -- (19.3717, 22.1771) -- (20.0023, 22.3087) -- (19.2748, 21.7993) -- (19.1487, 21.773) -- (17.8946, 20.8973).. controls (19.2463, 19.2638) and (20.0692, 17.2578) .. (20.254, 15.1457) -- (20.254, 15.1457).. controls (20.4223, 13.2218) and (20.0581, 11.3741) .. (19.2836, 9.7485) -- (19.4241, 9.7242) -- (19.8553, 9.4419) -- (20.0885, 9.4008) -- (20.1238, 9.6008) -- (19.8906, 9.6419) -- (19.3889, 9.5242) -- (19.1914, 9.5587).. controls (19.095, 9.3669) and (18.993, 9.1784) .. (18.8863, 8.9937) -- (19.7495, 8.8419) -- (19.8749, 8.8713) -- (20.7495, 8.7171) -- (20.1224, 8.5699) -- (19.8891, 8.611) -- (19.9244, 8.811) -- (20.1576, 8.7699) -- (20.6966, 8.4171) -- (19.822, 8.5713) -- (19.7142, 8.6419) -- (18.775, 8.807).. controls (18.5698, 8.471) and (18.3469, 8.1475) .. (18.1068, 7.8375) -- (18.5387, 7.6362) -- (18.8821, 7.252) -- (19.0967, 7.1519) -- (19.1826, 7.336) -- (18.9679, 7.4361) -- (18.4529, 7.4522) -- (17.9773, 7.6735).. controls (17.9553, 7.6462) and (17.9332, 7.619) .. (17.9109, 7.592);



    %path30
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (-0.5255, 12.931).. controls (-0.5299, 12.9663) and (-0.5342, 13.0018) .. (-0.5383, 13.0372) -- (-2.0712, 13.3082) -- (-2.1967, 13.2787) -- (-3.0712, 13.4329) -- (-2.4441, 13.5801) -- (-2.2109, 13.539) -- (-2.2461, 13.339) -- (-2.4794, 13.3801) -- (-3.0183, 13.7329) -- (-2.1438, 13.5787) -- (-2.036, 13.5082) -- (-0.5612, 13.2478).. controls (-0.5623, 13.2729) and (-0.5647, 13.2985) .. (-0.5669, 13.3242).. controls (-0.6289, 14.0333) and (-0.6186, 14.732) .. (-0.5425, 15.4135) -- (-0.6709, 15.4734) -- (-1.0143, 15.8577) -- (-1.2289, 15.9577) -- (-1.3147, 15.7737) -- (-1.1001, 15.6736) -- (-0.585, 15.6575) -- (-0.5164, 15.6253).. controls (-0.4885, 15.8352) and (-0.4543, 16.0434) .. (-0.4141, 16.2497) -- (-0.7552, 16.409) -- (-0.8856, 16.4138) -- (-1.6904, 16.7891) -- (-1.0466, 16.769) -- (-0.832, 16.6689) -- (-0.9178, 16.4848) -- (-1.1324, 16.5849) -- (-1.5617, 17.0652) -- (-0.7568, 16.6899) -- (-0.671, 16.5938) -- (-0.3711, 16.4539).. controls (0.5597, 20.7454) and (4.1498, 24.1343) .. (8.7251, 24.6251) -- (8.6941, 24.9844) -- (8.8551, 25.4739) -- (8.8345, 25.7098) -- (8.6322, 25.6921) -- (8.6528, 25.4562) -- (8.8964, 25.0021) -- (8.9277, 24.6449).. controls (8.9293, 24.6451) and (8.931, 24.6452) .. (8.9328, 24.6454).. controls (8.9649, 24.6482) and (8.9971, 24.6509) .. (9.0292, 24.6534);



    %path32
    \path[draw=c00cd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (-0.4642, 12.5129).. controls (-0.47, 12.5479) and (-0.4752, 12.5776) .. (-0.4817, 12.6142) -- (-0.708, 12.6553) -- (-1.1392, 12.9375) -- (-1.3724, 12.9786) -- (-2.1249, 12.802) -- (3.2161, 11.8602) -- (4.2195, 12.0958) -- (10.4815, 10.9916) -- (11.3438, 10.4271) -- (19.752, 8.9445) -- (19.8225, 9.3445) -- (11.4143, 10.8271) -- (10.411, 10.5916) -- (4.149, 11.6957) -- (3.2867, 12.2602) -- (-2.0544, 13.202) -- (-1.4076, 12.7786) -- (-1.1744, 12.7375) -- (-0.6727, 12.8553) -- (-0.5119, 12.8267).. controls (-0.5164, 12.8604) and (-0.521, 12.8957) .. (-0.5255, 12.931);



    %path23
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (17.6363, 7.2718).. controls (17.6128, 7.2456) and (17.5892, 7.2194) .. (17.5654, 7.1933) -- (19.1333, 6.4627) -- (19.262, 6.4587) -- (20.0669, 6.0834) -- (19.423, 6.1035) -- (19.2084, 6.2036) -- (19.2942, 6.3876) -- (19.5089, 6.2875) -- (19.9381, 5.8073) -- (19.1333, 6.1826) -- (19.0474, 6.2786) -- (17.4211, 7.0368).. controls (15.8992, 5.4352) and (13.8683, 4.3069) .. (11.5564, 3.925) -- (11.5684, 3.7823) -- (11.4073, 3.2927) -- (11.428, 3.0568) -- (11.6303, 3.0745) -- (11.6096, 3.3104) -- (11.3661, 3.7646) -- (11.355, 3.8943).. controls (11.1569, 3.8655) and (10.9566, 3.8422) .. (10.7544, 3.8245).. controls (10.7527, 3.8243) and (10.751, 3.8243) .. (10.7493, 3.8241) -- (10.8004, 3.2397) -- (10.8613, 3.1262) -- (10.9387, 2.2415) -- (10.6342, 2.8091) -- (10.6136, 3.0451) -- (10.8159, 3.0628) -- (10.8365, 2.8268) -- (10.6352, 2.2149) -- (10.5578, 3.0996) -- (10.5981, 3.222) -- (10.5464, 3.8084).. controls (7.5699, 3.6068) and (4.7901, 4.6764) .. (2.75, 6.561) -- (2.6275, 6.415) -- (2.1675, 6.1827) -- (2.0153, 6.0013) -- (2.1708, 5.8707) -- (2.323, 6.0521) -- (2.4719, 6.5455) -- (2.6017, 6.7002).. controls (2.4546, 6.8416) and (2.3116, 6.9873) .. (2.1729, 7.137) -- (1.7008, 6.5743) -- (1.6635, 6.451) -- (1.0927, 5.7707) -- (1.2788, 6.3874) -- (1.431, 6.5688) -- (1.5866, 6.4383) -- (1.4344, 6.2569) -- (0.8594, 5.9665) -- (1.4302, 6.6468) -- (1.5441, 6.7036) -- (2.0344, 7.2882).. controls (1.5817, 7.7977) and (1.1768, 8.3519) .. (0.8283, 8.9449) -- (0.7122, 8.8636) -- (0.2077, 8.7583) -- (0.0137, 8.6225) -- (0.1302, 8.4561) -- (0.3242, 8.5919) -- (0.5957, 9.0299) -- (0.7252, 9.1205) -- (0.7268, 9.1216).. controls (0.7101, 9.1514) and (0.6935, 9.1813) .. (0.6771, 9.2112);



    %path27
    \path[draw=red,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (17.9109, 7.592).. controls (17.8885, 7.5648) and (17.8661, 7.5378) .. (17.8438, 7.5114) -- (17.9827, 7.4473) -- (18.3261, 7.0631) -- (18.5407, 6.963) -- (19.3133, 6.9389) -- (9.3226, 11.5976) -- (8.2924, 11.6298) -- (6.9377, 12.2616) -- (6.2508, 13.03) -- (-0.761, 16.2997) -- (-0.9327, 15.9315) -- (6.0792, 12.6619) -- (7.1093, 12.6297) -- (8.4641, 11.9979) -- (9.1509, 11.2295) -- (19.1417, 6.5707) -- (18.6266, 7.1471) -- (18.4119, 7.2471) -- (17.8969, 7.2632) -- (17.7069, 7.35).. controls (17.6826, 7.3239) and (17.6623, 7.3012) .. (17.6391, 7.2752);



    %path64
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (9.4349, 24.6772).. controls (9.4687, 24.6785) and (9.5025, 24.6797) .. (9.5363, 24.6806) -- (9.4005, 26.2311) -- (9.3396, 26.3446) -- (9.2622, 27.2293) -- (9.5667, 26.6616) -- (9.5873, 26.4257) -- (9.385, 26.408) -- (9.3643, 26.6439) -- (9.5656, 27.2558) -- (9.643, 26.3711) -- (9.6028, 26.2488) -- (9.7396, 24.6852).. controls (11.7217, 24.7045) and (13.6581, 24.1599) .. (15.3284, 23.1313) -- (15.6651, 23.5323) -- (16.1251, 23.7646) -- (16.2773, 23.946) -- (16.1217, 24.0765) -- (15.9695, 23.8951) -- (15.8207, 23.4017) -- (15.5012, 23.0213).. controls (15.5297, 23.0029) and (15.5582, 22.9843) .. (15.5866, 22.9657);



    %path2
    \path[draw=ce82df3,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (9.0292, 24.6534).. controls (9.063, 24.656) and (9.0969, 24.6585) .. (9.1304, 24.6608) -- (9.1192, 24.786) -- (9.2802, 25.2755) -- (9.2596, 25.5114) -- (8.8942, 26.1926) -- (9.7066, 16.9067) -- (10.1938, 15.9985) -- (10.6478, 10.8092) -- (10.3257, 9.8302) -- (10.8957, 3.3144) -- (11.3004, 3.3498) -- (10.7303, 9.8656) -- (10.2431, 10.7738) -- (9.7891, 15.9631) -- (10.1112, 16.9421) -- (9.2988, 26.228) -- (9.0572, 25.4937) -- (9.0779, 25.2578) -- (9.3215, 24.8037) -- (9.3343, 24.6732).. controls (9.368, 24.6744) and (9.3973, 24.6761) .. (9.4307, 24.6774);



    %path47
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (0.677, 9.2112).. controls (0.6114, 9.3308) and (0.5481, 9.4518) .. (0.4871, 9.5742);



    %path55
    \path[draw=black,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (15.9231, 22.7347).. controls (15.9508, 22.7149) and (15.9784, 22.695) .. (16.0059, 22.6749) -- (16.9818, 23.8377) -- (17.0216, 23.964) -- (17.5924, 24.6443) -- (17.4063, 24.0276) -- (17.2541, 23.8462) -- (17.0985, 23.9767) -- (17.2507, 24.1582) -- (17.8257, 24.4485) -- (17.2549, 23.7682) -- (17.1399, 23.7102) -- (16.17, 22.5539).. controls (16.5311, 22.278) and (16.8759, 21.9786) .. (17.2025, 21.6547) -- (17.2054, 21.6519) -- (17.5957, 21.9252) -- (18.1001, 22.0305) -- (18.2941, 22.1663) -- (18.1776, 22.3327) -- (17.9836, 22.1968) -- (17.7122, 21.7588) -- (17.3475, 21.508).. controls (17.3721, 21.4826) and (17.3966, 21.4571) .. (17.421, 21.4314);



    %path58
    \path[draw=cefcd00,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (15.5901, 22.964).. controls (15.6184, 22.9454) and (15.6433, 22.9282) .. (15.6724, 22.9097) -- (15.752, 23.0039) -- (16.212, 23.2362) -- (16.3642, 23.4176) -- (16.5875, 24.1577) -- (10.4447, 16.837) -- (10.147, 15.8503) -- (7.179, 12.3149) -- (6.259, 11.8504) -- (1.9537, 6.7177) -- (2.2648, 6.4566) -- (6.5701, 11.5893) -- (6.8678, 12.576) -- (9.8359, 16.1113) -- (10.7559, 16.5759) -- (16.8987, 23.8966) -- (16.2086, 23.5482) -- (16.0564, 23.3668) -- (15.9076, 22.8734) -- (15.8412, 22.7933).. controls (15.8681, 22.7739) and (15.8956, 22.7544) .. (15.9231, 22.7348);



    %path37
    \path[fill=c00cd00,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (3.7178, 11.978) -- (4.149, 11.6958) -- (10.411, 10.5916) -- (10.9126, 10.7094) -- (10.4815, 10.9916) -- (4.2195, 12.0958) -- cycle;



    %path10
    \path[fill=red,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (8.8075, 11.6137) -- (8.4641, 11.998) -- (7.1093, 12.6297) -- (6.5943, 12.6458) -- (6.9377, 12.2616) -- (8.2924, 11.6298) -- cycle;



    %path18
    \path[fill=cefcd00,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (10.2959, 16.3436) -- (9.8359, 16.1113) -- (6.8678, 12.576) -- (6.719, 12.0826) -- (7.179, 12.3149) -- (10.147, 15.8503) -- cycle;



    %path26
    \path[fill=ce92cf3,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (9.9502, 16.4526) -- (9.7891, 15.9631) -- (10.2431, 10.7738) -- (10.4867, 10.3197) -- (10.6478, 10.8092) -- (10.1938, 15.9985) -- cycle;



    %path34
    \path[fill=c00cdff,opacity=0.25,even odd rule,line cap=round,line width=0.035cm] (10.3794, 16.2525) -- (9.875, 16.1472) -- (4.0434, 12.0664) -- (3.7719, 11.6284) -- (4.2764, 11.7337) -- (10.1079, 15.8144) -- cycle;



    %path49
    \path[draw=c00cdff,fill opacity=0.9961,even odd rule,line cap=round,line width=0.035cm] (17.4236, 21.429).. controls (17.4471, 21.4043) and (17.4696, 21.3823) .. (17.4929, 21.3573) -- (17.6327, 21.4553) -- (18.1372, 21.5606) -- (18.3312, 21.6964) -- (18.7384, 22.3534) -- (10.6509, 16.6905) -- (10.1079, 15.8145) -- (4.2764, 11.7337) -- (3.2675, 11.5231) -- (0.0501, 9.2677) -- (0.2831, 8.935) -- (3.5005, 11.1904) -- (4.0434, 12.0664) -- (9.875, 16.1472) -- (10.8839, 16.3578) -- (18.9714, 22.0207) -- (18.2147, 21.8627) -- (18.0207, 21.7269) -- (17.7492, 21.2889) -- (17.6303, 21.2044).. controls (17.6527, 21.1794) and (17.675, 21.1542) .. (17.6972, 21.1289);



    %path38
    \path[draw=c00cd00,fill=c00cd00,fill opacity=0.9961,line cap=round,line join=miter,line width=0.15cm,->] (-11.2552, 11.9001) -- (-4.9688, 10.7916);



    %path39
    \path[draw=c00cdff,line cap=round,line join=miter,line width=0.15cm,<-] (-11.2552, 11.9) -- (-5.4236, 15.9808);



    %path40
    \path[draw=ce72ef3,draw opacity=0.9451,line cap=round,line join=miter,line width=0.15cm,->] (-5.4236, 15.9808) -- (-4.9688, 10.7916);



    %path41
    \path[draw=cefcd00,line cap=round,line join=miter,line width=0.15cm,<-] (-8.3916, 12.4455) -- (-5.4236, 15.9808);



    %path42
    \path[draw=red,line cap=round,line join=miter,line width=0.15cm,->] (-7.0368, 11.8139) -- (-8.3916, 12.4455);



    \tikzstyle{every node}=[font=\fontsize{50}{50}\selectfont]
%text48
    \node[line width=0.0265cm,anchor=south west] (text48) at (-9.2026, 9.529){$G$};



    %text49
    \node[line width=0.0265cm,anchor=south west] (text49) at (6.075, 2.1118){$\gamma$};



  \end{scope}

\end{tikzpicture}


==> images/tikz/lifts_crossing_domain4.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c430000}{RGB}{67,0,0}
\definecolor{c2626d8}{RGB}{38,38,216}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path16
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (1.92, 1.9199).. controls (1.92, 1.9199) and (2.1104, 2.1201) .. (2.1767, 2.1969).. controls (2.2429, 2.2736) and (2.3402, 2.3964) .. (2.3973, 2.4728).. controls (2.4542, 2.5492) and (2.5383, 2.6715) .. (2.5875, 2.7478).. controls (2.6368, 2.824) and (2.7096, 2.9461) .. (2.752, 3.0224).. controls (2.7946, 3.0987) and (2.8575, 3.2211) .. (2.8943, 3.2978).. controls (2.931, 3.3745) and (2.9852, 3.4978) .. (3.0166, 3.5753).. controls (3.048, 3.6528) and (3.0942, 3.7778) .. (3.1207, 3.8565).. controls (3.1473, 3.9353) and (3.1859, 4.0628) .. (3.2078, 4.1434).. controls (3.2297, 4.2241) and (3.2608, 4.3548) .. (3.2781, 4.4379).. controls (3.2951, 4.5211) and (3.319, 4.6562) .. (3.3313, 4.7425).. controls (3.3436, 4.8287) and (3.3594, 4.9694) .. (3.3663, 5.0595).. controls (3.3732, 5.1497) and (3.3802, 5.2972) .. (3.381, 5.3921).. controls (3.382, 5.487) and (3.3788, 5.6427) .. (3.3726, 5.7431).. controls (3.3664, 5.8436) and (3.3513, 6.0092) .. (3.3365, 6.1164).. controls (3.3216, 6.2234) and (3.2915, 6.4004) .. (3.266, 6.5152).. controls (3.2403, 6.63) and (3.1914, 6.8202) .. (3.152, 6.9436).. controls (3.1125, 7.067) and (3.0393, 7.2718) .. (2.9819, 7.4045).. controls (2.9244, 7.5372) and (2.8191, 7.7578) .. (2.7376, 7.8996).. controls (2.6561, 8.0414) and (2.5081, 8.2773) .. (2.3948, 8.4267).. controls (2.2813, 8.5761) and (1.92, 8.9761) .. (1.92, 8.9761);



  %path165
  \path[draw=cd82626,fill=red,line cap=butt,line join=miter,line width=0.0353cm,<-] (0.4601, 5.4481) -- (10.436, 5.4481);



  %path167
  \path[draw=cd82626,fill=c430000,line cap=butt,line join=miter,line width=0.0353cm,->] (5.448, 0.4602) -- (5.448, 10.4361);



  %path152
  \path[draw=c2626d8,even odd rule,line width=0.0353cm,<-] (0.9595, 7.6313)arc(295.9527:334.042:14.4575 and -14.4575);



  %path18
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (1.92, 1.9199).. controls (1.92, 1.9199) and (2.0152, 2.0225) .. (2.0479, 2.0636).. controls (2.0805, 2.1046) and (2.128, 2.1725) .. (2.1551, 2.2156).. controls (2.182, 2.2586) and (2.2207, 2.3296) .. (2.2424, 2.3742).. controls (2.264, 2.419) and (2.2944, 2.4921) .. (2.3108, 2.5381).. controls (2.3272, 2.5842) and (2.3495, 2.659) .. (2.3608, 2.7062).. controls (2.3722, 2.7533) and (2.3863, 2.8296) .. (2.3927, 2.8775).. controls (2.3991, 2.9253) and (2.4052, 3.0028) .. (2.4066, 3.0513).. controls (2.4078, 3.0998) and (2.4059, 3.1781) .. (2.4019, 3.2269).. controls (2.3981, 3.2757) and (2.3878, 3.3545) .. (2.3784, 3.4036).. controls (2.3691, 3.4526) and (2.35, 3.5313) .. (2.335, 3.5803).. controls (2.3201, 3.6291) and (2.2916, 3.7075) .. (2.2706, 3.7559).. controls (2.2496, 3.8043) and (2.2111, 3.8815) .. (2.1836, 3.9289).. controls (2.156, 3.9762) and (2.1068, 4.0513) .. (2.0723, 4.0969).. controls (2.0377, 4.1424) and (1.9767, 4.2143) .. (1.9348, 4.2571).. controls (1.8927, 4.3) and (1.8193, 4.3667) .. (1.7692, 4.4055).. controls (1.7192, 4.4444) and (1.6326, 4.5039) .. (1.5741, 4.5372).. controls (1.5158, 4.5706) and (1.4155, 4.6197) .. (1.3487, 4.6453).. controls (1.2821, 4.671) and (1.1682, 4.7064) .. (1.0937, 4.722).. controls (1.0192, 4.7377) and (0.8928, 4.7549) .. (0.8117, 4.7578).. controls (0.7306, 4.7607) and (0.5087, 4.7424) .. (0.5087, 4.7424);



  %path19
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.5088, 6.1537).. controls (0.5088, 6.1537) and (0.6755, 6.1374) .. (0.7378, 6.1369).. controls (0.7999, 6.1365) and (0.898, 6.1432) .. (0.9572, 6.1508).. controls (1.0165, 6.1582) and (1.1091, 6.1766) .. (1.165, 6.1911).. controls (1.2207, 6.2055) and (1.3072, 6.2344) .. (1.3592, 6.2549).. controls (1.4111, 6.2755) and (1.4913, 6.3134) .. (1.539, 6.3393).. controls (1.5869, 6.3653) and (1.6604, 6.4111) .. (1.7039, 6.442).. controls (1.7475, 6.4727) and (1.814, 6.5258) .. (1.8531, 6.5608).. controls (1.8923, 6.5959) and (1.9517, 6.6555) .. (1.9863, 6.6944).. controls (2.021, 6.7334) and (2.073, 6.7989) .. (2.1029, 6.8412).. controls (2.1329, 6.8837) and (2.1772, 6.9547) .. (2.2022, 7.0004).. controls (2.2273, 7.0461) and (2.2636, 7.1222) .. (2.2835, 7.1709).. controls (2.3034, 7.2196) and (2.3311, 7.3) .. (2.3455, 7.3516).. controls (2.3599, 7.403) and (2.3786, 7.4878) .. (2.3869, 7.5417).. controls (2.3954, 7.5955) and (2.4041, 7.684) .. (2.406, 7.7401).. controls (2.4079, 7.796) and (2.4059, 7.8875) .. (2.4008, 7.945).. controls (2.3956, 8.0027) and (2.3818, 8.0965) .. (2.3689, 8.1551).. controls (2.3559, 8.2136) and (2.329, 8.3085) .. (2.3076, 8.3672).. controls (2.286, 8.4259) and (2.2447, 8.5205) .. (2.2139, 8.5782).. controls (2.1831, 8.6358) and (2.1264, 8.7278) .. (2.0856, 8.7831).. controls (2.0448, 8.8383) and (1.92, 8.9761) .. (1.92, 8.9761);



  %path20
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.5087, 4.7424).. controls (0.5087, 4.7424) and (0.5825, 4.7565) .. (0.6097, 4.7644).. controls (0.6369, 4.7725) and (0.6794, 4.7884) .. (0.7047, 4.7999).. controls (0.7301, 4.8116) and (0.7692, 4.8331) .. (0.7923, 4.8478).. controls (0.8154, 4.8625) and (0.8507, 4.8888) .. (0.8714, 4.9063).. controls (0.8919, 4.924) and (0.9229, 4.9546) .. (0.9407, 4.9746).. controls (0.9587, 4.9946) and (0.985, 5.0287) .. (0.9999, 5.0508).. controls (1.0148, 5.073) and (1.0361, 5.1103) .. (1.0478, 5.1341).. controls (1.0596, 5.1579) and (1.0758, 5.1977) .. (1.0842, 5.2228).. controls (1.0927, 5.2481) and (1.1035, 5.2897) .. (1.1084, 5.3159).. controls (1.1133, 5.342) and (1.1185, 5.3848) .. (1.1198, 5.4117).. controls (1.1211, 5.4385) and (1.1204, 5.482) .. (1.1182, 5.509).. controls (1.1158, 5.536) and (1.1091, 5.5795) .. (1.103, 5.6063).. controls (1.0969, 5.633) and (1.084, 5.6757) .. (1.074, 5.7017).. controls (1.0641, 5.7278) and (1.0451, 5.769) .. (1.0313, 5.7937).. controls (1.0175, 5.8186) and (0.9923, 5.8573) .. (0.9748, 5.8803).. controls (0.9572, 5.9033) and (0.9258, 5.9387) .. (0.9047, 5.9593).. controls (0.8835, 5.98) and (0.8463, 6.011) .. (0.8217, 6.0285).. controls (0.797, 6.0459) and (0.7546, 6.0717) .. (0.7269, 6.0855).. controls (0.6992, 6.0993) and (0.6522, 6.1186) .. (0.622, 6.128).. controls (0.5917, 6.1374) and (0.5088, 6.1537) .. (0.5088, 6.1537);



  %path22
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (1.92, 1.9199).. controls (1.92, 1.9199) and (1.9836, 1.9889) .. (2.0051, 2.0169).. controls (2.0267, 2.0448) and (2.058, 2.0916) .. (2.0756, 2.1214).. controls (2.0931, 2.1513) and (2.118, 2.2008) .. (2.1315, 2.2321).. controls (2.1449, 2.2635) and (2.1633, 2.315) .. (2.1727, 2.3474).. controls (2.1822, 2.3799) and (2.194, 2.4327) .. (2.1994, 2.4659).. controls (2.2049, 2.499) and (2.2101, 2.5528) .. (2.2115, 2.5863).. controls (2.2128, 2.62) and (2.2118, 2.6741) .. (2.209, 2.7078).. controls (2.2061, 2.7414) and (2.1983, 2.7954) .. (2.1914, 2.8288).. controls (2.1845, 2.862) and (2.17, 2.9153) .. (2.1589, 2.948).. controls (2.1477, 2.9807) and (2.1263, 3.0326) .. (2.1107, 3.0642).. controls (2.0952, 3.0959) and (2.0669, 3.1457) .. (2.0469, 3.1758).. controls (2.027, 3.2058) and (1.9916, 3.2528) .. (1.9672, 3.2806).. controls (1.9428, 3.3085) and (1.9002, 3.3518) .. (1.8713, 3.3767).. controls (1.8425, 3.4018) and (1.7927, 3.4399) .. (1.7596, 3.4614).. controls (1.7263, 3.4829) and (1.6696, 3.5147) .. (1.6323, 3.5317).. controls (1.5951, 3.5489) and (1.5317, 3.5729) .. (1.4907, 3.5844).. controls (1.4496, 3.5961) and (1.3807, 3.6107) .. (1.3366, 3.616).. controls (1.2925, 3.6213) and (1.219, 3.6248) .. (1.1729, 3.6226).. controls (1.1268, 3.6206) and (1.0507, 3.6113) .. (1.0037, 3.601).. controls (0.9567, 3.5907) and (0.8344, 3.5483) .. (0.8344, 3.5483);



  %path24
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.5088, 6.1537).. controls (0.5088, 6.1537) and (0.551, 6.1497) .. (0.5671, 6.1498).. controls (0.583, 6.15) and (0.6089, 6.1522) .. (0.6245, 6.1549).. controls (0.6402, 6.1573) and (0.6652, 6.1633) .. (0.6802, 6.1682).. controls (0.6952, 6.1729) and (0.7188, 6.1824) .. (0.7327, 6.1894).. controls (0.7468, 6.1963) and (0.7686, 6.209) .. (0.7813, 6.2179).. controls (0.7941, 6.2268) and (0.8137, 6.2425) .. (0.825, 6.253).. controls (0.8363, 6.2635) and (0.853, 6.2818) .. (0.8628, 6.2939).. controls (0.8724, 6.3059) and (0.8866, 6.3265) .. (0.8944, 6.3397).. controls (0.9021, 6.3531) and (0.9131, 6.3754) .. (0.9188, 6.3897).. controls (0.9246, 6.4038) and (0.9322, 6.4276) .. (0.9359, 6.4426).. controls (0.9396, 6.4576) and (0.9438, 6.4823) .. (0.9452, 6.4978).. controls (0.9466, 6.5132) and (0.9472, 6.5383) .. (0.9463, 6.5538).. controls (0.9454, 6.5695) and (0.9423, 6.5946) .. (0.9392, 6.61).. controls (0.9361, 6.6254) and (0.9292, 6.65) .. (0.9238, 6.6648).. controls (0.9183, 6.6798) and (0.9078, 6.7032) .. (0.9002, 6.7172).. controls (0.8924, 6.7312) and (0.8783, 6.7532) .. (0.8685, 6.766).. controls (0.8587, 6.779) and (0.8413, 6.7986) .. (0.8295, 6.81).. controls (0.8176, 6.8213) and (0.797, 6.8383) .. (0.7835, 6.8478).. controls (0.7699, 6.8572) and (0.7466, 6.8712) .. (0.7315, 6.8785).. controls (0.7165, 6.8859) and (0.6748, 6.9009) .. (0.6748, 6.9009);



  %path25
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.4602, 5.5697).. controls (0.4602, 5.5697) and (0.4926, 5.5704) .. (0.5049, 5.572).. controls (0.5171, 5.5736) and (0.5366, 5.5777) .. (0.5483, 5.5811).. controls (0.5601, 5.5845) and (0.5786, 5.5914) .. (0.5898, 5.5964).. controls (0.6008, 5.6014) and (0.6179, 5.6109) .. (0.6281, 5.6176).. controls (0.6382, 5.6242) and (0.6537, 5.6362) .. (0.6626, 5.6442).. controls (0.6716, 5.6522) and (0.6852, 5.6661) .. (0.6929, 5.6754).. controls (0.7005, 5.6846) and (0.7119, 5.7004) .. (0.718, 5.7106).. controls (0.7243, 5.7209) and (0.733, 5.7381) .. (0.7378, 5.7491).. controls (0.7424, 5.7601) and (0.7485, 5.7785) .. (0.7515, 5.7901).. controls (0.7545, 5.8017) and (0.7579, 5.8209) .. (0.7591, 5.8328).. controls (0.7604, 5.8448) and (0.761, 5.8643) .. (0.7605, 5.8763).. controls (0.7599, 5.8884) and (0.7577, 5.9078) .. (0.7553, 5.9196).. controls (0.7529, 5.9316) and (0.7477, 5.9506) .. (0.7436, 5.9621).. controls (0.7394, 5.9735) and (0.7314, 5.9916) .. (0.7256, 6.0026).. controls (0.7197, 6.0133) and (0.7089, 6.0301) .. (0.7014, 6.04).. controls (0.694, 6.0499) and (0.6807, 6.065) .. (0.6717, 6.0738).. controls (0.6627, 6.0824) and (0.6471, 6.0955) .. (0.6367, 6.1027).. controls (0.6265, 6.11) and (0.6088, 6.1206) .. (0.5974, 6.1261).. controls (0.586, 6.1319) and (0.5667, 6.1397) .. (0.5544, 6.1434).. controls (0.5421, 6.1473) and (0.5088, 6.1537) .. (0.5088, 6.1537);



  %path27
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.6748, 3.9954).. controls (0.6748, 3.9954) and (0.7139, 4.0093) .. (0.7282, 4.016).. controls (0.7424, 4.0228) and (0.7644, 4.0354) .. (0.7773, 4.0441).. controls (0.7904, 4.0528) and (0.8101, 4.0684) .. (0.8216, 4.0788).. controls (0.8331, 4.0893) and (0.8502, 4.1074) .. (0.86, 4.1193).. controls (0.8697, 4.1312) and (0.8839, 4.1515) .. (0.8919, 4.1645).. controls (0.8999, 4.1778) and (0.911, 4.1998) .. (0.917, 4.2139).. controls (0.9228, 4.228) and (0.9307, 4.2514) .. (0.9346, 4.2662).. controls (0.9384, 4.281) and (0.9429, 4.3053) .. (0.9446, 4.3205).. controls (0.9462, 4.3357) and (0.9472, 4.3605) .. (0.9466, 4.3759).. controls (0.9461, 4.3912) and (0.9434, 4.4159) .. (0.9406, 4.4311).. controls (0.9379, 4.4463) and (0.9317, 4.4705) .. (0.9267, 4.4852).. controls (0.9217, 4.4999) and (0.9119, 4.5232) .. (0.9048, 4.5371).. controls (0.8976, 4.5512) and (0.8844, 4.5729) .. (0.8753, 4.5858).. controls (0.866, 4.5987) and (0.8495, 4.6185) .. (0.8383, 4.6299).. controls (0.8272, 4.6414) and (0.8076, 4.6586) .. (0.7948, 4.6684).. controls (0.7818, 4.6782) and (0.7597, 4.6926) .. (0.7452, 4.7004).. controls (0.7307, 4.7081) and (0.7063, 4.7191) .. (0.6905, 4.7245).. controls (0.6748, 4.7301) and (0.6486, 4.737) .. (0.632, 4.74).. controls (0.6154, 4.7431) and (0.588, 4.746) .. (0.5709, 4.7461).. controls (0.5537, 4.7465) and (0.5087, 4.7424) .. (0.5087, 4.7424);



  %path28
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.8344, 3.5483).. controls (0.8344, 3.5483) and (0.858, 3.5594) .. (0.8666, 3.5645).. controls (0.8751, 3.5696) and (0.8882, 3.5789) .. (0.8958, 3.5853).. controls (0.9034, 3.5916) and (0.9148, 3.6026) .. (0.9215, 3.61).. controls (0.928, 3.6173) and (0.9375, 3.6299) .. (0.943, 3.6381).. controls (0.9482, 3.6463) and (0.9558, 3.6602) .. (0.96, 3.669).. controls (0.964, 3.6779) and (0.9696, 3.6928) .. (0.9723, 3.7022).. controls (0.9749, 3.7116) and (0.9782, 3.7269) .. (0.9795, 3.7366).. controls (0.9808, 3.7463) and (0.9817, 3.762) .. (0.9816, 3.7718).. controls (0.9814, 3.7816) and (0.98, 3.7974) .. (0.9784, 3.807).. controls (0.9768, 3.8167) and (0.973, 3.832) .. (0.97, 3.8415).. controls (0.9669, 3.8508) and (0.9608, 3.8657) .. (0.9564, 3.8745).. controls (0.952, 3.8833) and (0.9437, 3.897) .. (0.938, 3.9052).. controls (0.9323, 3.9133) and (0.9219, 3.9258) .. (0.915, 3.9329).. controls (0.9081, 3.9402) and (0.8959, 3.951) .. (0.8879, 3.9571).. controls (0.8798, 3.9632) and (0.866, 3.9722) .. (0.857, 3.977).. controls (0.8482, 3.9818) and (0.8331, 3.9885) .. (0.8234, 3.9919).. controls (0.8138, 3.9954) and (0.7975, 3.9997) .. (0.7875, 4.0016).. controls (0.7772, 4.0034) and (0.7604, 4.0053) .. (0.75, 4.0056).. controls (0.7396, 4.0058) and (0.7226, 4.0049) .. (0.7121, 4.0034).. controls (0.7018, 4.0021) and (0.6748, 3.9954) .. (0.6748, 3.9954);



  %path31
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.8344, 7.3478).. controls (0.8344, 7.3478) and (0.9362, 7.3115) .. (0.9754, 7.3017).. controls (1.0146, 7.2919) and (1.0783, 7.2812) .. (1.1176, 7.2774).. controls (1.1568, 7.2735) and (1.2197, 7.2719) .. (1.258, 7.2736).. controls (1.2965, 7.2753) and (1.3573, 7.2823) .. (1.3944, 7.289).. controls (1.4314, 7.2957) and (1.4895, 7.3106) .. (1.5247, 7.322).. controls (1.5598, 7.3335) and (1.6147, 7.3556) .. (1.6474, 7.3714).. controls (1.6801, 7.3872) and (1.7308, 7.4159) .. (1.7609, 7.4356).. controls (1.791, 7.4552) and (1.8371, 7.49) .. (1.8642, 7.5132).. controls (1.8914, 7.5365) and (1.9324, 7.5765) .. (1.9562, 7.603).. controls (1.98, 7.6296) and (2.0154, 7.6744) .. (2.0356, 7.7037).. controls (2.0559, 7.7329) and (2.0854, 7.7823) .. (2.1018, 7.8141).. controls (2.1181, 7.8459) and (2.1412, 7.899) .. (2.1534, 7.9328).. controls (2.1656, 7.9668) and (2.1819, 8.023) .. (2.1896, 8.0586).. controls (2.1973, 8.0944) and (2.206, 8.153) .. (2.209, 8.1899).. controls (2.212, 8.227) and (2.2129, 8.2874) .. (2.2109, 8.3251).. controls (2.2087, 8.3628) and (2.2013, 8.4242) .. (2.1938, 8.4621).. controls (2.1862, 8.5) and (2.1699, 8.5612) .. (2.1568, 8.5986).. controls (2.1438, 8.636) and (2.1181, 8.6958) .. (2.0991, 8.7319).. controls (2.0802, 8.7682) and (2.0452, 8.8253) .. (2.0203, 8.8591).. controls (1.9955, 8.8929) and (1.92, 8.9761) .. (1.92, 8.9761);



  %path32
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.6748, 6.9009).. controls (0.6748, 6.9009) and (0.7006, 6.8944) .. (0.7107, 6.8929).. controls (0.7207, 6.8914) and (0.7369, 6.8905) .. (0.7469, 6.8906).. controls (0.7571, 6.8908) and (0.7732, 6.8921) .. (0.7831, 6.8938).. controls (0.7929, 6.8954) and (0.8086, 6.8992) .. (0.8181, 6.9024).. controls (0.8275, 6.9055) and (0.8424, 6.9116) .. (0.8512, 6.9161).. controls (0.8601, 6.9205) and (0.8737, 6.9288) .. (0.8818, 6.9346).. controls (0.8898, 6.9402) and (0.9022, 6.9505) .. (0.9092, 6.9573).. controls (0.9162, 6.9641) and (0.9268, 6.9761) .. (0.9329, 6.9839).. controls (0.9388, 6.9916) and (0.9475, 7.0049) .. (0.9521, 7.0135).. controls (0.9569, 7.0222) and (0.9634, 7.0367) .. (0.9669, 7.046).. controls (0.9703, 7.0552) and (0.9747, 7.0705) .. (0.9767, 7.0802).. controls (0.9787, 7.0898) and (0.9807, 7.1056) .. (0.9813, 7.1155).. controls (0.9818, 7.1254) and (0.9815, 7.1415) .. (0.9804, 7.1513).. controls (0.9794, 7.1612) and (0.9766, 7.1771) .. (0.9742, 7.1868).. controls (0.9717, 7.1964) and (0.9666, 7.2117) .. (0.9627, 7.2211).. controls (0.9587, 7.2303) and (0.9512, 7.2449) .. (0.9459, 7.2534).. controls (0.9405, 7.2619) and (0.9309, 7.2753) .. (0.9242, 7.283).. controls (0.9175, 7.2906) and (0.9058, 7.3023) .. (0.898, 7.309).. controls (0.8902, 7.3156) and (0.8767, 7.3255) .. (0.8679, 7.3309).. controls (0.859, 7.3362) and (0.8344, 7.3477) .. (0.8344, 7.3477);



  %path37
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.4601, 5.3264).. controls (0.4601, 5.3264) and (0.4737, 5.3274) .. (0.4789, 5.3283).. controls (0.4839, 5.3292) and (0.4921, 5.3314) .. (0.4971, 5.333).. controls (0.502, 5.3348) and (0.5098, 5.3381) .. (0.5142, 5.3406).. controls (0.5188, 5.3431) and (0.5258, 5.3476) .. (0.53, 5.3506).. controls (0.5341, 5.3537) and (0.5405, 5.3593) .. (0.5441, 5.3629).. controls (0.5477, 5.3665) and (0.553, 5.373) .. (0.556, 5.3772).. controls (0.559, 5.3813) and (0.5633, 5.3885) .. (0.5657, 5.3931).. controls (0.5679, 5.3976) and (0.5711, 5.4053) .. (0.5728, 5.4103).. controls (0.5745, 5.4151) and (0.5764, 5.4233) .. (0.5772, 5.4283).. controls (0.5781, 5.4333) and (0.5788, 5.4417) .. (0.5788, 5.4468).. controls (0.5788, 5.452) and (0.5783, 5.4604) .. (0.5776, 5.4656).. controls (0.5768, 5.4706) and (0.575, 5.4788) .. (0.5735, 5.4837).. controls (0.572, 5.4887) and (0.5689, 5.4965) .. (0.5666, 5.5011).. controls (0.5644, 5.5058) and (0.56, 5.5131) .. (0.5571, 5.5174).. controls (0.5542, 5.5217) and (0.5488, 5.5282) .. (0.5452, 5.532).. controls (0.5416, 5.5358) and (0.5353, 5.5416) .. (0.5311, 5.5448).. controls (0.527, 5.5479) and (0.5198, 5.5526) .. (0.5152, 5.555).. controls (0.5105, 5.5575) and (0.5027, 5.5611) .. (0.4977, 5.5628).. controls (0.4928, 5.5646) and (0.4845, 5.5668) .. (0.4793, 5.5678).. controls (0.474, 5.5688) and (0.4602, 5.5697) .. (0.4602, 5.5697);



  %path38
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (0.5087, 4.7424).. controls (0.5087, 4.7424) and (0.5405, 4.7486) .. (0.5522, 4.7521).. controls (0.564, 4.7557) and (0.5824, 4.7628) .. (0.5935, 4.768).. controls (0.6045, 4.7731) and (0.6215, 4.783) .. (0.6316, 4.7897).. controls (0.6416, 4.7966) and (0.6569, 4.8086) .. (0.6658, 4.8169).. controls (0.6746, 4.825) and (0.688, 4.8391) .. (0.6955, 4.8486).. controls (0.703, 4.8578) and (0.7142, 4.8737) .. (0.7202, 4.884).. controls (0.7263, 4.8944) and (0.7348, 4.9118) .. (0.7393, 4.9228).. controls (0.7437, 4.9338) and (0.7497, 4.9522) .. (0.7525, 4.9638).. controls (0.7553, 4.9754) and (0.7585, 4.9946) .. (0.7595, 5.0065).. controls (0.7606, 5.0185) and (0.7609, 5.0379) .. (0.7603, 5.0498).. controls (0.7595, 5.0619) and (0.757, 5.0812) .. (0.7546, 5.093).. controls (0.7522, 5.1048) and (0.7466, 5.1236) .. (0.7424, 5.135).. controls (0.7383, 5.1464) and (0.7301, 5.1644) .. (0.724, 5.1751).. controls (0.7182, 5.1858) and (0.7073, 5.2024) .. (0.6997, 5.2121).. controls (0.6923, 5.2219) and (0.6788, 5.2369) .. (0.6699, 5.2454).. controls (0.6608, 5.2539) and (0.645, 5.2668) .. (0.6347, 5.274).. controls (0.6244, 5.2811) and (0.6069, 5.2914) .. (0.5955, 5.297).. controls (0.5841, 5.3025) and (0.5648, 5.3101) .. (0.5525, 5.3138).. controls (0.5403, 5.3175) and (0.5199, 5.3221) .. (0.5071, 5.3238).. controls (0.4943, 5.3255) and (0.4601, 5.3264) .. (0.4601, 5.3264);



  %path47
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (1.92, 1.9199).. controls (1.92, 1.9199) and (2.1202, 2.1103) .. (2.1969, 2.1767).. controls (2.2736, 2.2429) and (2.3964, 2.3402) .. (2.4728, 2.3973).. controls (2.5492, 2.4542) and (2.6715, 2.5383) .. (2.7478, 2.5875).. controls (2.824, 2.6368) and (2.9462, 2.7095) .. (3.0224, 2.752).. controls (3.0987, 2.7946) and (3.2211, 2.8575) .. (3.2978, 2.8943).. controls (3.3746, 2.9309) and (3.4978, 2.9852) .. (3.5753, 3.0166).. controls (3.6528, 3.048) and (3.7778, 3.0942) .. (3.8565, 3.1207).. controls (3.9354, 3.1472) and (4.0627, 3.186) .. (4.1435, 3.2077).. controls (4.2241, 3.2297) and (4.3548, 3.2608) .. (4.4379, 3.2781).. controls (4.5211, 3.2951) and (4.6562, 3.319) .. (4.7425, 3.3313).. controls (4.8288, 3.3435) and (4.9694, 3.3594) .. (5.0595, 3.3663).. controls (5.1497, 3.3732) and (5.2972, 3.3802) .. (5.3921, 3.381).. controls (5.487, 3.382) and (5.6427, 3.3788) .. (5.7431, 3.3726).. controls (5.8436, 3.3664) and (6.0092, 3.3513) .. (6.1164, 3.3365).. controls (6.2234, 3.3216) and (6.4004, 3.2915) .. (6.5153, 3.2659).. controls (6.63, 3.2403) and (6.8202, 3.1914) .. (6.9437, 3.1519).. controls (7.067, 3.1125) and (7.2718, 3.0393) .. (7.4046, 2.9818).. controls (7.5372, 2.9244) and (7.7579, 2.819) .. (7.8996, 2.7376).. controls (8.0414, 2.6561) and (8.2773, 2.5081) .. (8.4267, 2.3948).. controls (8.5761, 2.2813) and (8.9761, 1.92) .. (8.9761, 1.92);



  %path49
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (1.92, 1.9199).. controls (1.92, 1.9199) and (2.0225, 2.0152) .. (2.0636, 2.0479).. controls (2.1046, 2.0805) and (2.1725, 2.128) .. (2.2157, 2.155).. controls (2.2586, 2.182) and (2.3295, 2.2208) .. (2.3742, 2.2424).. controls (2.419, 2.264) and (2.4921, 2.2944) .. (2.5381, 2.3108).. controls (2.5842, 2.3272) and (2.6591, 2.3494) .. (2.7062, 2.3608).. controls (2.7533, 2.3722) and (2.8296, 2.3863) .. (2.8775, 2.3927).. controls (2.9253, 2.3991) and (3.0028, 2.4052) .. (3.0513, 2.4066).. controls (3.0998, 2.4078) and (3.1781, 2.4059) .. (3.2269, 2.4019).. controls (3.2757, 2.3981) and (3.3545, 2.3878) .. (3.4036, 2.3784).. controls (3.4526, 2.3691) and (3.5313, 2.35) .. (3.5803, 2.335).. controls (3.6292, 2.32) and (3.7075, 2.2916) .. (3.7559, 2.2706).. controls (3.8043, 2.2496) and (3.8815, 2.2111) .. (3.9289, 2.1836).. controls (3.9762, 2.156) and (4.0513, 2.1068) .. (4.0969, 2.0723).. controls (4.1424, 2.0377) and (4.2143, 1.9767) .. (4.2571, 1.9348).. controls (4.3, 1.8927) and (4.3667, 1.8193) .. (4.4055, 1.7692).. controls (4.4444, 1.7192) and (4.504, 1.6325) .. (4.5372, 1.5741).. controls (4.5706, 1.5158) and (4.6198, 1.4154) .. (4.6453, 1.3487).. controls (4.671, 1.2821) and (4.7064, 1.1682) .. (4.722, 1.0937).. controls (4.7377, 1.0192) and (4.7549, 0.8928) .. (4.7578, 0.8117).. controls (4.7607, 0.7306) and (4.7424, 0.5087) .. (4.7424, 0.5087);



  %path50
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (6.1537, 0.5088).. controls (6.1537, 0.5088) and (6.1374, 0.6755) .. (6.1369, 0.7378).. controls (6.1365, 0.7999) and (6.1432, 0.898) .. (6.1508, 0.9572).. controls (6.1582, 1.0165) and (6.1766, 1.1091) .. (6.1911, 1.165).. controls (6.2055, 1.2207) and (6.2344, 1.3072) .. (6.2549, 1.3592).. controls (6.2755, 1.4111) and (6.3134, 1.4913) .. (6.3393, 1.539).. controls (6.3653, 1.5869) and (6.4112, 1.6603) .. (6.442, 1.7039).. controls (6.4727, 1.7475) and (6.5258, 1.814) .. (6.5608, 1.8531).. controls (6.5959, 1.8923) and (6.6555, 1.9517) .. (6.6944, 1.9863).. controls (6.7334, 2.021) and (6.7989, 2.073) .. (6.8413, 2.1029).. controls (6.8837, 2.1329) and (6.9547, 2.1772) .. (7.0004, 2.2022).. controls (7.0461, 2.2273) and (7.1222, 2.2636) .. (7.1709, 2.2835).. controls (7.2196, 2.3034) and (7.3, 2.3311) .. (7.3516, 2.3455).. controls (7.403, 2.3599) and (7.4878, 2.3786) .. (7.5417, 2.3869).. controls (7.5956, 2.3954) and (7.684, 2.4041) .. (7.7401, 2.406).. controls (7.796, 2.4079) and (7.8875, 2.4059) .. (7.9451, 2.4007).. controls (8.0026, 2.3956) and (8.0965, 2.3818) .. (8.1551, 2.3688).. controls (8.2136, 2.3559) and (8.3085, 2.329) .. (8.3672, 2.3076).. controls (8.426, 2.286) and (8.5205, 2.2447) .. (8.5782, 2.2139).. controls (8.6358, 2.1831) and (8.7278, 2.1264) .. (8.7831, 2.0856).. controls (8.8383, 2.0448) and (8.9761, 1.92) .. (8.9761, 1.92);



  %path51
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (4.7424, 0.5087).. controls (4.7424, 0.5087) and (4.7565, 0.5825) .. (4.7644, 0.6097).. controls (4.7725, 0.6369) and (4.7884, 0.6794) .. (4.7999, 0.7047).. controls (4.8116, 0.7301) and (4.8331, 0.7692) .. (4.8478, 0.7923).. controls (4.8625, 0.8154) and (4.8888, 0.8507) .. (4.9064, 0.8713).. controls (4.924, 0.8919) and (4.9546, 0.9229) .. (4.9746, 0.9407).. controls (4.9946, 0.9587) and (5.0287, 0.985) .. (5.0508, 0.9999).. controls (5.0731, 1.0147) and (5.1103, 1.0361) .. (5.1341, 1.0478).. controls (5.1579, 1.0596) and (5.1977, 1.0758) .. (5.2228, 1.0842).. controls (5.2481, 1.0927) and (5.2897, 1.1035) .. (5.3159, 1.1084).. controls (5.342, 1.1133) and (5.3849, 1.1184) .. (5.4117, 1.1198).. controls (5.4385, 1.1211) and (5.482, 1.1204) .. (5.509, 1.1182).. controls (5.536, 1.1157) and (5.5795, 1.1091) .. (5.6063, 1.103).. controls (5.633, 1.0969) and (5.6757, 1.084) .. (5.7017, 1.074).. controls (5.7278, 1.0641) and (5.769, 1.0451) .. (5.7937, 1.0313).. controls (5.8186, 1.0175) and (5.8573, 0.9923) .. (5.8803, 0.9748).. controls (5.9033, 0.9572) and (5.9387, 0.9258) .. (5.9594, 0.9046).. controls (5.98, 0.8834) and (6.011, 0.8463) .. (6.0285, 0.8217).. controls (6.0459, 0.797) and (6.0717, 0.7546) .. (6.0855, 0.7269).. controls (6.0993, 0.6992) and (6.1186, 0.6522) .. (6.1281, 0.6219).. controls (6.1374, 0.5917) and (6.1537, 0.5088) .. (6.1537, 0.5088);



  %path53
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (1.92, 1.9199).. controls (1.92, 1.9199) and (1.9889, 1.9836) .. (2.0169, 2.0051).. controls (2.0448, 2.0267) and (2.0916, 2.058) .. (2.1214, 2.0756).. controls (2.1513, 2.0931) and (2.2008, 2.118) .. (2.2321, 2.1315).. controls (2.2635, 2.1449) and (2.315, 2.1633) .. (2.3474, 2.1727).. controls (2.3799, 2.1822) and (2.4327, 2.194) .. (2.4659, 2.1994).. controls (2.499, 2.2049) and (2.5528, 2.2101) .. (2.5863, 2.2115).. controls (2.62, 2.2128) and (2.6741, 2.2118) .. (2.7078, 2.209).. controls (2.7414, 2.2061) and (2.7954, 2.1983) .. (2.8288, 2.1914).. controls (2.862, 2.1845) and (2.9153, 2.17) .. (2.948, 2.1589).. controls (2.9807, 2.1477) and (3.0327, 2.1262) .. (3.0642, 2.1107).. controls (3.0959, 2.0952) and (3.1457, 2.0669) .. (3.1758, 2.0469).. controls (3.2058, 2.027) and (3.2528, 1.9916) .. (3.2806, 1.9672).. controls (3.3085, 1.9428) and (3.3518, 1.9002) .. (3.3767, 1.8713).. controls (3.4018, 1.8425) and (3.4399, 1.7927) .. (3.4615, 1.7595).. controls (3.4829, 1.7263) and (3.5147, 1.6696) .. (3.5317, 1.6323).. controls (3.5489, 1.5951) and (3.5729, 1.5317) .. (3.5844, 1.4907).. controls (3.5961, 1.4496) and (3.6108, 1.3806) .. (3.616, 1.3366).. controls (3.6213, 1.2925) and (3.6248, 1.219) .. (3.6226, 1.1729).. controls (3.6206, 1.1268) and (3.6113, 1.0507) .. (3.601, 1.0037).. controls (3.5907, 0.9567) and (3.5483, 0.8344) .. (3.5483, 0.8344);



  %path55
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (6.1537, 0.5088).. controls (6.1537, 0.5088) and (6.1497, 0.551) .. (6.1498, 0.5671).. controls (6.15, 0.583) and (6.1522, 0.6089) .. (6.1549, 0.6245).. controls (6.1573, 0.6402) and (6.1633, 0.6652) .. (6.1682, 0.6802).. controls (6.1729, 0.6952) and (6.1825, 0.7187) .. (6.1894, 0.7327).. controls (6.1963, 0.7468) and (6.209, 0.7686) .. (6.2179, 0.7813).. controls (6.2268, 0.7941) and (6.2425, 0.8137) .. (6.253, 0.825).. controls (6.2636, 0.8362) and (6.2818, 0.853) .. (6.2939, 0.8628).. controls (6.3059, 0.8724) and (6.3265, 0.8866) .. (6.3397, 0.8944).. controls (6.3531, 0.9021) and (6.3754, 0.9131) .. (6.3897, 0.9188).. controls (6.4038, 0.9246) and (6.4276, 0.9322) .. (6.4426, 0.9359).. controls (6.4576, 0.9396) and (6.4823, 0.9438) .. (6.4978, 0.9452).. controls (6.5132, 0.9466) and (6.5383, 0.9472) .. (6.5538, 0.9463).. controls (6.5695, 0.9454) and (6.5946, 0.9423) .. (6.61, 0.9392).. controls (6.6254, 0.9361) and (6.65, 0.9292) .. (6.6649, 0.9237).. controls (6.6798, 0.9183) and (6.7032, 0.9078) .. (6.7172, 0.9002).. controls (6.7312, 0.8924) and (6.7532, 0.8783) .. (6.766, 0.8685).. controls (6.779, 0.8587) and (6.7987, 0.8412) .. (6.81, 0.8295).. controls (6.8213, 0.8176) and (6.8383, 0.797) .. (6.8478, 0.7835).. controls (6.8572, 0.7699) and (6.8712, 0.7466) .. (6.8785, 0.7315).. controls (6.8859, 0.7165) and (6.9009, 0.6748) .. (6.9009, 0.6748);



  %path56
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (5.5697, 0.4602).. controls (5.5697, 0.4602) and (5.5704, 0.4926) .. (5.5721, 0.5048).. controls (5.5736, 0.5171) and (5.5777, 0.5366) .. (5.5811, 0.5483).. controls (5.5845, 0.5601) and (5.5914, 0.5786) .. (5.5964, 0.5898).. controls (5.6014, 0.6008) and (5.6109, 0.6179) .. (5.6176, 0.6281).. controls (5.6242, 0.6382) and (5.6362, 0.6537) .. (5.6442, 0.6626).. controls (5.6522, 0.6716) and (5.6661, 0.6852) .. (5.6754, 0.6929).. controls (5.6846, 0.7006) and (5.7004, 0.7119) .. (5.7106, 0.718).. controls (5.7209, 0.7243) and (5.738, 0.7331) .. (5.7491, 0.7378).. controls (5.7601, 0.7424) and (5.7785, 0.7485) .. (5.7901, 0.7515).. controls (5.8017, 0.7545) and (5.8209, 0.7579) .. (5.8328, 0.7591).. controls (5.8448, 0.7604) and (5.8643, 0.761) .. (5.8763, 0.7605).. controls (5.8884, 0.7599) and (5.9078, 0.7577) .. (5.9196, 0.7553).. controls (5.9315, 0.753) and (5.9506, 0.7477) .. (5.9621, 0.7436).. controls (5.9735, 0.7394) and (5.9917, 0.7314) .. (6.0026, 0.7256).. controls (6.0133, 0.7197) and (6.0301, 0.7089) .. (6.04, 0.7014).. controls (6.0499, 0.694) and (6.065, 0.6807) .. (6.0738, 0.6717).. controls (6.0824, 0.6627) and (6.0955, 0.6471) .. (6.1027, 0.6367).. controls (6.11, 0.6265) and (6.1206, 0.6088) .. (6.1262, 0.5973).. controls (6.1319, 0.586) and (6.1397, 0.5667) .. (6.1434, 0.5544).. controls (6.1473, 0.5421) and (6.1537, 0.5088) .. (6.1537, 0.5088);



  %path58
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (3.9954, 0.6748).. controls (3.9954, 0.6748) and (4.0092, 0.714) .. (4.016, 0.7282).. controls (4.0228, 0.7424) and (4.0354, 0.7644) .. (4.0441, 0.7773).. controls (4.0528, 0.7904) and (4.0684, 0.8101) .. (4.0788, 0.8216).. controls (4.0893, 0.8331) and (4.1074, 0.8502) .. (4.1193, 0.86).. controls (4.1312, 0.8697) and (4.1515, 0.8839) .. (4.1645, 0.8919).. controls (4.1778, 0.8999) and (4.1998, 0.911) .. (4.2139, 0.917).. controls (4.228, 0.9228) and (4.2514, 0.9307) .. (4.2662, 0.9346).. controls (4.281, 0.9384) and (4.3053, 0.9429) .. (4.3205, 0.9446).. controls (4.3357, 0.9462) and (4.3605, 0.9472) .. (4.3759, 0.9466).. controls (4.3912, 0.9461) and (4.4158, 0.9435) .. (4.4311, 0.9406).. controls (4.4462, 0.938) and (4.4705, 0.9317) .. (4.4852, 0.9267).. controls (4.4999, 0.9217) and (4.5232, 0.9119) .. (4.5371, 0.9048).. controls (4.5511, 0.8977) and (4.5729, 0.8844) .. (4.5858, 0.8753).. controls (4.5987, 0.866) and (4.6185, 0.8495) .. (4.6299, 0.8383).. controls (4.6414, 0.8272) and (4.6586, 0.8076) .. (4.6684, 0.7948).. controls (4.6782, 0.7818) and (4.6926, 0.7597) .. (4.7004, 0.7453).. controls (4.7081, 0.7307) and (4.7191, 0.7063) .. (4.7245, 0.6905).. controls (4.7301, 0.6748) and (4.737, 0.6486) .. (4.74, 0.632).. controls (4.7431, 0.6154) and (4.746, 0.588) .. (4.7461, 0.5709).. controls (4.7465, 0.5537) and (4.7424, 0.5087) .. (4.7424, 0.5087);



  %path59
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (3.5483, 0.8344).. controls (3.5483, 0.8344) and (3.5594, 0.858) .. (3.5645, 0.8666).. controls (3.5696, 0.8751) and (3.5789, 0.8882) .. (3.5853, 0.8958).. controls (3.5916, 0.9034) and (3.6026, 0.9148) .. (3.61, 0.9214).. controls (3.6173, 0.928) and (3.6299, 0.9375) .. (3.6381, 0.943).. controls (3.6463, 0.9482) and (3.6601, 0.9559) .. (3.669, 0.96).. controls (3.6779, 0.964) and (3.6928, 0.9696) .. (3.7022, 0.9723).. controls (3.7116, 0.9749) and (3.7269, 0.9782) .. (3.7366, 0.9795).. controls (3.7463, 0.9808) and (3.762, 0.9817) .. (3.7718, 0.9816).. controls (3.7816, 0.9814) and (3.7974, 0.98) .. (3.807, 0.9784).. controls (3.8167, 0.9768) and (3.832, 0.973) .. (3.8415, 0.97).. controls (3.8509, 0.9669) and (3.8656, 0.9609) .. (3.8744, 0.9565).. controls (3.8833, 0.9519) and (3.897, 0.9437) .. (3.9052, 0.938).. controls (3.9133, 0.9323) and (3.9258, 0.9219) .. (3.9329, 0.915).. controls (3.9402, 0.9081) and (3.951, 0.8959) .. (3.9571, 0.8879).. controls (3.9632, 0.8798) and (3.9722, 0.866) .. (3.9769, 0.8571).. controls (3.9818, 0.8482) and (3.9885, 0.8331) .. (3.9919, 0.8234).. controls (3.9954, 0.8138) and (3.9997, 0.7975) .. (4.0016, 0.7875).. controls (4.0034, 0.7772) and (4.0053, 0.7604) .. (4.0056, 0.75).. controls (4.0058, 0.7396) and (4.0049, 0.7226) .. (4.0034, 0.7121).. controls (4.0021, 0.7018) and (3.9954, 0.6748) .. (3.9954, 0.6748);



  %path62
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (7.3478, 0.8344).. controls (7.3478, 0.8344) and (7.3115, 0.9362) .. (7.3017, 0.9754).. controls (7.2918, 1.0147) and (7.2812, 1.0783) .. (7.2774, 1.1176).. controls (7.2735, 1.1568) and (7.272, 1.2196) .. (7.2736, 1.258).. controls (7.2753, 1.2965) and (7.2823, 1.3573) .. (7.289, 1.3944).. controls (7.2957, 1.4314) and (7.3106, 1.4895) .. (7.322, 1.5247).. controls (7.3335, 1.5598) and (7.3557, 1.6146) .. (7.3714, 1.6474).. controls (7.3872, 1.6801) and (7.4159, 1.7308) .. (7.4355, 1.761).. controls (7.4552, 1.791) and (7.49, 1.8371) .. (7.5132, 1.8642).. controls (7.5365, 1.8914) and (7.5765, 1.9324) .. (7.603, 1.9562).. controls (7.6296, 1.98) and (7.6744, 2.0154) .. (7.7037, 2.0356).. controls (7.733, 2.0558) and (7.7823, 2.0854) .. (7.8141, 2.1018).. controls (7.8459, 2.1181) and (7.8989, 2.1413) .. (7.9328, 2.1534).. controls (7.9668, 2.1656) and (8.023, 2.1819) .. (8.0586, 2.1896).. controls (8.0944, 2.1973) and (8.153, 2.206) .. (8.1899, 2.2091).. controls (8.227, 2.212) and (8.2874, 2.2129) .. (8.3251, 2.2109).. controls (8.3628, 2.2087) and (8.4242, 2.2013) .. (8.4621, 2.1938).. controls (8.5, 2.1862) and (8.5611, 2.17) .. (8.5986, 2.1568).. controls (8.636, 2.1438) and (8.6958, 2.1181) .. (8.7319, 2.0991).. controls (8.7682, 2.0802) and (8.8253, 2.0452) .. (8.8591, 2.0203).. controls (8.8929, 1.9955) and (8.9761, 1.92) .. (8.9761, 1.92);



  %path63
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (6.9009, 0.6748).. controls (6.9009, 0.6748) and (6.8944, 0.7006) .. (6.8929, 0.7107).. controls (6.8914, 0.7207) and (6.8904, 0.737) .. (6.8905, 0.747).. controls (6.8907, 0.7571) and (6.8921, 0.7732) .. (6.8938, 0.7831).. controls (6.8954, 0.7929) and (6.8992, 0.8086) .. (6.9024, 0.8181).. controls (6.9055, 0.8275) and (6.9116, 0.8424) .. (6.9161, 0.8512).. controls (6.9205, 0.8601) and (6.9288, 0.8737) .. (6.9346, 0.8818).. controls (6.9402, 0.8898) and (6.9505, 0.9022) .. (6.9573, 0.9092).. controls (6.9641, 0.9162) and (6.9761, 0.9268) .. (6.9839, 0.9328).. controls (6.9916, 0.9388) and (7.0049, 0.9475) .. (7.0135, 0.9521).. controls (7.0222, 0.9569) and (7.0367, 0.9634) .. (7.046, 0.9669).. controls (7.0552, 0.9703) and (7.0705, 0.9747) .. (7.0802, 0.9767).. controls (7.0898, 0.9787) and (7.1056, 0.9807) .. (7.1155, 0.9813).. controls (7.1254, 0.9818) and (7.1415, 0.9815) .. (7.1513, 0.9804).. controls (7.1612, 0.9794) and (7.177, 0.9767) .. (7.1868, 0.9742).. controls (7.1964, 0.9717) and (7.2117, 0.9666) .. (7.2211, 0.9627).. controls (7.2303, 0.9587) and (7.2448, 0.9513) .. (7.2534, 0.9459).. controls (7.2619, 0.9405) and (7.2753, 0.9309) .. (7.283, 0.9242).. controls (7.2906, 0.9175) and (7.3023, 0.9058) .. (7.309, 0.898).. controls (7.3156, 0.8902) and (7.3255, 0.8767) .. (7.3309, 0.8679).. controls (7.3363, 0.859) and (7.3477, 0.8344) .. (7.3477, 0.8344);



  %path68
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (5.3263, 0.4602).. controls (5.3263, 0.4602) and (5.3274, 0.4737) .. (5.3283, 0.4789).. controls (5.3292, 0.4839) and (5.3314, 0.4921) .. (5.333, 0.4971).. controls (5.3348, 0.502) and (5.3381, 0.5098) .. (5.3405, 0.5143).. controls (5.343, 0.5189) and (5.3475, 0.5259) .. (5.3506, 0.53).. controls (5.3537, 0.5341) and (5.3592, 0.5406) .. (5.3629, 0.5441).. controls (5.3665, 0.5477) and (5.373, 0.553) .. (5.3772, 0.556).. controls (5.3813, 0.559) and (5.3884, 0.5634) .. (5.3931, 0.5657).. controls (5.3976, 0.5679) and (5.4052, 0.5712) .. (5.4102, 0.5729).. controls (5.4151, 0.5745) and (5.4233, 0.5764) .. (5.4283, 0.5772).. controls (5.4333, 0.5781) and (5.4417, 0.5788) .. (5.4468, 0.5788).. controls (5.4519, 0.5789) and (5.4603, 0.5784) .. (5.4655, 0.5777).. controls (5.4705, 0.5769) and (5.4788, 0.575) .. (5.4837, 0.5735).. controls (5.4887, 0.572) and (5.4965, 0.5689) .. (5.5011, 0.5666).. controls (5.5058, 0.5644) and (5.513, 0.5601) .. (5.5174, 0.5571).. controls (5.5217, 0.5542) and (5.5282, 0.5488) .. (5.532, 0.5452).. controls (5.5358, 0.5416) and (5.5415, 0.5354) .. (5.5447, 0.5312).. controls (5.5479, 0.527) and (5.5525, 0.5199) .. (5.555, 0.5152).. controls (5.5575, 0.5105) and (5.5611, 0.5027) .. (5.5627, 0.4978).. controls (5.5646, 0.4928) and (5.5668, 0.4845) .. (5.5678, 0.4793).. controls (5.5687, 0.4741) and (5.5697, 0.4602) .. (5.5697, 0.4602);



  %path69
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (4.7424, 0.5087).. controls (4.7424, 0.5087) and (4.7486, 0.5405) .. (4.7521, 0.5522).. controls (4.7556, 0.5641) and (4.7627, 0.5825) .. (4.768, 0.5935).. controls (4.7731, 0.6045) and (4.783, 0.6215) .. (4.7897, 0.6316).. controls (4.7966, 0.6416) and (4.8086, 0.6569) .. (4.8168, 0.6659).. controls (4.8249, 0.6747) and (4.8391, 0.688) .. (4.8485, 0.6956).. controls (4.8577, 0.7031) and (4.8737, 0.7142) .. (4.884, 0.7202).. controls (4.8944, 0.7263) and (4.9117, 0.7348) .. (4.9228, 0.7393).. controls (4.9338, 0.7437) and (4.9521, 0.7498) .. (4.9638, 0.7525).. controls (4.9754, 0.7553) and (4.9946, 0.7585) .. (5.0065, 0.7595).. controls (5.0184, 0.7607) and (5.0378, 0.761) .. (5.0498, 0.7603).. controls (5.0618, 0.7596) and (5.0811, 0.7571) .. (5.093, 0.7546).. controls (5.1048, 0.7522) and (5.1235, 0.7467) .. (5.1349, 0.7425).. controls (5.1464, 0.7383) and (5.1644, 0.7301) .. (5.175, 0.7241).. controls (5.1858, 0.7182) and (5.2024, 0.7073) .. (5.212, 0.6998).. controls (5.2219, 0.6923) and (5.2368, 0.6789) .. (5.2454, 0.6699).. controls (5.2539, 0.6608) and (5.2667, 0.6451) .. (5.2739, 0.6348).. controls (5.2811, 0.6244) and (5.2914, 0.6069) .. (5.297, 0.5955).. controls (5.3025, 0.5841) and (5.3101, 0.5648) .. (5.3138, 0.5525).. controls (5.3175, 0.5403) and (5.322, 0.52) .. (5.3238, 0.5071).. controls (5.3255, 0.4943) and (5.3263, 0.4602) .. (5.3263, 0.4602);



  %path78
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (8.9761, 8.9762).. controls (8.9761, 8.9762) and (8.7857, 8.7761) .. (8.7194, 8.6993).. controls (8.6533, 8.6226) and (8.5558, 8.4998) .. (8.4988, 8.4233).. controls (8.4419, 8.3469) and (8.3578, 8.2246) .. (8.3085, 8.1484).. controls (8.2593, 8.0721) and (8.1866, 7.9501) .. (8.144, 7.8738).. controls (8.1016, 7.7974) and (8.0386, 7.6751) .. (8.0019, 7.5984).. controls (7.9651, 7.5217) and (7.9109, 7.3984) .. (7.8795, 7.3209).. controls (7.848, 7.2434) and (7.8018, 7.1185) .. (7.7754, 7.0396).. controls (7.7488, 6.9608) and (7.7101, 6.8335) .. (7.6883, 6.7528).. controls (7.6665, 6.6721) and (7.6352, 6.5414) .. (7.6181, 6.4582).. controls (7.601, 6.3751) and (7.5771, 6.2399) .. (7.5649, 6.1538).. controls (7.5526, 6.0675) and (7.5368, 5.9268) .. (7.5299, 5.8366).. controls (7.523, 5.7465) and (7.5159, 5.599) .. (7.5151, 5.5041).. controls (7.5143, 5.4092) and (7.5174, 5.2535) .. (7.5235, 5.1531).. controls (7.5297, 5.0526) and (7.5449, 4.887) .. (7.5597, 4.7798).. controls (7.5745, 4.6728) and (7.6046, 4.4957) .. (7.6302, 4.381).. controls (7.6559, 4.2661) and (7.7048, 4.0759) .. (7.7441, 3.9526).. controls (7.7835, 3.8292) and (7.8568, 3.6244) .. (7.9143, 3.4917).. controls (7.9718, 3.359) and (8.0771, 3.1385) .. (8.1586, 2.9966).. controls (8.24, 2.8547) and (8.3879, 2.6189) .. (8.5014, 2.4694).. controls (8.6149, 2.32) and (8.9761, 1.92) .. (8.9761, 1.92);



  %path80
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (8.9761, 8.9762).. controls (8.9761, 8.9762) and (8.8809, 8.8736) .. (8.8483, 8.8326).. controls (8.8156, 8.7916) and (8.7682, 8.7236) .. (8.7411, 8.6806).. controls (8.7142, 8.6375) and (8.6753, 8.5667) .. (8.6538, 8.5219).. controls (8.6321, 8.4771) and (8.6017, 8.404) .. (8.5854, 8.358).. controls (8.5689, 8.3119) and (8.5467, 8.2371) .. (8.5354, 8.1899).. controls (8.524, 8.1429) and (8.5098, 8.0666) .. (8.5034, 8.0186).. controls (8.4971, 7.9708) and (8.4909, 7.8933) .. (8.4897, 7.8449).. controls (8.4883, 7.7964) and (8.4902, 7.7181) .. (8.4942, 7.6693).. controls (8.4981, 7.6204) and (8.5084, 7.5417) .. (8.5176, 7.4926).. controls (8.527, 7.4435) and (8.5461, 7.3648) .. (8.5611, 7.3159).. controls (8.576, 7.2671) and (8.6045, 7.1887) .. (8.6255, 7.1402).. controls (8.6466, 7.0919) and (8.685, 7.0146) .. (8.7125, 6.9672).. controls (8.7401, 6.92) and (8.7893, 6.8449) .. (8.8238, 6.7993).. controls (8.8584, 6.7537) and (8.9193, 6.6819) .. (8.9614, 6.6391).. controls (9.0035, 6.5962) and (9.0769, 6.5294) .. (9.1269, 6.4907).. controls (9.1769, 6.4518) and (9.2636, 6.3922) .. (9.3219, 6.359).. controls (9.3803, 6.3258) and (9.4807, 6.2765) .. (9.5474, 6.2508).. controls (9.6141, 6.2251) and (9.728, 6.1898) .. (9.8024, 6.1742).. controls (9.877, 6.1585) and (10.0033, 6.1412) .. (10.0845, 6.1384).. controls (10.1656, 6.1355) and (10.3875, 6.1537) .. (10.3875, 6.1537);



  %path81
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.3874, 4.7424).. controls (10.3874, 4.7424) and (10.2205, 4.7588) .. (10.1584, 4.7592).. controls (10.0962, 4.7596) and (9.9982, 4.753) .. (9.9388, 4.7455).. controls (9.8797, 4.738) and (9.787, 4.7195) .. (9.7312, 4.705).. controls (9.6754, 4.6906) and (9.5889, 4.6618) .. (9.537, 4.6412).. controls (9.485, 4.6206) and (9.4048, 4.5827) .. (9.3571, 4.5568).. controls (9.3092, 4.5309) and (9.2358, 4.485) .. (9.1921, 4.4542).. controls (9.1486, 4.4235) and (9.0822, 4.3704) .. (9.043, 4.3353).. controls (9.0038, 4.3003) and (8.9444, 4.2406) .. (8.9098, 4.2017).. controls (8.8752, 4.1628) and (8.8231, 4.0973) .. (8.7932, 4.0549).. controls (8.7632, 4.0124) and (8.719, 3.9415) .. (8.6939, 3.8958).. controls (8.6689, 3.8501) and (8.6325, 3.774) .. (8.6127, 3.7252).. controls (8.5928, 3.6765) and (8.565, 3.5961) .. (8.5506, 3.5447).. controls (8.5363, 3.4931) and (8.5175, 3.4084) .. (8.5091, 3.3545).. controls (8.5008, 3.3006) and (8.492, 3.2121) .. (8.4901, 3.1562).. controls (8.4882, 3.1002) and (8.4902, 3.0088) .. (8.4953, 2.9512).. controls (8.5005, 2.8936) and (8.5144, 2.7997) .. (8.5274, 2.7412).. controls (8.5403, 2.6825) and (8.567, 2.5877) .. (8.5886, 2.5289).. controls (8.6101, 2.4704) and (8.6513, 2.3758) .. (8.6821, 2.3181).. controls (8.7129, 2.2604) and (8.7697, 2.1683) .. (8.8106, 2.1131).. controls (8.8513, 2.0579) and (8.9761, 1.92) .. (8.9761, 1.92);



  %path82
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.3875, 6.1537).. controls (10.3875, 6.1537) and (10.3136, 6.1397) .. (10.2864, 6.1318).. controls (10.2592, 6.1237) and (10.2167, 6.1077) .. (10.1914, 6.0962).. controls (10.166, 6.0846) and (10.127, 6.0632) .. (10.1038, 6.0484).. controls (10.0807, 6.0336) and (10.0454, 6.0073) .. (10.0248, 5.9898).. controls (10.0042, 5.9722) and (9.9732, 5.9418) .. (9.9554, 5.9216).. controls (9.9376, 5.9016) and (9.9112, 5.8674) .. (9.8963, 5.8453).. controls (9.8813, 5.8232) and (9.8599, 5.7859) .. (9.8483, 5.7621).. controls (9.8365, 5.7382) and (9.8202, 5.6985) .. (9.812, 5.6733).. controls (9.8035, 5.6481) and (9.7927, 5.6065) .. (9.7878, 5.5803).. controls (9.7828, 5.5541) and (9.7777, 5.5114) .. (9.7763, 5.4845).. controls (9.775, 5.4577) and (9.7757, 5.4141) .. (9.7781, 5.3872).. controls (9.7804, 5.3601) and (9.787, 5.3167) .. (9.7931, 5.29).. controls (9.7992, 5.2632) and (9.8122, 5.2204) .. (9.8221, 5.1945).. controls (9.832, 5.1684) and (9.851, 5.1271) .. (9.8649, 5.1024).. controls (9.8786, 5.0775) and (9.9039, 5.0389) .. (9.9214, 5.0159).. controls (9.9389, 4.9929) and (9.9703, 4.9574) .. (9.9915, 4.9368).. controls (10.0128, 4.9163) and (10.0498, 4.8851) .. (10.0745, 4.8677).. controls (10.0991, 4.8502) and (10.1414, 4.8245) .. (10.1692, 4.8108).. controls (10.1969, 4.7969) and (10.2438, 4.7776) .. (10.2741, 4.7682).. controls (10.3044, 4.7587) and (10.3874, 4.7424) .. (10.3874, 4.7424);



  %path84
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (8.9761, 8.9762).. controls (8.9761, 8.9762) and (8.9127, 8.9073) .. (8.8909, 8.8793).. controls (8.8694, 8.8514) and (8.838, 8.8046) .. (8.8205, 8.7748).. controls (8.803, 8.7449) and (8.7781, 8.6954) .. (8.7647, 8.664).. controls (8.7511, 8.6327) and (8.7328, 8.5813) .. (8.7233, 8.5488).. controls (8.7139, 8.5164) and (8.7021, 8.4635) .. (8.6966, 8.4303).. controls (8.6913, 8.3971) and (8.6859, 8.3434) .. (8.6847, 8.3098).. controls (8.6833, 8.2763) and (8.6844, 8.222) .. (8.6872, 8.1884).. controls (8.69, 8.1548) and (8.6977, 8.1009) .. (8.7046, 8.0675).. controls (8.7116, 8.0341) and (8.7262, 7.9808) .. (8.7374, 7.9482).. controls (8.7485, 7.9154) and (8.7698, 7.8635) .. (8.7854, 7.8319).. controls (8.8009, 7.8003) and (8.8293, 7.7505) .. (8.8491, 7.7205).. controls (8.8691, 7.6904) and (8.9046, 7.6434) .. (8.9289, 7.6155).. controls (8.9533, 7.5877) and (8.996, 7.5446) .. (9.0248, 7.5194).. controls (9.0537, 7.4943) and (9.1035, 7.4562) .. (9.1366, 7.4348).. controls (9.1698, 7.4132) and (9.2265, 7.3815) .. (9.2639, 7.3644).. controls (9.3011, 7.3473) and (9.3644, 7.3233) .. (9.4054, 7.3117).. controls (9.4466, 7.3) and (9.5154, 7.2855) .. (9.5596, 7.2801).. controls (9.6036, 7.2749) and (9.677, 7.2715) .. (9.7233, 7.2735).. controls (9.7694, 7.2755) and (9.8455, 7.2848) .. (9.8924, 7.2952).. controls (9.9394, 7.3055) and (10.0617, 7.3478) .. (10.0617, 7.3478);



  %path86
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.3874, 4.7424).. controls (10.3874, 4.7424) and (10.3452, 4.7464) .. (10.3291, 4.7463).. controls (10.313, 4.7462) and (10.2873, 4.7439) .. (10.2715, 4.7414).. controls (10.2559, 4.7388) and (10.231, 4.7328) .. (10.2159, 4.728).. controls (10.201, 4.7232) and (10.1774, 4.7137) .. (10.1634, 4.7068).. controls (10.1494, 4.7) and (10.1276, 4.6871) .. (10.1148, 4.6782).. controls (10.102, 4.6695) and (10.0826, 4.6538) .. (10.0712, 4.6432).. controls (10.0599, 4.6326) and (10.043, 4.6144) .. (10.0334, 4.6023).. controls (10.0237, 4.5902) and (10.0096, 4.5697) .. (10.0018, 4.5564).. controls (9.994, 4.5432) and (9.9831, 4.5208) .. (9.9774, 4.5065).. controls (9.9716, 4.4923) and (9.9639, 4.4686) .. (9.9602, 4.4536).. controls (9.9566, 4.4385) and (9.9524, 4.4139) .. (9.951, 4.3985).. controls (9.9496, 4.383) and (9.949, 4.3578) .. (9.9498, 4.3423).. controls (9.9506, 4.3268) and (9.9537, 4.3016) .. (9.9569, 4.2862).. controls (9.96, 4.2708) and (9.9669, 4.2462) .. (9.9724, 4.2314).. controls (9.9778, 4.2165) and (9.9883, 4.193) .. (9.996, 4.179).. controls (10.0037, 4.1649) and (10.0179, 4.143) .. (10.0276, 4.1301).. controls (10.0373, 4.1173) and (10.0549, 4.0976) .. (10.0667, 4.0862).. controls (10.0786, 4.0749) and (10.099, 4.0579) .. (10.1127, 4.0484).. controls (10.1262, 4.0389) and (10.1494, 4.0251) .. (10.1645, 4.0178).. controls (10.1797, 4.0104) and (10.2213, 3.9953) .. (10.2213, 3.9953);



  %path87
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.436, 5.3264).. controls (10.436, 5.3264) and (10.4035, 5.3257) .. (10.3913, 5.3242).. controls (10.3791, 5.3225) and (10.3596, 5.3184) .. (10.3477, 5.3151).. controls (10.3359, 5.3117) and (10.3175, 5.3048) .. (10.3065, 5.2998).. controls (10.2954, 5.2947) and (10.2782, 5.2852) .. (10.2681, 5.2786).. controls (10.258, 5.2719) and (10.2424, 5.2601) .. (10.2334, 5.2521).. controls (10.2244, 5.2441) and (10.211, 5.2301) .. (10.2033, 5.2208).. controls (10.1957, 5.2116) and (10.1843, 5.1957) .. (10.1781, 5.1856).. controls (10.1718, 5.1753) and (10.163, 5.1581) .. (10.1584, 5.147).. controls (10.1538, 5.136) and (10.1476, 5.1177) .. (10.1446, 5.106).. controls (10.1416, 5.0944) and (10.1381, 5.0753) .. (10.1369, 5.0634).. controls (10.1357, 5.0514) and (10.1351, 5.0319) .. (10.1357, 5.0199).. controls (10.1362, 5.0079) and (10.1385, 4.9884) .. (10.1408, 4.9765).. controls (10.1432, 4.9646) and (10.1483, 4.9456) .. (10.1524, 4.9341).. controls (10.1567, 4.9226) and (10.1647, 4.9045) .. (10.1705, 4.8937).. controls (10.1764, 4.8829) and (10.1871, 4.8661) .. (10.1946, 4.8563).. controls (10.2021, 4.8464) and (10.2155, 4.8311) .. (10.2243, 4.8224).. controls (10.2334, 4.8138) and (10.249, 4.8007) .. (10.2594, 4.7934).. controls (10.2696, 4.7861) and (10.2874, 4.7756) .. (10.2988, 4.77).. controls (10.3102, 4.7643) and (10.3294, 4.7566) .. (10.3418, 4.7528).. controls (10.354, 4.7489) and (10.3874, 4.7424) .. (10.3874, 4.7424);



  %path89
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.2212, 6.9009).. controls (10.2212, 6.9009) and (10.1821, 6.8869) .. (10.1679, 6.8801).. controls (10.1538, 6.8734) and (10.1317, 6.8608) .. (10.1188, 6.8521).. controls (10.1058, 6.8433) and (10.086, 6.8278) .. (10.0746, 6.8174).. controls (10.0631, 6.8069) and (10.0459, 6.7887) .. (10.0362, 6.7768).. controls (10.0264, 6.7649) and (10.0121, 6.7448) .. (10.0042, 6.7316).. controls (9.9963, 6.7185) and (9.9851, 6.6964) .. (9.9792, 6.6822).. controls (9.9733, 6.6682) and (9.9654, 6.6447) .. (9.9615, 6.6299).. controls (9.9577, 6.6152) and (9.9532, 6.5909) .. (9.9515, 6.5756).. controls (9.9498, 6.5605) and (9.949, 6.5357) .. (9.9495, 6.5204).. controls (9.95, 6.505) and (9.9527, 6.4803) .. (9.9554, 6.4651).. controls (9.9581, 6.4499) and (9.9645, 6.4257) .. (9.9694, 6.4109).. controls (9.9744, 6.3962) and (9.9842, 6.3729) .. (9.9914, 6.359).. controls (9.9985, 6.3451) and (10.0117, 6.3232) .. (10.0209, 6.3104).. controls (10.03, 6.2975) and (10.0465, 6.2777) .. (10.0577, 6.2663).. controls (10.0689, 6.2547) and (10.0884, 6.2376) .. (10.1014, 6.2278).. controls (10.1142, 6.218) and (10.1364, 6.2036) .. (10.151, 6.1959).. controls (10.1654, 6.1881) and (10.1899, 6.1772) .. (10.2056, 6.1716).. controls (10.2212, 6.1662) and (10.2475, 6.1592) .. (10.2642, 6.1561).. controls (10.2808, 6.1532) and (10.3082, 6.1503) .. (10.3253, 6.15).. controls (10.3423, 6.1497) and (10.3874, 6.1538) .. (10.3874, 6.1538);



  %path90
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.0617, 7.3478).. controls (10.0617, 7.3478) and (10.038, 7.3368) .. (10.0296, 7.3317).. controls (10.0211, 7.3265) and (10.0079, 7.3173) .. (10.0003, 7.311).. controls (9.9927, 7.3046) and (9.9813, 7.2936) .. (9.9748, 7.2863).. controls (9.9682, 7.2789) and (9.9586, 7.2662) .. (9.9532, 7.258).. controls (9.9479, 7.2498) and (9.9402, 7.2361) .. (9.9362, 7.2272).. controls (9.9321, 7.2183) and (9.9266, 7.2033) .. (9.9238, 7.194).. controls (9.9211, 7.1846) and (9.918, 7.1692) .. (9.9167, 7.1596).. controls (9.9153, 7.1498) and (9.9145, 7.1342) .. (9.9146, 7.1243).. controls (9.9148, 7.1146) and (9.9161, 7.0988) .. (9.9178, 7.0891).. controls (9.9192, 7.0795) and (9.9231, 7.0641) .. (9.9263, 7.0547).. controls (9.9292, 7.0454) and (9.9352, 7.0306) .. (9.9397, 7.0218).. controls (9.9441, 7.0129) and (9.9525, 6.9991) .. (9.9582, 6.991).. controls (9.9639, 6.9828) and (9.9741, 6.9705) .. (9.9811, 6.9632).. controls (9.988, 6.9559) and (10.0001, 6.9452) .. (10.0082, 6.9391).. controls (10.0162, 6.933) and (10.03, 6.9241) .. (10.039, 6.9192).. controls (10.048, 6.9143) and (10.0631, 6.9076) .. (10.0727, 6.9042).. controls (10.0824, 6.9008) and (10.0985, 6.8965) .. (10.1087, 6.8945).. controls (10.1189, 6.8927) and (10.1357, 6.8909) .. (10.1461, 6.8906).. controls (10.1565, 6.8904) and (10.1735, 6.8913) .. (10.184, 6.8927).. controls (10.1943, 6.8941) and (10.2212, 6.9009) .. (10.2212, 6.9009);



  %path93
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.0617, 3.5484).. controls (10.0617, 3.5484) and (9.96, 3.5846) .. (9.9207, 3.5945).. controls (9.8814, 3.6043) and (9.8178, 3.6149) .. (9.7785, 3.6187).. controls (9.7393, 3.6227) and (9.6764, 3.6242) .. (9.638, 3.6226).. controls (9.5996, 3.6209) and (9.5387, 3.614) .. (9.5018, 3.6072).. controls (9.4648, 3.6004) and (9.4065, 3.5856) .. (9.3714, 3.5741).. controls (9.3363, 3.5626) and (9.2815, 3.5405) .. (9.2487, 3.5247).. controls (9.2159, 3.509) and (9.1653, 3.4803) .. (9.1351, 3.4606).. controls (9.1051, 3.4409) and (9.059, 3.4061) .. (9.0319, 3.3829).. controls (9.0048, 3.3596) and (8.9637, 3.3196) .. (8.94, 3.2931).. controls (8.9161, 3.2667) and (8.8807, 3.2218) .. (8.8605, 3.1924).. controls (8.8403, 3.1632) and (8.8106, 3.1139) .. (8.7944, 3.082).. controls (8.778, 3.0503) and (8.7548, 2.9973) .. (8.7427, 2.9633).. controls (8.7305, 2.9294) and (8.7144, 2.8732) .. (8.7066, 2.8376).. controls (8.6989, 2.8018) and (8.69, 2.7432) .. (8.6871, 2.7062).. controls (8.6843, 2.6693) and (8.6832, 2.609) .. (8.6853, 2.5711).. controls (8.6875, 2.5333) and (8.6948, 2.472) .. (8.7024, 2.434).. controls (8.7099, 2.3961) and (8.7262, 2.335) .. (8.7393, 2.2975).. controls (8.7524, 2.2601) and (8.778, 2.2004) .. (8.797, 2.1642).. controls (8.8159, 2.1282) and (8.8509, 2.071) .. (8.8758, 2.0371).. controls (8.9007, 2.0033) and (8.9761, 1.92) .. (8.9761, 1.92);



  %path94
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.2212, 3.9954).. controls (10.2212, 3.9954) and (10.1954, 4.0019) .. (10.1855, 4.0032).. controls (10.1754, 4.0047) and (10.1591, 4.0058) .. (10.1491, 4.0057).. controls (10.139, 4.0055) and (10.1229, 4.004) .. (10.1131, 4.0024).. controls (10.1032, 4.0007) and (10.0875, 3.9969) .. (10.078, 3.9938).. controls (10.0686, 3.9907) and (10.0537, 3.9845) .. (10.0448, 3.9802).. controls (10.0361, 3.9757) and (10.0223, 3.9674) .. (10.0144, 3.9616).. controls (10.0064, 3.9559) and (9.9941, 3.9458) .. (9.987, 3.9388).. controls (9.98, 3.932) and (9.9692, 3.9201) .. (9.9634, 3.9123).. controls (9.9573, 3.9045) and (9.9487, 3.8912) .. (9.944, 3.8826).. controls (9.9392, 3.8739) and (9.9326, 3.8595) .. (9.9292, 3.8503).. controls (9.9258, 3.841) and (9.9214, 3.8257) .. (9.9194, 3.816).. controls (9.9175, 3.8064) and (9.9154, 3.7905) .. (9.9149, 3.7806).. controls (9.9144, 3.7708) and (9.9148, 3.7548) .. (9.9157, 3.7448).. controls (9.9166, 3.735) and (9.9194, 3.7191) .. (9.9219, 3.7095).. controls (9.9244, 3.6997) and (9.9296, 3.6844) .. (9.9336, 3.6752).. controls (9.9374, 3.6659) and (9.9449, 3.6514) .. (9.9502, 3.6427).. controls (9.9556, 3.6342) and (9.9653, 3.621) .. (9.972, 3.6132).. controls (9.9786, 3.6056) and (9.9903, 3.5939) .. (9.9982, 3.5872).. controls (10.006, 3.5805) and (10.0194, 3.5708) .. (10.0282, 3.5653).. controls (10.0371, 3.56) and (10.0617, 3.5484) .. (10.0617, 3.5484);



  %path99
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.436, 5.5698).. controls (10.436, 5.5698) and (10.4223, 5.5689) .. (10.4173, 5.5679).. controls (10.4121, 5.567) and (10.4039, 5.5649) .. (10.3991, 5.5631).. controls (10.3941, 5.5614) and (10.3865, 5.5581) .. (10.3819, 5.5557).. controls (10.3773, 5.5533) and (10.3702, 5.5487) .. (10.3661, 5.5456).. controls (10.362, 5.5424) and (10.3557, 5.5371) .. (10.352, 5.5334).. controls (10.3485, 5.5297) and (10.343, 5.5232) .. (10.3401, 5.519).. controls (10.3372, 5.5149) and (10.3328, 5.5078) .. (10.3305, 5.5031).. controls (10.3281, 5.4986) and (10.3249, 5.4909) .. (10.3233, 5.486).. controls (10.3217, 5.4811) and (10.3197, 5.4731) .. (10.3189, 5.4679).. controls (10.3181, 5.4628) and (10.3174, 5.4545) .. (10.3173, 5.4494).. controls (10.3172, 5.4442) and (10.3178, 5.4358) .. (10.3185, 5.4307).. controls (10.3192, 5.4256) and (10.321, 5.4174) .. (10.3226, 5.4126).. controls (10.3241, 5.4075) and (10.3272, 5.3997) .. (10.3295, 5.3951).. controls (10.3317, 5.3903) and (10.336, 5.3831) .. (10.3389, 5.3788).. controls (10.3419, 5.3745) and (10.3472, 5.368) .. (10.3508, 5.3642).. controls (10.3544, 5.3604) and (10.3608, 5.3547) .. (10.3649, 5.3515).. controls (10.3691, 5.3482) and (10.3762, 5.3437) .. (10.3809, 5.3411).. controls (10.3855, 5.3387) and (10.3933, 5.3352) .. (10.3984, 5.3334).. controls (10.4033, 5.3316) and (10.4117, 5.3294) .. (10.4168, 5.3285).. controls (10.422, 5.3275) and (10.436, 5.3264) .. (10.436, 5.3264);



  %path100
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (10.3874, 6.1538).. controls (10.3874, 6.1538) and (10.3555, 6.1477) .. (10.3438, 6.1441).. controls (10.332, 6.1405) and (10.3136, 6.1334) .. (10.3026, 6.1283).. controls (10.2917, 6.123) and (10.2746, 6.1132) .. (10.2646, 6.1064).. controls (10.2545, 6.0997) and (10.2392, 6.0875) .. (10.2303, 6.0793).. controls (10.2214, 6.0713) and (10.2082, 6.057) .. (10.2007, 6.0478).. controls (10.1931, 6.0384) and (10.182, 6.0224) .. (10.1759, 6.0121).. controls (10.1698, 6.0019) and (10.1613, 5.9844) .. (10.1569, 5.9734).. controls (10.1524, 5.9623) and (10.1464, 5.944) .. (10.1436, 5.9324).. controls (10.1408, 5.9207) and (10.1377, 5.9016) .. (10.1365, 5.8897).. controls (10.1355, 5.8777) and (10.1352, 5.8583) .. (10.1359, 5.8464).. controls (10.1365, 5.8344) and (10.1391, 5.8151) .. (10.1415, 5.8033).. controls (10.144, 5.7914) and (10.1494, 5.7726) .. (10.1536, 5.7612).. controls (10.1578, 5.7498) and (10.1661, 5.7318) .. (10.172, 5.7212).. controls (10.178, 5.7103) and (10.1888, 5.6939) .. (10.1964, 5.6841).. controls (10.2039, 5.6743) and (10.2172, 5.6594) .. (10.2263, 5.6509).. controls (10.2354, 5.6422) and (10.251, 5.6295) .. (10.2614, 5.6222).. controls (10.2717, 5.615) and (10.2892, 5.6047) .. (10.3006, 5.5992).. controls (10.312, 5.5936) and (10.3313, 5.5862) .. (10.3435, 5.5824).. controls (10.3558, 5.5787) and (10.3762, 5.5741) .. (10.389, 5.5724).. controls (10.4019, 5.5706) and (10.436, 5.5698) .. (10.436, 5.5698);



  %path109
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (8.9761, 8.9762).. controls (8.9761, 8.9762) and (8.776, 8.7858) .. (8.6992, 8.7195).. controls (8.6225, 8.6534) and (8.4997, 8.5559) .. (8.4232, 8.4989).. controls (8.3468, 8.442) and (8.2245, 8.3579) .. (8.1483, 8.3086).. controls (8.072, 8.2594) and (7.95, 8.1867) .. (7.8737, 8.1441).. controls (7.7973, 8.1017) and (7.6751, 8.0386) .. (7.5983, 8.002).. controls (7.5216, 7.9652) and (7.3983, 7.911) .. (7.3208, 7.8796).. controls (7.2433, 7.8481) and (7.1184, 7.8019) .. (7.0395, 7.7755).. controls (6.9607, 7.7489) and (6.8334, 7.7102) .. (6.7527, 7.6884).. controls (6.672, 7.6666) and (6.5413, 7.6353) .. (6.4581, 7.6182).. controls (6.3751, 7.601) and (6.2398, 7.5772) .. (6.1537, 7.5649).. controls (6.0674, 7.5527) and (5.9267, 7.5369) .. (5.8365, 7.53).. controls (5.7464, 7.523) and (5.5989, 7.516) .. (5.5041, 7.5152).. controls (5.4092, 7.5143) and (5.2535, 7.5174) .. (5.153, 7.5236).. controls (5.0525, 7.5298) and (4.8869, 7.545) .. (4.7798, 7.5597).. controls (4.6727, 7.5746) and (4.4956, 7.6047) .. (4.3809, 7.6303).. controls (4.2661, 7.656) and (4.0758, 7.7049) .. (3.9525, 7.7442).. controls (3.8291, 7.7836) and (3.6243, 7.8569) .. (3.4916, 7.9144).. controls (3.3589, 7.9719) and (3.1384, 8.0772) .. (2.9965, 8.1587).. controls (2.8546, 8.2401) and (2.6188, 8.388) .. (2.4693, 8.5015).. controls (2.32, 8.6149) and (1.9199, 8.9762) .. (1.9199, 8.9762);



  %path111
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (8.9761, 8.9762).. controls (8.9761, 8.9762) and (8.8735, 8.881) .. (8.8325, 8.8484).. controls (8.7915, 8.8157) and (8.7236, 8.7682) .. (8.6805, 8.7412).. controls (8.6374, 8.7143) and (8.5666, 8.6754) .. (8.5218, 8.6539).. controls (8.477, 8.6322) and (8.4039, 8.6018) .. (8.3579, 8.5855).. controls (8.3118, 8.569) and (8.237, 8.5468) .. (8.1899, 8.5354).. controls (8.1428, 8.5241) and (8.0665, 8.5099) .. (8.0185, 8.5035).. controls (7.9707, 8.4972) and (7.8932, 8.491) .. (7.8448, 8.4898).. controls (7.7963, 8.4884) and (7.718, 8.4903) .. (7.6692, 8.4943).. controls (7.6203, 8.4982) and (7.5416, 8.5085) .. (7.4926, 8.5177).. controls (7.4435, 8.527) and (7.3647, 8.5462) .. (7.3159, 8.5611).. controls (7.267, 8.5761) and (7.1886, 8.6046) .. (7.1402, 8.6255).. controls (7.0918, 8.6467) and (7.0145, 8.6851) .. (6.9671, 8.7126).. controls (6.9199, 8.7402) and (6.8448, 8.7894) .. (6.7992, 8.8239).. controls (6.7536, 8.8585) and (6.6818, 8.9194) .. (6.639, 8.9615).. controls (6.5961, 9.0036) and (6.5293, 9.077) .. (6.4906, 9.127).. controls (6.4517, 9.177) and (6.3921, 9.2637) .. (6.3589, 9.322).. controls (6.3257, 9.3804) and (6.2764, 9.4808) .. (6.2507, 9.5475).. controls (6.2251, 9.6141) and (6.1897, 9.7281) .. (6.1741, 9.8025).. controls (6.1585, 9.877) and (6.1411, 10.0034) .. (6.1383, 10.0846).. controls (6.1354, 10.1657) and (6.1537, 10.3875) .. (6.1537, 10.3875);



  %path112
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (4.7423, 10.3875).. controls (4.7423, 10.3875) and (4.7587, 10.2206) .. (4.7591, 10.1585).. controls (4.7595, 10.0963) and (4.7529, 9.9983) .. (4.7454, 9.9389).. controls (4.7379, 9.8798) and (4.7194, 9.7871) .. (4.7049, 9.7313).. controls (4.6905, 9.6755) and (4.6618, 9.5889) .. (4.6411, 9.5371).. controls (4.6205, 9.4851) and (4.5826, 9.4049) .. (4.5567, 9.3572).. controls (4.5308, 9.3093) and (4.4849, 9.2359) .. (4.4541, 9.1922).. controls (4.4234, 9.1487) and (4.3703, 9.0823) .. (4.3353, 9.043).. controls (4.3003, 9.0039) and (4.2405, 8.9445) .. (4.2016, 8.9099).. controls (4.1627, 8.8753) and (4.0972, 8.8232) .. (4.0548, 8.7933).. controls (4.0123, 8.7633) and (3.9414, 8.7191) .. (3.8957, 8.694).. controls (3.85, 8.669) and (3.774, 8.6325) .. (3.7251, 8.6127).. controls (3.6764, 8.5929) and (3.596, 8.5651) .. (3.5446, 8.5507).. controls (3.493, 8.5363) and (3.4083, 8.5176) .. (3.3544, 8.5092).. controls (3.3005, 8.5009) and (3.212, 8.4921) .. (3.1561, 8.4902).. controls (3.1002, 8.4882) and (3.0087, 8.4903) .. (2.9511, 8.4954).. controls (2.8935, 8.5006) and (2.7996, 8.5145) .. (2.7411, 8.5275).. controls (2.6824, 8.5403) and (2.5876, 8.5671) .. (2.5289, 8.5887).. controls (2.4703, 8.6102) and (2.3757, 8.6514) .. (2.318, 8.6822).. controls (2.2603, 8.713) and (2.1682, 8.7698) .. (2.113, 8.8106).. controls (2.0578, 8.8514) and (1.9199, 8.9762) .. (1.9199, 8.9762);



  %path113
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (6.1537, 10.3875).. controls (6.1537, 10.3875) and (6.1396, 10.3137) .. (6.1317, 10.2865).. controls (6.1237, 10.2592) and (6.1076, 10.2168) .. (6.0961, 10.1915).. controls (6.0845, 10.1661) and (6.0632, 10.127) .. (6.0483, 10.1039).. controls (6.0336, 10.0808) and (6.0072, 10.0455) .. (5.9897, 10.0249).. controls (5.9721, 10.0043) and (5.9417, 9.9733) .. (5.9216, 9.9554).. controls (5.9015, 9.9377) and (5.8673, 9.9113) .. (5.8452, 9.8963).. controls (5.8231, 9.8814) and (5.7859, 9.86) .. (5.762, 9.8484).. controls (5.7381, 9.8366) and (5.6984, 9.8203) .. (5.6732, 9.8121).. controls (5.648, 9.8036) and (5.6064, 9.7928) .. (5.5803, 9.7879).. controls (5.554, 9.7829) and (5.5113, 9.7778) .. (5.4844, 9.7764).. controls (5.4577, 9.775) and (5.414, 9.7758) .. (5.3871, 9.7782).. controls (5.36, 9.7805) and (5.3166, 9.7871) .. (5.2899, 9.7932).. controls (5.2631, 9.7993) and (5.2204, 9.8122) .. (5.1944, 9.8222).. controls (5.1683, 9.8321) and (5.127, 9.8511) .. (5.1023, 9.865).. controls (5.0775, 9.8786) and (5.0388, 9.9039) .. (5.0158, 9.9215).. controls (4.9928, 9.939) and (4.9573, 9.9704) .. (4.9367, 9.9915).. controls (4.9162, 10.0129) and (4.8851, 10.0498) .. (4.8676, 10.0746).. controls (4.8501, 10.0992) and (4.8244, 10.1415) .. (4.8107, 10.1693).. controls (4.7968, 10.197) and (4.7775, 10.2439) .. (4.7681, 10.2742).. controls (4.7586, 10.3045) and (4.7423, 10.3875) .. (4.7423, 10.3875);



  %path115
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (8.9761, 8.9762).. controls (8.9761, 8.9762) and (8.9072, 8.9128) .. (8.8792, 8.891).. controls (8.8513, 8.8695) and (8.8045, 8.8381) .. (8.7747, 8.8206).. controls (8.7448, 8.8031) and (8.6953, 8.7782) .. (8.6639, 8.7648).. controls (8.6326, 8.7512) and (8.5812, 8.7329) .. (8.5487, 8.7234).. controls (8.5163, 8.714) and (8.4634, 8.7022) .. (8.4302, 8.6967).. controls (8.397, 8.6914) and (8.3433, 8.686) .. (8.3097, 8.6848).. controls (8.2762, 8.6834) and (8.2219, 8.6845) .. (8.1883, 8.6873).. controls (8.1547, 8.6901) and (8.1008, 8.6978) .. (8.0674, 8.7047).. controls (8.034, 8.7117) and (7.9807, 8.7263) .. (7.9481, 8.7375).. controls (7.9154, 8.7486) and (7.8634, 8.7699) .. (7.8318, 8.7855).. controls (7.8002, 8.801) and (7.7504, 8.8294) .. (7.7204, 8.8492).. controls (7.6903, 8.8692) and (7.6433, 8.9047) .. (7.6154, 8.929).. controls (7.5876, 8.9534) and (7.5445, 8.9961) .. (7.5193, 9.0249).. controls (7.4943, 9.0537) and (7.4562, 9.1035) .. (7.4347, 9.1367).. controls (7.4131, 9.1699) and (7.3814, 9.2266) .. (7.3643, 9.2639).. controls (7.3472, 9.3012) and (7.3232, 9.3645) .. (7.3116, 9.4055).. controls (7.2999, 9.4467) and (7.2854, 9.5155) .. (7.2801, 9.5596).. controls (7.2748, 9.6037) and (7.2714, 9.6771) .. (7.2735, 9.7233).. controls (7.2755, 9.7695) and (7.2848, 9.8455) .. (7.2951, 9.8925).. controls (7.3055, 9.9394) and (7.3478, 10.0618) .. (7.3478, 10.0618);



  %path117
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (4.7423, 10.3875).. controls (4.7423, 10.3875) and (4.7463, 10.3453) .. (4.7462, 10.3292).. controls (4.7461, 10.3131) and (4.7438, 10.2874) .. (4.7413, 10.2716).. controls (4.7387, 10.256) and (4.7327, 10.2311) .. (4.7279, 10.216).. controls (4.7232, 10.201) and (4.7136, 10.1775) .. (4.7067, 10.1635).. controls (4.6999, 10.1495) and (4.687, 10.1277) .. (4.6781, 10.1149).. controls (4.6694, 10.102) and (4.6537, 10.0827) .. (4.6431, 10.0713).. controls (4.6325, 10.06) and (4.6143, 10.0431) .. (4.6023, 10.0334).. controls (4.5901, 10.0238) and (4.5696, 10.0097) .. (4.5563, 10.0019).. controls (4.5431, 9.9941) and (4.5207, 9.9832) .. (4.5064, 9.9775).. controls (4.4922, 9.9717) and (4.4685, 9.964) .. (4.4535, 9.9603).. controls (4.4385, 9.9566) and (4.4138, 9.9525) .. (4.3984, 9.9511).. controls (4.3829, 9.9496) and (4.3577, 9.9491) .. (4.3422, 9.9499).. controls (4.3267, 9.9507) and (4.3015, 9.9538) .. (4.2861, 9.957).. controls (4.2707, 9.9601) and (4.2461, 9.967) .. (4.2313, 9.9724).. controls (4.2165, 9.9779) and (4.1929, 9.9884) .. (4.1789, 9.9961).. controls (4.1649, 10.0037) and (4.143, 10.0179) .. (4.13, 10.0277).. controls (4.1172, 10.0374) and (4.0975, 10.055) .. (4.0861, 10.0668).. controls (4.0748, 10.0787) and (4.0578, 10.0991) .. (4.0483, 10.1128).. controls (4.0388, 10.1263) and (4.025, 10.1495) .. (4.0177, 10.1646).. controls (4.0103, 10.1798) and (3.9953, 10.2213) .. (3.9953, 10.2213);



  %path118
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (5.3263, 10.4361).. controls (5.3263, 10.4361) and (5.3256, 10.4036) .. (5.3241, 10.3914).. controls (5.3224, 10.3792) and (5.3183, 10.3597) .. (5.315, 10.3478).. controls (5.3116, 10.336) and (5.3048, 10.3175) .. (5.2997, 10.3066).. controls (5.2946, 10.2955) and (5.2851, 10.2783) .. (5.2785, 10.2682).. controls (5.2718, 10.2581) and (5.26, 10.2425) .. (5.252, 10.2335).. controls (5.244, 10.2245) and (5.2299, 10.2111) .. (5.2207, 10.2034).. controls (5.2115, 10.1958) and (5.1956, 10.1844) .. (5.1855, 10.1781).. controls (5.1752, 10.1719) and (5.158, 10.1631) .. (5.1469, 10.1585).. controls (5.1359, 10.1539) and (5.1176, 10.1477) .. (5.1059, 10.1447).. controls (5.0943, 10.1417) and (5.0752, 10.1382) .. (5.0633, 10.137).. controls (5.0513, 10.1358) and (5.0318, 10.1352) .. (5.0198, 10.1358).. controls (5.0078, 10.1362) and (4.9883, 10.1386) .. (4.9764, 10.1409).. controls (4.9645, 10.1433) and (4.9455, 10.1484) .. (4.934, 10.1525).. controls (4.9225, 10.1568) and (4.9044, 10.1648) .. (4.8936, 10.1705).. controls (4.8828, 10.1765) and (4.866, 10.1872) .. (4.8561, 10.1948).. controls (4.8463, 10.2022) and (4.831, 10.2156) .. (4.8223, 10.2244).. controls (4.8137, 10.2335) and (4.8006, 10.2491) .. (4.7934, 10.2594).. controls (4.786, 10.2697) and (4.7756, 10.2874) .. (4.7699, 10.2989).. controls (4.7642, 10.3103) and (4.7565, 10.3295) .. (4.7527, 10.3419).. controls (4.7488, 10.3541) and (4.7423, 10.3875) .. (4.7423, 10.3875);



  %path120
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (6.9008, 10.2213).. controls (6.9008, 10.2213) and (6.8869, 10.1822) .. (6.88, 10.168).. controls (6.8733, 10.1539) and (6.8607, 10.1318) .. (6.852, 10.1189).. controls (6.8432, 10.1058) and (6.8276, 10.0862) .. (6.8173, 10.0747).. controls (6.8068, 10.0632) and (6.7886, 10.046) .. (6.7767, 10.0363).. controls (6.7649, 10.0265) and (6.7447, 10.0122) .. (6.7315, 10.0043).. controls (6.7184, 9.9964) and (6.6963, 9.9852) .. (6.6821, 9.9793).. controls (6.6681, 9.9734) and (6.6446, 9.9655) .. (6.6298, 9.9616).. controls (6.6151, 9.9578) and (6.5908, 9.9533) .. (6.5755, 9.9516).. controls (6.5604, 9.9499) and (6.5356, 9.9491) .. (6.5203, 9.9496).. controls (6.5049, 9.9501) and (6.4802, 9.9528) .. (6.465, 9.9555).. controls (6.4498, 9.9582) and (6.4256, 9.9646) .. (6.4108, 9.9695).. controls (6.3961, 9.9745) and (6.3728, 9.9843) .. (6.3589, 9.9915).. controls (6.345, 9.9986) and (6.3231, 10.0118) .. (6.3103, 10.021).. controls (6.2974, 10.0301) and (6.2776, 10.0466) .. (6.2662, 10.0578).. controls (6.2546, 10.069) and (6.2374, 10.0886) .. (6.2277, 10.1015).. controls (6.2178, 10.1144) and (6.2035, 10.1365) .. (6.1958, 10.1511).. controls (6.188, 10.1655) and (6.1771, 10.19) .. (6.1715, 10.2057).. controls (6.1661, 10.2213) and (6.1591, 10.2476) .. (6.156, 10.2643).. controls (6.1531, 10.2809) and (6.1502, 10.3083) .. (6.1499, 10.3254).. controls (6.1496, 10.3424) and (6.1537, 10.3875) .. (6.1537, 10.3875);



  %path121
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (7.3478, 10.0618).. controls (7.3478, 10.0618) and (7.3367, 10.0381) .. (7.3316, 10.0296).. controls (7.3264, 10.0212) and (7.3172, 10.008) .. (7.3109, 10.0004).. controls (7.3045, 9.9928) and (7.2935, 9.9814) .. (7.2862, 9.9749).. controls (7.2788, 9.9683) and (7.2661, 9.9587) .. (7.2579, 9.9533).. controls (7.2497, 9.948) and (7.236, 9.9403) .. (7.2271, 9.9363).. controls (7.2182, 9.9322) and (7.2032, 9.9267) .. (7.1939, 9.9239).. controls (7.1845, 9.9212) and (7.1691, 9.9181) .. (7.1595, 9.9168).. controls (7.1497, 9.9154) and (7.1341, 9.9146) .. (7.1242, 9.9147).. controls (7.1145, 9.9149) and (7.0987, 9.9162) .. (7.089, 9.9179).. controls (7.0793, 9.9194) and (7.064, 9.9232) .. (7.0546, 9.9264).. controls (7.0453, 9.9293) and (7.0305, 9.9353) .. (7.0217, 9.9398).. controls (7.0128, 9.9442) and (6.9991, 9.9525) .. (6.9909, 9.9583).. controls (6.9827, 9.964) and (6.9704, 9.9742) .. (6.9631, 9.9812).. controls (6.9558, 9.9881) and (6.9451, 10.0002) .. (6.939, 10.0083).. controls (6.9329, 10.0163) and (6.9239, 10.0302) .. (6.9191, 10.0391).. controls (6.9142, 10.0481) and (6.9075, 10.0632) .. (6.9041, 10.0728).. controls (6.9007, 10.0825) and (6.8964, 10.0986) .. (6.8945, 10.1088).. controls (6.8926, 10.119) and (6.8908, 10.1358) .. (6.8906, 10.1462).. controls (6.8903, 10.1566) and (6.8912, 10.1736) .. (6.8926, 10.1841).. controls (6.894, 10.1944) and (6.9008, 10.2213) .. (6.9008, 10.2213);



  %path124
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (3.5483, 10.0618).. controls (3.5483, 10.0618) and (3.5846, 9.96) .. (3.5944, 9.9208).. controls (3.6042, 9.8815) and (3.6148, 9.8179) .. (3.6186, 9.7786).. controls (3.6226, 9.7394) and (3.6241, 9.6765) .. (3.6225, 9.6381).. controls (3.6208, 9.5997) and (3.6139, 9.5388) .. (3.6071, 9.5019).. controls (3.6003, 9.4649) and (3.5855, 9.4066) .. (3.574, 9.3715).. controls (3.5625, 9.3364) and (3.5404, 9.2816) .. (3.5246, 9.2488).. controls (3.5089, 9.216) and (3.4802, 9.1654) .. (3.4605, 9.1352).. controls (3.4408, 9.1052) and (3.4061, 9.059) .. (3.3828, 9.032).. controls (3.3595, 9.0049) and (3.3195, 8.9638) .. (3.293, 8.9401).. controls (3.2666, 8.9162) and (3.2217, 8.8808) .. (3.1923, 8.8606).. controls (3.1631, 8.8404) and (3.1137, 8.8108) .. (3.0819, 8.7945).. controls (3.0502, 8.7781) and (2.9972, 8.7549) .. (2.9633, 8.7428).. controls (2.9293, 8.7306) and (2.8732, 8.7144) .. (2.8375, 8.7067).. controls (2.8018, 8.6989) and (2.7431, 8.6901) .. (2.7061, 8.6872).. controls (2.6692, 8.6844) and (2.6089, 8.6833) .. (2.571, 8.6854).. controls (2.5332, 8.6876) and (2.4719, 8.6949) .. (2.434, 8.7024).. controls (2.396, 8.71) and (2.3349, 8.7263) .. (2.2974, 8.7394).. controls (2.26, 8.7525) and (2.2003, 8.7781) .. (2.1641, 8.7971).. controls (2.1281, 8.816) and (2.0709, 8.851) .. (2.037, 8.8759).. controls (2.0032, 8.9008) and (1.9199, 8.9762) .. (1.9199, 8.9762);



  %path125
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (3.9953, 10.2213).. controls (3.9953, 10.2213) and (4.0018, 10.1955) .. (4.0032, 10.1856).. controls (4.0046, 10.1755) and (4.0057, 10.1592) .. (4.0056, 10.1492).. controls (4.0054, 10.1391) and (4.0039, 10.123) .. (4.0023, 10.1132).. controls (4.0006, 10.1033) and (3.9968, 10.0876) .. (3.9937, 10.0781).. controls (3.9906, 10.0687) and (3.9844, 10.0538) .. (3.9801, 10.0449).. controls (3.9756, 10.0362) and (3.9673, 10.0224) .. (3.9616, 10.0144).. controls (3.9558, 10.0065) and (3.9457, 9.9942) .. (3.9387, 9.9871).. controls (3.9319, 9.9801) and (3.92, 9.9693) .. (3.9122, 9.9635).. controls (3.9044, 9.9574) and (3.8911, 9.9488) .. (3.8825, 9.9441).. controls (3.8738, 9.9393) and (3.8594, 9.9327) .. (3.8502, 9.9293).. controls (3.8409, 9.9259) and (3.8256, 9.9215) .. (3.8159, 9.9195).. controls (3.8063, 9.9176) and (3.7904, 9.9155) .. (3.7805, 9.915).. controls (3.7707, 9.9145) and (3.7547, 9.9149) .. (3.7447, 9.9158).. controls (3.7349, 9.9167) and (3.719, 9.9195) .. (3.7094, 9.922).. controls (3.6996, 9.9245) and (3.6843, 9.9297) .. (3.6751, 9.9337).. controls (3.6658, 9.9375) and (3.6513, 9.945) .. (3.6426, 9.9503).. controls (3.6341, 9.9557) and (3.6209, 9.9654) .. (3.6131, 9.9721).. controls (3.6055, 9.9787) and (3.5938, 9.9904) .. (3.5871, 9.9983).. controls (3.5805, 10.0061) and (3.5706, 10.0196) .. (3.5652, 10.0284).. controls (3.5599, 10.0372) and (3.5483, 10.0618) .. (3.5483, 10.0618);



  %path130
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (5.5697, 10.4361).. controls (5.5697, 10.4361) and (5.5687, 10.4225) .. (5.5678, 10.4174).. controls (5.5669, 10.4122) and (5.5648, 10.404) .. (5.563, 10.3991).. controls (5.5612, 10.3943) and (5.558, 10.3866) .. (5.5556, 10.382).. controls (5.5532, 10.3774) and (5.5486, 10.3703) .. (5.5455, 10.3662).. controls (5.5423, 10.3621) and (5.537, 10.3558) .. (5.5332, 10.3522).. controls (5.5296, 10.3486) and (5.5231, 10.3432) .. (5.5189, 10.3402).. controls (5.5148, 10.3373) and (5.5077, 10.3329) .. (5.503, 10.3305).. controls (5.4985, 10.3282) and (5.4908, 10.325) .. (5.4859, 10.3234).. controls (5.481, 10.3218) and (5.4729, 10.3199) .. (5.4678, 10.319).. controls (5.4627, 10.3182) and (5.4545, 10.3175) .. (5.4493, 10.3174).. controls (5.4441, 10.3173) and (5.4357, 10.3179) .. (5.4306, 10.3186).. controls (5.4255, 10.3193) and (5.4173, 10.3211) .. (5.4124, 10.3228).. controls (5.4074, 10.3242) and (5.3996, 10.3273) .. (5.3949, 10.3297).. controls (5.3902, 10.3318) and (5.383, 10.3361) .. (5.3786, 10.3391).. controls (5.3744, 10.342) and (5.3678, 10.3474) .. (5.3641, 10.3509).. controls (5.3602, 10.3546) and (5.3546, 10.3609) .. (5.3514, 10.365).. controls (5.3481, 10.3692) and (5.3436, 10.3763) .. (5.341, 10.381).. controls (5.3386, 10.3856) and (5.3351, 10.3934) .. (5.3333, 10.3985).. controls (5.3315, 10.4034) and (5.3293, 10.4118) .. (5.3283, 10.417).. controls (5.3274, 10.4221) and (5.3263, 10.4361) .. (5.3263, 10.4361);



  %path131
  \path[draw=black,line cap=butt,line join=miter,line width=0.0187cm,miter limit=10.0] (6.1537, 10.3875).. controls (6.1537, 10.3875) and (6.1475, 10.3557) .. (6.1441, 10.3439).. controls (6.1404, 10.3321) and (6.1333, 10.3137) .. (6.1281, 10.3028).. controls (6.1229, 10.2918) and (6.1131, 10.2747) .. (6.1063, 10.2647).. controls (6.0996, 10.2546) and (6.0874, 10.2393) .. (6.0793, 10.2304).. controls (6.0712, 10.2215) and (6.0569, 10.2083) .. (6.0477, 10.2008).. controls (6.0383, 10.1932) and (6.0223, 10.182) .. (6.012, 10.176).. controls (6.0017, 10.17) and (5.9843, 10.1614) .. (5.9733, 10.157).. controls (5.9622, 10.1525) and (5.9439, 10.1465) .. (5.9322, 10.1438).. controls (5.9206, 10.1409) and (5.9015, 10.1378) .. (5.8896, 10.1366).. controls (5.8776, 10.1356) and (5.8583, 10.1353) .. (5.8463, 10.136).. controls (5.8343, 10.1366) and (5.815, 10.1392) .. (5.8031, 10.1417).. controls (5.7913, 10.1441) and (5.7725, 10.1495) .. (5.7611, 10.1537).. controls (5.7496, 10.158) and (5.7317, 10.1662) .. (5.7211, 10.1721).. controls (5.7102, 10.1781) and (5.6937, 10.189) .. (5.684, 10.1965).. controls (5.6742, 10.204) and (5.6593, 10.2173) .. (5.6507, 10.2265).. controls (5.6421, 10.2354) and (5.6294, 10.2511) .. (5.6222, 10.2615).. controls (5.6149, 10.2718) and (5.6046, 10.2893) .. (5.5991, 10.3007).. controls (5.5935, 10.3121) and (5.5861, 10.3314) .. (5.5822, 10.3437).. controls (5.5785, 10.356) and (5.574, 10.3762) .. (5.5723, 10.3891).. controls (5.5705, 10.402) and (5.5697, 10.4361) .. (5.5697, 10.4361);



  %path17
  \path[draw=black,opacity=0.5,even odd rule,line width=0.0132cm,rotate around={-45.0:(0.0, 10.8961)}] (7.7047, 10.8961) ellipse (4.9894cm and 4.989cm);



  %path168
  \path[draw=cd82626,line cap=round,line join=miter,line width=0.1058cm] (5.448, 3.3811) -- (5.448, 7.5151);



  %path166
  \path[draw=cd82626,line cap=round,line join=miter,line width=0.1058cm] (3.3811, 5.4481) -- (7.515, 5.4481);



  %path156
  \path[draw=c2626d8,even odd rule,line cap=round,line width=0.1058cm] (3.3292, 6.181)arc(306.9801:323.0242:14.4575 and -14.4575);



  %path128
  \path[draw=c2626d8,even odd rule,line width=0.0353cm,<-] (10.2558, 4.1131).. controls (9.8667, 4.2147) and (9.4585, 4.2687) .. (9.0376, 4.2687) -- (9.0376, 4.2687).. controls (6.767, 4.2686) and (4.8639, 2.6949) .. (4.3596, 0.5787);



  %path142
  \path[draw=c2626d8,even odd rule,line width=0.0353cm,->] (4.1125, 10.2576).. controls (4.2144, 9.868) and (4.2686, 9.4591) .. (4.2686, 9.0375).. controls (4.2686, 6.7654) and (2.6928, 4.8612) .. (0.5744, 4.3584);



  %path150
  \path[draw=c2626d8,even odd rule,line cap=round,line width=0.1058cm] (4.0824, 7.7078).. controls (3.9224, 7.1505) and (3.6643, 6.6347) .. (3.3281, 6.1802);



  %path160
  \path[draw=c2626d8,even odd rule,line cap=round,line width=0.1058cm] (7.7086, 4.0827).. controls (7.1491, 3.9221) and (6.6314, 3.6627) .. (6.1756, 3.3246);



  \begin{scope}[]%% layer1
  \tikzstyle{every node}=[font=\fontsize{10}{10}\selectfont]
%text34
  \node[text=black,line width=0.0265cm,anchor=south west] (text34) at (3.4373, 5.5583){$a$};



  %text36
  \node[text=black,line width=0.0265cm,anchor=south west] (text36) at (2.0, 6.4547){$B$};



  %text37
  \node[text=black,line width=0.0265cm,anchor=south west] (text37) at (1.8621, 7.2409){$a$};



  %text38
  \node[line width=0.0265cm,anchor=south west] (text38) at (0.9931, 6.9237){$A$};



  %text40
  \node[text=black,line width=0.0265cm,anchor=south west] (text40) at (1.0069, 6.4133){$B$};



  %text41
  \node[text=black,line width=0.0265cm,anchor=south west] (text41) at (5.5035, 9.5168){$a$};



  %text42
  \node[text=black,line width=0.0265cm,anchor=south west] (text42) at (6.8414, 9.7099){$a$};



  %text43
  \node[text=black,line width=0.0265cm,anchor=south west] (text43) at (5.0598, 9.9306){$a$};



  %text45
  \node[line width=0.0265cm,anchor=south west] (text45) at (4.3586, 8.7581){$A$};



  %text47
  \node[line width=0.0265cm,anchor=south west] (text47) at (4.2345, 9.6547){$A$};



  %text49
  \node[line width=0.0265cm,anchor=south west] (text49) at (6.3335, 9.6586){$A$};



  %text51
  \node[line width=0.0265cm,anchor=south west] (text51) at (9.6, 6.9099){$A$};



  %text53
  \node[line width=0.0265cm,anchor=south west] (text53) at (9.4759, 5.5306){$A$};



  %text55
  \node[line width=0.0265cm,anchor=south west] (text55) at (9.8614, 5.086){$A$};



  %text57
  \node[line width=0.0265cm,anchor=south west] (text57) at (7.2253, 1.8593){$A$};



  %text59
  \node[line width=0.0265cm,anchor=south west] (text59) at (5.3242, 0.5788){$A$};



  %text61
  \node[line width=0.0265cm,anchor=south west] (text61) at (4.0828, 2.165){$A$};



  %text63
  \node[line width=0.0265cm,anchor=south west] (text63) at (3.4483, 1.8202){$A$};



  %text65
  \node[line width=0.0265cm,anchor=south west] (text65) at (0.7724, 5.103){$A$};



  %text66
  \node[text=black,line width=0.0265cm,anchor=south west] (text66) at (9.7104, 6.4271){$a$};



  %text67
  \node[text=black,line width=0.0265cm,anchor=south west] (text67) at (8.9104, 4.4547){$a$};



  %text68
  \node[text=black,line width=0.0265cm,anchor=south west] (text68) at (9.7104, 4.3305){$a$};



  %text69
  \node[text=black,line width=0.0265cm,anchor=south west] (text69) at (2.0276, 4.3305){$a$};



  %text70
  \node[text=black,line width=0.0265cm,anchor=south west] (text70) at (1.8897, 3.4064){$a$};



  %text71
  \node[text=black,line width=0.0265cm,anchor=south west] (text71) at (5.0759, 0.8248){$a$};



  %text72
  \node[text=black,line width=0.0265cm,anchor=south west] (text72) at (6.9242, 1.034){$a$};



  %text74
  \node[text=black,line width=0.0265cm,anchor=south west] (text74) at (0.9793, 4.1695){$B$};



  %text75
  \node[text=black,line width=0.0265cm,anchor=south west] (text75) at (5.4897, 1.2133){$B$};



  %text76
  \node[text=black,line width=0.0265cm,anchor=south west] (text76) at (5.5057, 0.7719){$B$};



  %text77
  \node[text=black,line width=0.0265cm,anchor=south west] (text77) at (8.8966, 3.4616){$B$};



  %text78
  \node[text=black,line width=0.0265cm,anchor=south west] (text78) at (10.0146, 5.3535){$B$};



  %text79
  \node[text=black,line width=0.0265cm,anchor=south west] (text79) at (8.8023, 6.2478){$B$};



  %text80
  \node[text=black,line width=0.0265cm,anchor=south west] (text80) at (8.869, 7.1444){$B$};



  %text81
  \node[text=black,line width=0.0265cm,anchor=south west] (text81) at (5.5016, 9.8561){$B$};



  %text82
  \node[text=black,line width=0.0265cm,anchor=south west] (text82) at (3.7452, 9.6062){$B$};



  %text83
  \node[text=black,line width=0.0265cm,anchor=south west] (text83) at (7.1724, 5.5857){$B$};



  %text85
  \node[line width=0.0265cm,anchor=south west] (text85) at (5.5173, 3.4616){$A$};



  %text73
  \node[text=black,line width=0.0265cm,anchor=south west] (text73) at (0.5955, 5.3239){$a$};



  %text86
  \node[text=black,line width=0.0265cm,anchor=south west] (text86) at (1.1862, 5.5443){$b$};



  %text87
  \node[text=black,line width=0.0265cm,anchor=south west] (text87) at (0.7724, 5.6409){$b$};



  %text88
  \node[text=black,line width=0.0265cm,anchor=south west] (text88) at (1.0207, 3.7926){$b$};



  %text89
  \node[text=black,line width=0.0265cm,anchor=south west] (text89) at (4.2483, 1.0202){$b$};



  %text90
  \node[text=black,line width=0.0265cm,anchor=south west] (text90) at (3.7931, 1.0202){$B$};



  %text91
  \node[text=black,line width=0.0265cm,anchor=south west] (text91) at (6.4414, 1.0202){$b$};



  %text92
  \node[text=black,line width=0.0265cm,anchor=south west] (text92) at (9.6828, 3.7788){$b$};



  %text93
  \node[text=black,line width=0.0265cm,anchor=south west] (text93) at (9.9426, 5.5973){$b$};



  %text94
  \node[text=black,line width=0.0265cm,anchor=south west] (text94) at (7.2, 8.9237){$b$};



  %text95
  \node[text=black,line width=0.0265cm,anchor=south west] (text95) at (5.3385, 10.0158){$b$};



  %text96
  \node[text=black,line width=0.0265cm,anchor=south west] (text96) at (3.5173, 8.9006){$b$};



  %text97
  \node[text=black,line width=0.0265cm,anchor=south west] (text97) at (5.5801, 7.1719){$b$};



  %text98
  \node[text=black,line width=0.0265cm,anchor=south west] (text98) at (6.5655, 8.5788){$b$};



  %text99
  \node[text=black,line width=0.0265cm,anchor=south west] (text99) at (6.4276, 2.0271){$b$};



  %text181
  \node[text=cd82626,line width=0.0265cm,anchor=south west] (text181) at (5.1192, 10.5604){$baba\ldots$};



  %text182
  \node[text=cd82626,line width=0.0265cm,anchor=south west] (text182) at (5.1192, 0.1134){$ABAB\ldots$};



  %text183
  \node[text=cd82626,line width=0.0265cm,anchor=south west] (text183) at (-0.7771, 5.3443){$abab\ldots$};



  %text184
  \node[text=cd82626,line width=0.0265cm,anchor=south west] (text184) at (10.6, 5.3443){$BABA\ldots$};



  %text185
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text185) at (2.9865, 10.4205){$bAAbAA\ldots$};



  %text186
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text186) at (-0.9227, 7.7019){$aBaaBa\ldots$};



  %text187
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text187) at (-1.2667, 4.3154){$aaBaaB\ldots$};



  %text188
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text188) at (10.3611, 3.8522){$BaaBaa\ldots$};



  %text189
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text189) at (2.7035, 0.2325){$AAbAAb\ldots$};



  %text190
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text190) at (7.3009, 0.5416){$AbAAbA\ldots$};



  %text1
  \node[text=cd82626,line width=0.0265cm,anchor=south west] (text1) at (5.5801, 6.3782){$\sigma^1\gamma_1$};



  %text2
  \node[text=cd82626,line width=0.0265cm,anchor=south west] (text2) at (5.9244, 5.5583){$\sigma^0\gamma_1$};



  %text3
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text3) at (3.9898, 6.762){$\sigma^2\gamma_2$};



  %text4
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text4) at (4.0588, 4.4298){$\sigma^0\gamma_2$};



  %text5
  \node[text=c2626d8,line width=0.0265cm,anchor=south west] (text5) at (6.4407, 4.0086){$\sigma^1\gamma_2$};



  \end{scope}

\end{tikzpicture}


==> images/tikz/milnordoodle.tex <==

\definecolor{c4a00fe}{RGB}{74,0,254}
\definecolor{ce91304}{RGB}{233,19,4}
\definecolor{c01ff3c}{RGB}{1,255,60}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path9
  \path[draw=black,fill=c4a00fe,opacity=0.5,line width=0.0265cm] (6.6736, 4.9923).. controls (7.2221, 4.3994) and (7.7979, 3.9211) .. (8.5172, 3.9923).. controls (8.9863, 4.0388) and (9.5172, 4.5209) .. (9.5172, 4.9923).. controls (9.5172, 5.4637) and (8.9863, 5.9459) .. (8.5172, 5.9924).. controls (7.7978, 6.0636) and (7.2221, 5.5853) .. (6.6736, 4.9923) -- cycle;



  %path8
  \path[draw=black,fill=ce91304,opacity=0.5,line width=0.0265cm] (5.3608, 4.9923).. controls (4.8123, 5.5853) and (4.2366, 6.0636) .. (3.5172, 5.9924).. controls (3.0481, 5.9459) and (2.5172, 5.4637) .. (2.5172, 4.9923).. controls (2.5172, 4.5209) and (3.0481, 4.0388) .. (3.5172, 3.9923).. controls (4.2366, 3.9211) and (4.8123, 4.3994) .. (5.3608, 4.9923) -- cycle;



  %path7
  \path[draw=black,fill=c4a00fe,opacity=0.5,line width=0.0265cm] (6.0172, 4.25).. controls (6.2364, 4.4983) and (6.453, 4.7538) .. (6.6736, 4.9923).. controls (6.453, 5.2309) and (6.2364, 5.4864) .. (6.0172, 5.7347).. controls (5.798, 5.4864) and (5.5814, 5.2309) .. (5.3608, 4.9923).. controls (5.5814, 4.7538) and (5.798, 4.4983) .. (6.0172, 4.25) -- cycle;



  %path6
  \path[draw=black,fill=c01ff3c,opacity=0.5,line width=0.0265cm] (6.0172, 4.25).. controls (5.798, 4.4983) and (5.5814, 4.7538) .. (5.3608, 4.9923).. controls (4.8123, 4.3994) and (4.2366, 3.9211) .. (3.5172, 3.9923).. controls (3.0481, 4.0388) and (2.5172, 4.5209) .. (2.5172, 4.9923).. controls (2.5172, 5.4637) and (3.0481, 5.9459) .. (3.5172, 5.9924).. controls (4.2366, 6.0636) and (4.8123, 5.5853) .. (5.3608, 4.9923).. controls (5.5814, 5.2309) and (5.798, 5.4864) .. (6.0172, 5.7347).. controls (5.4226, 6.4082) and (4.806, 7.0142) .. (4.0172, 6.9924).. controls (2.7043, 6.9559) and (0.9772, 6.1485) .. (0.3039, 4.9923).. controls (0.9773, 3.8361) and (2.7043, 3.0288) .. (4.0172, 2.9923).. controls (4.806, 2.9704) and (5.4226, 3.5765) .. (6.0172, 4.25) -- cycle;



  %path5
  \path[draw=black,fill=c4a00fe,opacity=0.5,line width=0.0265cm] (11.7304, 4.9923).. controls (11.0571, 6.1485) and (9.3301, 6.9559) .. (8.0172, 6.9924).. controls (7.2284, 7.0142) and (6.6118, 6.4082) .. (6.0172, 5.7347).. controls (6.2364, 5.4864) and (6.453, 5.2309) .. (6.6736, 4.9923).. controls (7.2221, 5.5853) and (7.7978, 6.0636) .. (8.5172, 5.9924).. controls (8.9863, 5.9459) and (9.5172, 5.4637) .. (9.5172, 4.9923).. controls (9.5172, 4.5209) and (8.9863, 4.0388) .. (8.5172, 3.9923).. controls (7.7979, 3.9211) and (7.2221, 4.3994) .. (6.6736, 4.9923).. controls (6.453, 4.7538) and (6.2364, 4.4983) .. (6.0172, 4.25).. controls (6.6118, 3.5765) and (7.2284, 2.9704) .. (8.0172, 2.9923).. controls (9.3301, 3.0288) and (11.0571, 3.8361) .. (11.7304, 4.9923) -- cycle;



  %path4
  \path[draw=black,fill=c01ff3c,opacity=0.5,line width=0.0265cm] (11.7304, 4.9923).. controls (11.0571, 3.8361) and (9.3301, 3.0288) .. (8.0172, 2.9923).. controls (7.2284, 2.9704) and (6.6118, 3.5765) .. (6.0172, 4.25).. controls (5.4226, 3.5765) and (4.806, 2.9704) .. (4.0172, 2.9923).. controls (2.7043, 3.0288) and (0.9773, 3.8361) .. (0.3039, 4.9923).. controls (0.1228, 4.6814) and (0.0172, 4.3455) .. (0.0172, 3.9923).. controls (0.0172, 2.3257) and (2.4361, 1.0194) .. (4.0172, 0.4923).. controls (5.2821, 0.0707) and (6.7523, 0.0707) .. (8.0172, 0.4923).. controls (9.5983, 1.0194) and (12.0172, 2.3257) .. (12.0172, 3.9923).. controls (12.0172, 4.3455) and (11.9115, 4.6814) .. (11.7304, 4.9923) -- cycle;



  %path3
  \path[draw=black,fill=ce91304,opacity=0.5,line width=0.0265cm] (6.0172, 9.8086).. controls (5.3334, 9.8086) and (4.6497, 9.7032) .. (4.0172, 9.4924).. controls (2.4361, 8.9653) and (0.0172, 7.659) .. (0.0172, 5.9924).. controls (0.0172, 5.6392) and (0.1228, 5.3032) .. (0.3039, 4.9923).. controls (0.9772, 6.1485) and (2.7043, 6.9559) .. (4.0172, 6.9924).. controls (4.806, 7.0142) and (5.4226, 6.4082) .. (6.0172, 5.7347).. controls (6.6118, 6.4082) and (7.2284, 7.0142) .. (8.0172, 6.9924).. controls (9.3301, 6.9559) and (11.0571, 6.1485) .. (11.7304, 4.9923).. controls (11.9115, 5.3032) and (12.0172, 5.6392) .. (12.0172, 5.9924).. controls (12.0172, 7.659) and (9.5983, 8.9653) .. (8.0172, 9.4924).. controls (7.3847, 9.7032) and (6.701, 9.8086) .. (6.0172, 9.8086) -- cycle;



  %path1
  \path[draw=black,line cap=butt,line join=miter,line width=0.0873cm] (8.0172, 9.4923).. controls (9.5983, 8.9653) and (12.0172, 7.659) .. (12.0172, 5.9923).. controls (12.0172, 4.3257) and (9.6832, 3.0386) .. (8.0172, 2.9923).. controls (6.2151, 2.9423) and (5.3112, 6.17) .. (3.5172, 5.9923).. controls (3.0481, 5.9459) and (2.5172, 5.4637) .. (2.5172, 4.9923).. controls (2.5172, 4.5209) and (3.0481, 4.0388) .. (3.5172, 3.9923).. controls (5.3112, 3.8147) and (6.2151, 7.0424) .. (8.0172, 6.9923).. controls (9.6832, 6.9461) and (12.0172, 5.659) .. (12.0172, 3.9923).. controls (12.0172, 2.3257) and (9.5983, 1.0194) .. (8.0172, 0.4923).. controls (6.7523, 0.0707) and (5.2821, 0.0707) .. (4.0172, 0.4923).. controls (2.4361, 1.0194) and (0.0172, 2.3257) .. (0.0172, 3.9923).. controls (0.0172, 5.659) and (2.3512, 6.9461) .. (4.0172, 6.9923).. controls (5.8193, 7.0424) and (6.7232, 3.8147) .. (8.5172, 3.9923).. controls (8.9863, 4.0388) and (9.5172, 4.5209) .. (9.5172, 4.9923).. controls (9.5172, 5.4637) and (8.9863, 5.9459) .. (8.5172, 5.9923).. controls (6.7232, 6.17) and (5.8193, 2.9423) .. (4.0172, 2.9923).. controls (2.3512, 3.0386) and (0.0172, 4.3257) .. (0.0172, 5.9923).. controls (0.0172, 7.659) and (2.4361, 8.9653) .. (4.0172, 9.4923).. controls (5.2821, 9.914) and (6.7523, 9.914) .. (8.0172, 9.4923) -- cycle;



  \tikzstyle{every node}=[font=\fontsize{25}{25}\selectfont]
%text9
  \node[anchor=south west] (text9) at (0.9725, 0.5945){$0$};



  %text13
  \node[anchor=south west] (text13) at (5.8678, 7.71){$1$};



  %text16
  \node[anchor=south west] (text16) at (1.2348, 4.6816){$2$};



  %text21
  \node[anchor=south west] (text21) at (5.8678, 1.6922){$1$};



  %text22
  \node[anchor=south west] (text22) at (3.5103, 4.6816){$1$};



  %text23
  \node[anchor=south west] (text23) at (5.8386, 4.6816){$3$};



  %text24
  \node[anchor=south west] (text24) at (8.0611, 4.6816){$1$};



  %text25
  \node[anchor=south west] (text25) at (10.2836, 4.6816){$2$};



  %path25
  \path[draw=black,fill=ce91304,opacity=0.5,line width=0.0265cm] (20.1674, 4.9923).. controls (20.7158, 4.3994) and (21.2916, 3.9211) .. (22.011, 3.9923).. controls (22.4801, 4.0388) and (23.0109, 4.5209) .. (23.0109, 4.9923).. controls (23.0109, 5.4637) and (22.4801, 5.9459) .. (22.011, 5.9924).. controls (21.2916, 6.0636) and (20.7158, 5.5853) .. (20.1674, 4.9923) -- cycle;



  %path26
  \path[draw=black,fill=c4a00fe,opacity=0.5,line width=0.0265cm] (18.8545, 4.9923).. controls (18.3061, 5.5853) and (17.7303, 6.0636) .. (17.011, 5.9924).. controls (16.5418, 5.9459) and (16.011, 5.4637) .. (16.011, 4.9923).. controls (16.011, 4.5209) and (16.5418, 4.0388) .. (17.011, 3.9923).. controls (17.7303, 3.9211) and (18.3061, 4.3994) .. (18.8545, 4.9923) -- cycle;



  %path27
  \path[draw=black,fill=c4a00fe,opacity=0.5,line width=0.0265cm] (19.511, 4.25).. controls (19.7301, 4.4983) and (19.9467, 4.7538) .. (20.1674, 4.9923).. controls (19.9467, 5.2309) and (19.7301, 5.4864) .. (19.511, 5.7347).. controls (19.2918, 5.4864) and (19.0752, 5.2309) .. (18.8545, 4.9923).. controls (19.0752, 4.7538) and (19.2918, 4.4983) .. (19.511, 4.25) -- cycle;



  %path28
  \path[draw=black,fill=c4a00fe,opacity=0.5,line width=0.0265cm] (19.511, 4.25).. controls (19.2918, 4.4983) and (19.0752, 4.7538) .. (18.8545, 4.9923).. controls (18.3061, 4.3994) and (17.7303, 3.9211) .. (17.011, 3.9923).. controls (16.5418, 4.0388) and (16.011, 4.5209) .. (16.011, 4.9923).. controls (16.011, 5.4637) and (16.5418, 5.9459) .. (17.011, 5.9924).. controls (17.7303, 6.0636) and (18.3061, 5.5853) .. (18.8545, 4.9923).. controls (19.0752, 5.2309) and (19.2918, 5.4864) .. (19.511, 5.7347).. controls (18.9164, 6.4082) and (18.2997, 7.0142) .. (17.511, 6.9924).. controls (16.198, 6.9559) and (14.471, 6.1485) .. (13.7977, 4.9923).. controls (14.471, 3.8361) and (16.198, 3.0288) .. (17.511, 2.9923).. controls (18.2997, 2.9704) and (18.9164, 3.5765) .. (19.511, 4.25) -- cycle;



  %path29
  \path[draw=black,fill=c01ff3c,opacity=0.5,line width=0.0265cm] (25.2242, 4.9923).. controls (24.5509, 6.1485) and (22.8239, 6.9559) .. (21.5109, 6.9924).. controls (20.7222, 7.0142) and (20.1055, 6.4082) .. (19.511, 5.7347).. controls (19.7301, 5.4864) and (19.9467, 5.2309) .. (20.1674, 4.9923).. controls (20.7158, 5.5853) and (21.2916, 6.0636) .. (22.011, 5.9924).. controls (22.4801, 5.9459) and (23.0109, 5.4637) .. (23.0109, 4.9923).. controls (23.0109, 4.5209) and (22.4801, 4.0388) .. (22.011, 3.9923).. controls (21.2916, 3.9211) and (20.7158, 4.3994) .. (20.1674, 4.9923).. controls (19.9467, 4.7538) and (19.7301, 4.4983) .. (19.511, 4.25).. controls (20.1055, 3.5765) and (20.7222, 2.9704) .. (21.5109, 2.9923).. controls (22.8239, 3.0288) and (24.5508, 3.8361) .. (25.2242, 4.9923) -- cycle;



  %path30
  \path[draw=black,fill=c01ff3c,opacity=0.5,line width=0.0265cm] (25.2242, 4.9923).. controls (24.5508, 3.8361) and (22.8239, 3.0288) .. (21.5109, 2.9923).. controls (20.7222, 2.9704) and (20.1055, 3.5765) .. (19.511, 4.25).. controls (18.9164, 3.5765) and (18.2997, 2.9704) .. (17.511, 2.9923).. controls (16.198, 3.0288) and (14.471, 3.8361) .. (13.7977, 4.9923).. controls (13.6166, 4.6814) and (13.511, 4.3455) .. (13.511, 3.9923).. controls (13.511, 2.3257) and (15.9298, 1.0194) .. (17.511, 0.4923).. controls (18.7759, 0.0707) and (20.246, 0.0707) .. (21.5109, 0.4923).. controls (23.0921, 1.0194) and (25.5109, 2.3257) .. (25.5109, 3.9923).. controls (25.5109, 4.3455) and (25.4053, 4.6814) .. (25.2242, 4.9923) -- cycle;



  %path31
  \path[draw=black,fill=ce91304,opacity=0.5,line width=0.0265cm] (19.511, 9.8086).. controls (18.8272, 9.8086) and (18.1434, 9.7032) .. (17.511, 9.4924).. controls (15.9298, 8.9653) and (13.511, 7.659) .. (13.511, 5.9924).. controls (13.511, 5.6392) and (13.6166, 5.3032) .. (13.7977, 4.9923).. controls (14.471, 6.1485) and (16.198, 6.9559) .. (17.511, 6.9924).. controls (18.2997, 7.0142) and (18.9164, 6.4082) .. (19.511, 5.7347).. controls (20.1055, 6.4082) and (20.7222, 7.0142) .. (21.5109, 6.9924).. controls (22.8239, 6.9559) and (24.5509, 6.1485) .. (25.2242, 4.9923).. controls (25.4053, 5.3032) and (25.5109, 5.6392) .. (25.5109, 5.9924).. controls (25.5109, 7.659) and (23.0921, 8.9653) .. (21.5109, 9.4924).. controls (20.8785, 9.7032) and (20.1947, 9.8086) .. (19.511, 9.8086) -- cycle;



  %path32
  \path[draw=black,line cap=butt,line join=miter,line width=0.0873cm] (21.5109, 9.4923).. controls (23.0921, 8.9653) and (25.5109, 7.659) .. (25.5109, 5.9923).. controls (25.5109, 4.3257) and (23.177, 3.0386) .. (21.5109, 2.9923).. controls (19.7089, 2.9423) and (18.805, 6.17) .. (17.0109, 5.9923).. controls (16.5418, 5.9459) and (16.0109, 5.4637) .. (16.0109, 4.9923).. controls (16.0109, 4.5209) and (16.5418, 4.0388) .. (17.0109, 3.9923).. controls (18.805, 3.8147) and (19.7089, 7.0424) .. (21.5109, 6.9923).. controls (23.177, 6.9461) and (25.5109, 5.659) .. (25.5109, 3.9923).. controls (25.5109, 2.3257) and (23.0921, 1.0194) .. (21.5109, 0.4923).. controls (20.246, 0.0707) and (18.7759, 0.0707) .. (17.5109, 0.4923).. controls (15.9298, 1.0194) and (13.5109, 2.3257) .. (13.5109, 3.9923).. controls (13.5109, 5.659) and (15.8449, 6.9461) .. (17.5109, 6.9923).. controls (19.313, 7.0424) and (20.2169, 3.8147) .. (22.0109, 3.9923).. controls (22.4801, 4.0388) and (23.0109, 4.5209) .. (23.0109, 4.9923).. controls (23.0109, 5.4637) and (22.4801, 5.9459) .. (22.0109, 5.9923).. controls (20.2169, 6.17) and (19.313, 2.9423) .. (17.5109, 2.9923).. controls (15.8449, 3.0386) and (13.5109, 4.3257) .. (13.5109, 5.9923).. controls (13.5109, 7.659) and (15.9298, 8.9653) .. (17.5109, 9.4923).. controls (18.7759, 9.914) and (20.246, 9.914) .. (21.5109, 9.4923) -- cycle;



  %text32
  \node[anchor=south west] (text32) at (14.4663, 0.5945){$0$};



  %text34
  \node[anchor=south west] (text34) at (19.3615, 7.71){$1$};



  %text35
  \node[anchor=south west] (text35) at (14.7286, 4.6816){$2$};



  %text37
  \node[anchor=south west] (text37) at (19.3615, 1.6922){$1$};



  %text38
  \node[anchor=south west] (text38) at (17.004, 4.6816){$1$};



  %text39
  \node[anchor=south west] (text39) at (19.3323, 4.6816){$3$};



  %text40
  \node[anchor=south west] (text40) at (21.5548, 4.6816){$1$};



  %text41
  \node[anchor=south west] (text41) at (23.7773, 4.6816){$2$};




\end{tikzpicture}


==> images/tikz/monorbigon_cases.tex <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-3.0, 6.0)}]%% layer1
    %path2-4
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (21.0126, 10.7413).. controls (21.0126, 10.7413) and (23.7252, 6.3301) .. (26.3415, 6.4339).. controls (29.0042, 6.5397) and (29.006, 12.1771) .. (26.3415, 12.1771).. controls (23.677, 12.1771) and (21.0126, 6.4339) .. (21.0126, 6.4339);



    %path3
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (23.3379, 5.6648).. controls (24.9935, 9.3046) and (25.3278, 12.3647) .. (24.4945, 12.9883);



    %path4
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (28.9941, 11.1563).. controls (28.2689, 10.9262) and (26.8694, 10.2903) .. (26.0849, 8.6773).. controls (24.9935, 6.433) and (24.9935, 4.9972) .. (24.9935, 4.9972);



    %path5
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (22.6631, 12.9364).. controls (22.6631, 12.9364) and (24.3792, 7.1657) .. (26.3258, 7.8688).. controls (28.2723, 8.5719) and (28.9902, 9.3046) .. (28.9902, 9.3046);



    %path9
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (21.0132, 1.4053).. controls (21.0132, 1.4053) and (22.3422, -3.3846) .. (25.0001, -3.3846).. controls (27.658, -3.3846) and (28.9869, 1.4053) .. (28.9869, 1.4053);



    %path10
    \path[draw=black,line cap=butt,line join=miter,line width=0.1343cm] (21.0132, -3.399).. controls (21.0132, -3.399) and (22.3422, 1.3909) .. (25.0001, 1.3909).. controls (27.658, 1.3909) and (28.9869, -3.399) .. (28.9869, -3.399);



    %path11
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (22.7235, 2.0673).. controls (22.7235, 2.0673) and (24.1187, 1.3206) .. (25.1273, -0.8784).. controls (26.1359, -3.0774) and (26.329, -4.9956) .. (26.329, -4.9956);



    %path12
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (22.3422, -4.9956).. controls (22.3422, -4.9956) and (25.0001, 1.3909) .. (27.658, 2.9875);



    %path13
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (21.8582, -3.6508).. controls (21.8582, -3.6508) and (22.5312, -0.5319) .. (23.5889, -1.1672).. controls (24.6465, -1.8026) and (24.5985, -2.3224) .. (26.4253, -1.687).. controls (28.2522, -1.0517) and (27.4349, 1.4897) .. (27.4349, 1.4897);



    %path14
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (31.0084, 6.0372).. controls (34.8973, 8.5813) and (34.3848, 7.0663) .. (36.1936, 8.5813).. controls (38.0023, 10.0963) and (36.1936, 13.6694) .. (34.8973, 9.8533).. controls (33.601, 6.0372) and (33.601, 3.4932) .. (32.3047, 6.0372).. controls (31.0084, 8.5813) and (34.8973, 14.9415) .. (37.4898, 12.3974).. controls (40.0824, 9.8533) and (38.7861, 7.3093) .. (37.4898, 6.0372).. controls (36.1936, 4.7652) and (31.5644, 8.0327) .. (31.0084, 8.5813);



    %path18
    \path[draw=black,line cap=butt,line join=miter,line width=0.1343cm] (31.0087, -3.9241).. controls (35.247, -1.2856) and (36.5352, -2.456) .. (36.305, -0.3852).. controls (36.264, -0.0171) and (35.5921, 0.1902) .. (35.247, 0.0336).. controls (34.2814, -0.4045) and (34.8288, -2.0443) .. (34.2685, -2.9257).. controls (33.734, -3.7665) and (32.3096, -5.0617) .. (32.0888, -4.9999)(33.417, -4.9089).. controls (33.0638, -4.2493) and (32.0686, -2.9834) .. (32.0888, -1.8886).. controls (32.1108, -0.6946) and (32.73, 0.5704) .. (33.6576, 1.3529).. controls (34.8206, 2.3338) and (36.878, 3.6165) .. (38.0726, 2.6721).. controls (39.5679, 1.49) and (39.1147, -1.848) .. (37.5382, -2.9257).. controls (35.6992, -4.1828) and (31.6146, -1.8546) .. (31.0087, -1.2856);



    %path19
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (41.0088, 5.3552).. controls (45.0429, 8.2191) and (45.1725, 6.4992) .. (46.3876, 8.2191).. controls (46.9525, 9.0188) and (47.5232, 10.4166) .. (46.9232, 11.1855).. controls (46.192, 12.1226) and (44.4052, 11.8613) .. (43.5301, 11.083).. controls (42.1737, 9.8766) and (40.7619, 6.3174) .. (42.3535, 5.5181).. controls (43.6567, 4.8638) and (44.3649, 7.8319) .. (44.9303, 9.2642).. controls (45.3421, 10.3072) and (44.6425, 11.9068) .. (45.4556, 12.6203).. controls (46.0463, 13.1386) and (47.2068, 13.1101) .. (47.7323, 12.5149).. controls (49.2539, 10.7918) and (49.5494, 6.6996) .. (47.7323, 5.3552).. controls (45.743, 3.8835) and (41.5856, 7.6015) .. (41.0088, 8.2191);



    %path20
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (42.1126, -4.9844).. controls (42.3383, -5.0435) and (43.7919, -3.8117) .. (44.3406, -3.0018).. controls (44.9089, -2.163) and (45.0801, -1.1359) .. (45.3407, -0.1732).. controls (45.6033, 0.7969) and (45.0209, 2.2183) .. (45.9048, 2.7822).. controls (46.5573, 3.1986) and (47.7574, 2.9416) .. (48.2287, 2.3488).. controls (49.3717, 0.911) and (49.2473, -1.9684) .. (47.6825, -3.0018).. controls (45.8088, -4.2392) and (41.6279, -1.9781) .. (41.0086, -1.4342)(43.4702, -4.8975).. controls (43.1092, -4.267) and (42.0921, -3.0616) .. (42.1126, -2.0105).. controls (42.135, -0.8633) and (42.732, 0.4028) .. (43.7162, 1.0878).. controls (44.654, 1.7404) and (46.418, 2.4387) .. (47.1785, 1.6084).. controls (47.7103, 1.0278) and (46.9152, 0.0362) .. (46.422, -0.5735).. controls (45.1127, -2.1922) and (45.3407, -1.4342) .. (41.0086, -3.9561);



    %ellipse21
    \path[draw=black,even odd rule,line cap=round,line width=0.132cm] (55.5428, -3.9325).. controls (55.232, -4.3611) and (54.1854, -4.8291) .. (53.4268, -4.7823).. controls (52.9531, -4.753) and (52.4945, -4.4493) .. (52.1808, -4.0932).. controls (51.4851, -3.3037) and (51.013, -2.3058) .. (51.013, -1.1605).. controls (51.013, 1.1301) and (52.7981, 2.987) .. (55.0, 2.987).. controls (57.202, 2.987) and (58.987, 1.1301) .. (58.987, -1.1605).. controls (58.987, -3.4511) and (56.3165, -6.0432) .. (54.6507, -4.542) -- (53.7263, -3.7089).. controls (53.4663, -3.4745) and (53.3595, -3.361) .. (53.12, -3.1114).. controls (52.6411, -2.6121) and (52.3449, -1.9224) .. (52.3449, -1.1605).. controls (52.3449, 0.3633) and (53.5298, 1.5985) .. (54.9913, 1.5985).. controls (56.4529, 1.5985) and (57.9376, 0.102) .. (57.6378, -1.1605).. controls (57.337, -2.4275) and (55.3578, -4.2119) .. (54.0496, -2.3181).. controls (53.8534, -2.0275) and (53.6595, -1.5439) .. (53.6595, -1.1605).. controls (53.6595, -0.3936) and (54.2558, 0.228) .. (54.9913, 0.228).. controls (55.7269, 0.228) and (56.3232, -0.3936) .. (56.3232, -1.1605).. controls (56.3232, -1.9273) and (55.8184, -2.478) .. (55.172, -2.8441) -- (54.1551, -3.42);



    %path24
    \path[draw=red,line width=0.1798cm] (26.3415, 12.1771).. controls (24.879, 12.1771) and (23.4175, 10.4471) .. (22.3957, 8.886).. controls (23.426, 7.6936) and (24.898, 6.3766) .. (26.3415, 6.4339).. controls (29.0042, 6.5396) and (29.006, 12.1771) .. (26.3415, 12.1771) -- cycle;



    %path25
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (22.3957, 8.886) circle (0.4006cm);



    %path33
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (32.9885, 7.1932).. controls (34.7842, 8.0661) and (34.7777, 7.3954) .. (36.1936, 8.5813).. controls (38.0023, 10.0963) and (36.1936, 13.6694) .. (34.8973, 9.8533).. controls (33.601, 6.0372) and (33.601, 3.4932) .. (32.3047, 6.0372).. controls (31.0084, 8.5813) and (34.8973, 14.9415) .. (37.4898, 12.3974).. controls (40.0824, 9.8533) and (38.7861, 7.3093) .. (37.4898, 6.0372).. controls (36.6826, 5.2451) and (34.583, 6.2133) .. (32.9793, 7.1891);



    %path25-8
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (32.9965, 7.1971) circle (0.4006cm);



    %path36
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (42.9831, 6.5788).. controls (45.1367, 7.6733) and (45.4129, 6.8394) .. (46.3876, 8.2191).. controls (46.9525, 9.0188) and (47.5232, 10.4166) .. (46.9232, 11.1855).. controls (46.192, 12.1226) and (44.4052, 11.8613) .. (43.5301, 11.083).. controls (42.1737, 9.8766) and (40.7619, 6.3174) .. (42.3535, 5.5181).. controls (43.6567, 4.8638) and (44.3649, 7.8319) .. (44.9303, 9.2642).. controls (45.3421, 10.3072) and (44.6425, 11.9068) .. (45.4556, 12.6203).. controls (46.0463, 13.1386) and (47.2068, 13.1101) .. (47.7323, 12.5149).. controls (49.2539, 10.7918) and (49.5494, 6.6996) .. (47.7323, 5.3552).. controls (46.5194, 4.4579) and (44.5003, 5.4899) .. (42.9784, 6.5722);



    %path25-8-6
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (42.9805, 6.5707) circle (0.4006cm);



    %path42
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (22.01, -0.9897).. controls (22.6744, -2.1871) and (23.6711, -3.3846) .. (25.0001, -3.3846).. controls (26.3264, -3.3846) and (27.3218, -2.1918) .. (27.9863, -0.9966);



    %path43
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (22.0099, -1.0041).. controls (22.6744, 0.1934) and (23.6711, 1.3909) .. (25.0001, 1.3909).. controls (26.3264, 1.3909) and (27.3218, 0.1981) .. (27.9863, -0.9971);



    %path25-6
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (22.014, -0.9968) circle (0.4006cm);



    %path25-85
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (27.9862, -0.9968) circle (0.4006cm);



    %path48
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (33.4441, -2.6386).. controls (35.7512, -1.6488) and (36.4833, -1.9886) .. (36.305, -0.3852).. controls (36.264, -0.0171) and (35.5921, 0.1902) .. (35.247, 0.0336).. controls (34.2814, -0.4045) and (34.8288, -2.0443) .. (34.2685, -2.9257).. controls (33.9999, -3.3483) and (33.5065, -3.8856) .. (33.0541, -4.3078)(33.0546, -4.3077).. controls (32.6271, -3.6226) and (32.0738, -2.7077) .. (32.0889, -1.8886).. controls (32.1108, -0.6946) and (32.73, 0.5704) .. (33.6577, 1.3529).. controls (34.8207, 2.3338) and (36.878, 3.6165) .. (38.0726, 2.6721).. controls (39.5679, 1.49) and (39.1148, -1.848) .. (37.5382, -2.9257).. controls (36.5321, -3.6134) and (34.8539, -3.2281) .. (33.4409, -2.6448);



    %path25-9
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (33.4352, -2.6424) circle (0.4006cm);



    %path25-4
    \path[fill=red,even odd rule,line cap=round,line join=miter,line width=1.1476cm,miter limit=4.0] (33.0544, -4.3075) circle (0.4006cm);



    %path56
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (43.1054, -4.319).. controls (43.5656, -3.9172) and (44.0662, -3.4068) .. (44.3406, -3.0018).. controls (44.9089, -2.163) and (45.0801, -1.1359) .. (45.3407, -0.1732).. controls (45.6033, 0.7969) and (45.0209, 2.2183) .. (45.9048, 2.7822).. controls (46.5573, 3.1986) and (47.7574, 2.9416) .. (48.2287, 2.3488).. controls (49.3717, 0.911) and (49.2473, -1.9684) .. (47.6825, -3.0018).. controls (46.6172, -3.7053) and (44.8061, -3.2779) .. (43.3278, -2.6782)(43.0983, -4.3214).. controls (42.6616, -3.6679) and (42.0973, -2.7961) .. (42.1126, -2.0105).. controls (42.135, -0.8633) and (42.732, 0.4028) .. (43.7162, 1.0878).. controls (44.654, 1.7404) and (46.418, 2.4387) .. (47.1785, 1.6084).. controls (47.7103, 1.0278) and (46.9152, 0.0362) .. (46.422, -0.5735).. controls (45.4118, -1.8225) and (45.3167, -1.6565) .. (43.3361, -2.674);



    %path25-94
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (43.3278, -2.6782) circle (0.4006cm);



    %path25-2
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (43.0999, -4.3238) circle (0.4006cm);



    %path64
    \path[draw=red,even odd rule,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (54.642, -4.5401).. controls (54.2493, -4.7023) and (53.8027, -4.8055) .. (53.4268, -4.7823).. controls (52.9531, -4.753) and (52.4945, -4.4493) .. (52.1808, -4.0932).. controls (51.4851, -3.3037) and (51.013, -2.3058) .. (51.013, -1.1605).. controls (51.013, 1.1301) and (52.7981, 2.987) .. (55.0, 2.987).. controls (57.202, 2.987) and (58.987, 1.1301) .. (58.987, -1.1605).. controls (58.987, -3.4511) and (56.3165, -6.0432) .. (54.6507, -4.542) -- (54.6507, -4.542)(54.6507, -4.542) -- (53.7263, -3.7089).. controls (53.4663, -3.4745) and (53.3595, -3.361) .. (53.12, -3.1114).. controls (52.6411, -2.6121) and (52.3449, -1.9224) .. (52.3449, -1.1605).. controls (52.3449, 0.3633) and (53.5298, 1.5985) .. (54.9913, 1.5985).. controls (56.4529, 1.5985) and (57.9376, 0.102) .. (57.6378, -1.1605).. controls (57.3934, -2.19) and (56.041, -3.561) .. (54.8407, -3.0231)(54.8407, -3.0231).. controls (54.5637, -2.899) and (54.2948, -2.6732) .. (54.0496, -2.3181).. controls (53.8534, -2.0275) and (53.6595, -1.5439) .. (53.6595, -1.1605).. controls (53.6595, -0.3936) and (54.2558, 0.228) .. (54.9913, 0.228).. controls (55.7269, 0.228) and (56.3232, -0.3936) .. (56.3232, -1.1605).. controls (56.3232, -1.9273) and (55.8184, -2.478) .. (55.172, -2.8441) -- (54.8447, -3.0295);



    %path25-7
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (54.8493, -3.0269) circle (0.4006cm);



    %path25-5
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (54.6465, -4.5382) circle (0.4006cm);



    %path70
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (11.0251, 10.737).. controls (11.0251, 10.737) and (13.7378, 6.3258) .. (16.3541, 6.4297).. controls (19.0167, 6.5354) and (19.0185, 12.1728) .. (16.3541, 12.1728).. controls (13.6896, 12.1728) and (11.0251, 6.4297) .. (11.0251, 6.4297);



    %path71
    \path[draw=red,line width=0.1798cm] (16.354, 12.1728).. controls (14.8915, 12.1728) and (13.4301, 10.4429) .. (12.4082, 8.8818).. controls (13.4386, 7.6894) and (14.9105, 6.3724) .. (16.354, 6.4297).. controls (19.0167, 6.5354) and (19.0185, 12.1728) .. (16.354, 12.1728) -- cycle;



    %circle71
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (12.4082, 8.8818) circle (0.4006cm);



    %path73
    \path[draw=black,line cap=round,line join=miter,line width=0.132cm,miter limit=4.0] (11.0261, 1.4021).. controls (11.0261, 1.4021) and (12.355, -3.3878) .. (15.0129, -3.3878).. controls (17.6708, -3.3878) and (18.9997, 1.4021) .. (18.9997, 1.4021);



    %path74
    \path[draw=black,line cap=butt,line join=miter,line width=0.1343cm] (11.0261, -3.4023).. controls (11.0261, -3.4023) and (12.355, 1.3876) .. (15.0129, 1.3876).. controls (17.6708, 1.3876) and (18.9997, -3.4023) .. (18.9997, -3.4023);



    %path75
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (12.0228, -0.9929).. controls (12.6873, -2.1904) and (13.684, -3.3878) .. (15.0129, -3.3878).. controls (16.3392, -3.3878) and (17.3347, -2.195) .. (17.9991, -0.9999);



    %path76
    \path[draw=red,line cap=butt,line join=miter,line width=0.1798cm,miter limit=4.0] (12.0228, -1.0073).. controls (12.6872, 0.1901) and (13.684, 1.3876) .. (15.0129, 1.3876).. controls (16.3392, 1.3876) and (17.3347, 0.1948) .. (17.9991, -1.0003);



    %circle76
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (12.0268, -1.0001) circle (0.4006cm);



    %circle77
    \path[fill=red,even odd rule,line cap=round,line width=1.1476cm] (17.999, -1.0001) circle (0.4006cm);



    %path90
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (10.0, -6.0) -- (10.0, 18.0);



    %path91
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (3.0, 14.0) -- (60.0, 14.0);



    %path92
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (3.0, 4.0) -- (60.0, 4.0);



    %path93
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (20.0, -6.0) -- (20.0, 18.0);



    %path94
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (30.0, -6.0) -- (30.0, 18.0);



    %path95
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (40.0, -6.0) -- (40.0, 18.0);



    %path96
    \path[draw=black,line cap=butt,line join=miter,line width=0.0265cm] (50.0, -6.0) -- (50.0, 18.0);



  \end{scope}
  \begin{scope}[shift={(-3.01, 6.01)}]%% layer2
    \tikzstyle{every node}=[font=\fontsize{42}{42}\selectfont]
%text77
    \node[text=black,anchor=south east,line width=0.0265cm] (text77) at (9.01, 7.99){Monogon};



    %text78
    \node[text=black,anchor=south east,line width=0.0265cm] (text78) at (9.01, -2.01){Bigon};



    %text79
    \node[text=black,anchor=south,line width=0.0265cm] (text79) at (15.01, 14.99){Regional};



    %text81
    \node[text=black,anchor=south,line width=0.0265cm] (text81) at (24.9377, 14.1559){\begin{tabular}{l}     Embedded\\ (not regional) \end{tabular}};



    %text83
    \node[text=black,anchor=south,line width=0.0265cm] (text83) at (34.9377, 14.1559){\begin{tabular}{l}     Immersed\\ (not embedded) \end{tabular}};



    %text85
    \node[text=black,anchor=south,line width=0.0265cm] (text85) at (44.9377, 14.1559){\begin{tabular}{l}     Singular\\ (not immersed) \end{tabular}};



    %text88
    \node[text=black,anchor=south,line width=0.0265cm] (text88) at (54.9377, 14.1559){\begin{tabular}{l}     Weak\\ (nonsingular) \end{tabular}};



  \end{scope}

\end{tikzpicture}


==> images/tikz/naiveCounterExampleSum.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle6968
  \path[draw=cd82626,fill=cd82626] (5.1594, 4.9213) circle (0.0529cm);



  %circle6689
  \path[draw=cd82626,fill=cd82626] (10.9802, 4.9213) circle (0.0529cm);



  %circle2319
  \path[draw=cd82626,fill=cd82626] (10.9802, 2.0108) circle (0.0529cm);



  %circle7937
  \path[draw=cd82626,fill=cd82626] (9.525, 2.0108) circle (0.0529cm);



  %circle2390
  \path[draw=cd82626,fill=cd82626] (9.525, 6.3765) circle (0.0529cm);



  %circle2154
  \path[draw=cd82626,fill=cd82626] (3.7042, 6.3765) circle (0.0529cm);



  %circle7717
  \path[draw=cd82626,fill=cd82626] (3.7042, 10.7421) circle (0.0529cm);



  %circle4999
  \path[draw=cd82626,fill=cd82626] (2.249, 10.7421) circle (0.0529cm);



  %circle5668
  \path[draw=cd82626,fill=cd82626] (2.249, 7.8317) circle (0.0529cm);



  %circle7000
  \path[draw=cd82626,fill=cd82626] (8.0698, 7.8317) circle (0.0529cm);



  %circle4434
  \path[draw=cd82626,fill=cd82626] (8.0698, 0.5556) circle (0.0529cm);



  %circle6713
  \path[draw=cd82626,fill=cd82626] (12.4354, 0.5556) circle (0.0529cm);



  %circle1935
  \path[draw=cd82626,fill=cd82626] (12.4354, 3.466) circle (0.0529cm);



  %circle9019
  \path[draw=cd82626,fill=cd82626] (6.6146, 3.466) circle (0.0529cm);



  %circle7060
  \path[draw=cd82626,fill=cd82626] (6.6146, 9.2869) circle (0.0529cm);



  %circle7335
  \path[draw=cd82626,fill=cd82626] (0.7938, 9.2869) circle (0.0529cm);



  %circle2204
  \path[draw=cd82626,fill=cd82626] (0.7938, 12.1973) circle (0.0529cm);



  %circle902
  \path[draw=cd82626,fill=cd82626] (5.1594, 12.1973) circle (0.0529cm);



  %line6698
  \path[draw=cd82626,line width=0.1588cm] (5.1594, 4.9213) -- (10.9802, 4.9213);



  %line1278
  \path[draw=cd82626,line width=0.1588cm] (10.9802, 4.9213) -- (10.9802, 2.0108);



  %line4450
  \path[draw=cd82626,line width=0.1588cm] (10.9802, 2.0108) -- (9.525, 2.0108);



  %line2510
  \path[draw=cd82626,line width=0.1588cm] (9.525, 2.0108) -- (9.525, 6.3765);



  %line33
  \path[draw=cd82626,line width=0.1588cm] (9.525, 6.3765) -- (3.7042, 6.3765);



  %line3284
  \path[draw=cd82626,line width=0.1588cm] (3.7042, 6.3765) -- (3.7042, 10.7421);



  %line3431
  \path[draw=cd82626,line width=0.1588cm] (3.7042, 10.7421) -- (2.249, 10.7421);



  %line8151
  \path[draw=cd82626,line width=0.1588cm] (2.249, 10.7421) -- (2.249, 7.8317);



  %line2151
  \path[draw=cd82626,line width=0.1588cm] (2.249, 7.8317) -- (8.0698, 7.8317);



  %line9139
  \path[draw=cd82626,line width=0.1588cm] (8.0698, 7.8317) -- (8.0698, 0.5556);



  %line3979
  \path[draw=cd82626,line width=0.1588cm] (8.0698, 0.5556) -- (12.4354, 0.5556);



  %line8742
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 0.5556) -- (12.4354, 3.466);



  %line6105
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 3.466) -- (6.6146, 3.466);



  %line8487
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 3.466) -- (6.6146, 9.2869);



  %line6631
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 9.2869) -- (0.7938, 9.2869);



  %line6522
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 9.2869) -- (0.7938, 12.1973);



  %line1755
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 12.1973) -- (5.1594, 12.1973);



  %line8284
  \path[draw=cd82626,line width=0.1588cm] (5.1594, 12.1973) -- (5.1594, 4.9213);




\end{tikzpicture}


==> images/tikz/naivecounterex10.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle6116
  \path[draw=cd82626,fill=cd82626] (8.5549, 10.257) circle (0.0529cm);



  %circle9412
  \path[draw=cd82626,fill=cd82626] (4.6743, 10.257) circle (0.0529cm);



  %circle2138
  \path[draw=cd82626,fill=cd82626] (4.6743, 6.3765) circle (0.0529cm);



  %circle9930
  \path[draw=cd82626,fill=cd82626] (12.4354, 6.3765) circle (0.0529cm);



  %circle1807
  \path[draw=cd82626,fill=cd82626] (12.4354, 0.5556) circle (0.0529cm);



  %circle5771
  \path[draw=cd82626,fill=cd82626] (2.734, 0.5556) circle (0.0529cm);



  %circle5616
  \path[draw=cd82626,fill=cd82626] (2.734, 12.1973) circle (0.0529cm);



  %circle9516
  \path[draw=cd82626,fill=cd82626] (6.6146, 12.1973) circle (0.0529cm);



  %circle422
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4959) circle (0.0529cm);



  %circle3359
  \path[draw=cd82626,fill=cd82626] (10.4951, 2.4959) circle (0.0529cm);



  %circle3495
  \path[draw=cd82626,fill=cd82626] (10.4951, 8.3167) circle (0.0529cm);



  %circle642
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.3167) circle (0.0529cm);



  %circle4330
  \path[draw=cd82626,fill=cd82626] (0.7938, 4.4362) circle (0.0529cm);



  %circle4118
  \path[draw=cd82626,fill=cd82626] (8.5549, 4.4362) circle (0.0529cm);



  %line9748
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 10.257) -- (4.6743, 10.257);



  %line2608
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 10.257) -- (4.6743, 6.3765);



  %line5479
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 6.3765) -- (12.4354, 6.3765);



  %line3718
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 6.3765) -- (12.4354, 0.5556);



  %line4483
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 0.5556) -- (2.734, 0.5556);



  %line3600
  \path[draw=cd82626,line width=0.1588cm] (2.734, 0.5556) -- (2.734, 12.1973);



  %line1200
  \path[draw=cd82626,line width=0.1588cm] (2.734, 12.1973) -- (6.6146, 12.1973);



  %line2639
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 12.1973) -- (6.6146, 2.4959);



  %line8695
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4959) -- (10.4951, 2.4959);



  %line7003
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 2.4959) -- (10.4951, 8.3167);



  %line5189
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 8.3167) -- (0.7938, 8.3167);



  %line3703
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.3167) -- (0.7938, 4.4362);



  %line121
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 4.4362) -- (8.5549, 4.4362);



  %line8255
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 4.4362) -- (8.5549, 10.257);




\end{tikzpicture}


==> images/tikz/naivecounterex9.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[font=\bf,y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %circle8672
  \path[draw=cd82626,fill=cd82626] (10.4951, 4.4254) circle (0.0529cm);



  %circle8845
  \path[draw=cd82626,fill=cd82626] (10.4951, 2.4834) circle (0.0529cm);



  %circle8440
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4834) circle (0.0529cm);



  %circle4239
  \path[draw=cd82626,fill=cd82626] (6.6146, 10.2515) circle (0.0529cm);



  %circle6974
  \path[draw=cd82626,fill=cd82626] (2.734, 10.2515) circle (0.0529cm);



  %circle4971
  \path[draw=cd82626,fill=cd82626] (2.734, 2.4834) circle (0.0529cm);



  %circle3870
  \path[draw=cd82626,fill=cd82626] (4.6743, 2.4834) circle (0.0529cm);



  %circle4900
  \path[draw=cd82626,fill=cd82626] (4.6743, 6.3675) circle (0.0529cm);



  %circle3686
  \path[draw=cd82626,fill=cd82626] (12.4354, 6.3675) circle (0.0529cm);



  %circle9112
  \path[draw=cd82626,fill=cd82626] (12.4354, 0.5413) circle (0.0529cm);



  %circle649
  \path[draw=cd82626,fill=cd82626] (8.5549, 0.5413) circle (0.0529cm);



  %circle6788
  \path[draw=cd82626,fill=cd82626] (8.5549, 8.3095) circle (0.0529cm);



  %circle3050
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.3095) circle (0.0529cm);



  %circle7161
  \path[draw=cd82626,fill=cd82626] (0.7938, 4.4254) circle (0.0529cm);



  %line3475
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 4.4254) -- (10.4951, 2.4834);



  %line9600
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 2.4834) -- (6.6146, 2.4834);



  %line9998
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4834) -- (6.6146, 10.2515);



  %line6509
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 10.2515) -- (2.734, 10.2515);



  %line2608
  \path[draw=cd82626,line width=0.1588cm] (2.734, 10.2515) -- (2.734, 2.4834);



  %line1118
  \path[draw=cd82626,line width=0.1588cm] (2.734, 2.4834) -- (4.6743, 2.4834);



  %line4216
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 2.4834) -- (4.6743, 6.3675);



  %line2059
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 6.3675) -- (12.4354, 6.3675);



  %line3238
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 6.3675) -- (12.4354, 0.5413);



  %line6767
  \path[draw=cd82626,line width=0.1588cm] (12.4354, 0.5413) -- (8.5549, 0.5413);



  %line3117
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 0.5413) -- (8.5549, 8.3095);



  %line7170
  \path[draw=cd82626,line width=0.1588cm] (8.5549, 8.3095) -- (0.7938, 8.3095);



  %line3099
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.3095) -- (0.7938, 4.4254);



  %line6927
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 4.4254) -- (10.4951, 4.4254);




\end{tikzpicture}


==> images/tikz/opts.tex <==

\definecolor{c990000}{RGB}{153,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %line12
  \path[draw=black,line cap=round,line width=0.1588cm] (3.1168, 5.1911) -- (3.1168, 0.5345);



  %line13
  \path[draw=black,line cap=round,line width=0.1588cm] (3.1168, 0.5345) -- (5.4451, 0.5345);



  %line14
  \path[draw=black,line cap=round,line width=0.1588cm] (5.4451, 0.5345) -- (5.4451, 12.1761);



  %line15
  \path[draw=black,line cap=round,line width=0.1588cm] (5.4451, 12.1761) -- (12.4301, 12.1761);



  %line16
  \path[draw=black,line cap=round,line width=0.1588cm] (12.4301, 12.1761) -- (12.4301, 7.5195);



  %line17
  \path[draw=black,line cap=round,line width=0.1588cm] (12.4301, 7.5195) -- (0.7885, 7.5195);



  %line18
  \path[draw=black,line cap=round,line width=0.1588cm] (0.7885, 7.5195) -- (0.7885, 2.8628);



  %line19
  \path[draw=black,line cap=round,line width=0.1588cm] (0.7885, 2.8628) -- (7.7735, 2.8628);



  %line20
  \path[draw=black,line cap=round,line width=0.1588cm] (7.7735, 2.8628) -- (7.7735, 9.8478);



  %line21
  \path[draw=black,line cap=round,line width=0.1588cm] (7.7735, 9.8478) -- (10.1018, 9.8478);



  %line22
  \path[draw=black,line cap=round,line width=0.1588cm] (10.1018, 9.8478) -- (10.1018, 5.1911);



  %line23
  \path[draw=black,line cap=round,line width=0.1588cm] (10.1018, 5.1911) -- (3.1168, 5.1911);



  %ellipse23
  \path[draw=red,fill=red,line width=0.0cm] (1.3123, 6.313) ellipse (0.291cm and 0.291cm);



  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text24
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text24) at (1.4291, 6.1292){$\mathbf{A}$};



  %ellipse25
  \path[draw=c990000,fill=c990000,line width=0.0cm] (3.6407, 3.9846) ellipse (0.291cm and 0.291cm);



  %text26
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text26) at (3.7593, 3.7961){$\mathbf{B}$};



  %ellipse27
  \path[draw=red,fill=red,line width=0.0cm] (3.6407, 1.6563) ellipse (0.291cm and 0.291cm);



  %text28
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text28) at (3.7574, 1.4726){$\mathbf{A}$};



  %circle28
  \path[draw=c990000,fill=c990000,line width=0.0cm] (4.281, 1.6563) circle (0.291cm);



  %text29
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text29) at (4.3996, 1.4678){$\mathbf{B}$};



  %ellipse32
  \path[draw=c990000,fill=c990000,line width=0.0cm] (5.969, 6.313) ellipse (0.291cm and 0.291cm);



  %text33
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text33) at (6.0877, 6.1245){$\mathbf{B}$};



  %circle34
  \path[draw=red,fill=red,line width=0.0cm] (5.969, 3.9846) circle (0.291cm);



  %text35
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text35) at (6.0857, 3.8009){$\mathbf{A}$};



  %circle36
  \path[draw=red,fill=red,line width=0.0cm] (8.2973, 8.6413) circle (0.291cm);



  %text37
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text37) at (8.4141, 8.4576){$\mathbf{A}$};



  %circle37
  \path[draw=c990000,fill=c990000,line width=0.0cm] (8.9376, 8.6413) circle (0.291cm);



  %text38
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text38) at (9.0563, 8.4528){$\mathbf{B}$};




\end{tikzpicture}


==> images/tikz/opts_numeric_2.tex <==

\definecolor{lime}{RGB}{0,255,0}
\definecolor{cff0008}{RGB}{255,0,8}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path2
  \path[fill=black,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0265cm] (3.0113, 2.7573) -- (3.0113, 5.1559) -- (7.8086, 5.1559) -- (7.8086, 2.7573) -- (3.0113, 2.7573);



  %path3
  \path[fill=blue,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0265cm] (5.4099, 2.7573) -- (5.4099, 7.5546) -- (0.6126, 7.5546) -- (0.6126, 2.7573) -- (5.4099, 2.7573);



  %path5
  \path[fill=red,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0265cm] (10.2073, 7.5546) -- (0.6126, 7.5546) -- (0.6126, 2.7573) -- (3.0113, 2.7573) -- (3.0113, 5.1559) -- (10.2073, 5.1559) -- cycle;



  %path6
  \path[draw=white,fill=lime,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0265cm] (10.2073, 7.5546) -- (12.606, 7.5546) -- (12.606, 12.352) -- (5.4099, 12.352) -- (5.4099, 2.7573) -- (7.8086, 2.7573) -- (7.8086, 9.9533) -- (10.2073, 9.9533) -- cycle;



  \begin{scope}[draw=black,line cap=round,line width=0.1588cm]%% g35
    %line12
    \path[draw=black,line cap=round,line width=0.1588cm] (3.0113, 5.1559) -- (3.0113, 0.3586);



    %line13
    \path[draw=black,line cap=round,line width=0.1588cm] (3.0113, 0.3586) -- (5.4099, 0.3586);



    %line14
    \path[draw=black,line cap=round,line width=0.1588cm] (5.4099, 0.3586) -- (5.4099, 12.352);



    %line15
    \path[draw=black,line cap=round,line width=0.1588cm] (5.4099, 12.352) -- (12.606, 12.352);



    %line16
    \path[draw=black,line cap=round,line width=0.1588cm] (12.606, 12.352) -- (12.606, 7.5546);



    %line17
    \path[draw=black,line cap=round,line width=0.1588cm] (12.606, 7.5546) -- (0.6126, 7.5546);



    %line18
    \path[draw=black,line cap=round,line width=0.1588cm] (0.6126, 7.5546) -- (0.6126, 2.7573);



    %line19
    \path[draw=black,line cap=round,line width=0.1588cm] (0.6126, 2.7573) -- (7.8086, 2.7573);



    %line20
    \path[draw=black,line cap=round,line width=0.1588cm] (7.8086, 2.7573) -- (7.8086, 9.9533);



    %line21
    \path[draw=black,line cap=round,line width=0.1588cm] (7.8086, 9.9533) -- (10.2073, 9.9533);



    %line22
    \path[draw=black,line cap=round,line width=0.1588cm] (10.2073, 9.9533) -- (10.2073, 5.1559);



    %line23
    \path[draw=black,line cap=round,line width=0.1588cm] (10.2073, 5.1559) -- (3.0113, 5.1559);



  \end{scope}
  \tikzstyle{every node}=[font=\fontsize{20}{20}\selectfont]
%text2
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text2) at (8.4449, 9.2281){$4$};



  %text3
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text3) at (8.5325, 6.8271){$5$};



  %text4
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text4) at (6.1416, 6.8339){$6$};



  %text5
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text5) at (6.1451, 4.4263){$2$};



  %text6
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text6) at (3.7409, 4.4279){$3$};



  %text7
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text7) at (1.3429, 6.8259){$8$};



  %text8
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text8) at (3.7092, 2.0579){$1$};



  %text9
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text9) at (6.1398, 2.0286){$9$};



  %text13
  \node[text=black,anchor=south,line cap=butt,line join=miter,line width=0.0cm,miter limit=4.0,rotate=45.0] (text13) at (6.1312, 11.6298){$7$};



  %circle23
  \path[fill=lime,even odd rule,line cap=round,line width=0.0865cm] (5.4099, 2.7573) circle (0.3198cm);



  %circle14
  \path[fill=black,even odd rule,line cap=round,line width=0.0865cm] (7.8086, 5.1559) circle (0.2041cm);



  %circle16
  \path[fill=yellow,even odd rule,line cap=round,line width=0.0865cm] (10.2073, 7.5546) circle (0.3198cm);



  %circle15
  \path[fill=magenta,even odd rule,line cap=round,line width=0.0865cm] (10.2073, 7.5546) circle (0.1701cm);



  %circle17
  \path[fill=lime,even odd rule,line cap=round,line width=0.0865cm] (10.2073, 7.5546) circle (0.3198cm);



  %circle18
  \path[fill=blue,even odd rule,line cap=butt,line join=miter,line width=0.0529cm,miter limit=4.0] (5.4099, 2.7573) circle (0.2041cm);



  %circle20
  \path[fill=cff0008,even odd rule,line cap=round,line width=0.0865cm] (3.0113, 2.7573) circle (0.3198cm);



  %circle19
  \path[fill=black,even odd rule,line cap=round,line width=0.0865cm] (3.0113, 2.7573) circle (0.2041cm);



  %circle21
  \path[fill=cff0008,even odd rule,line cap=round,line width=0.0865cm] (10.2073, 7.5546) circle (0.2041cm);



  %circle22
  \path[fill=blue,even odd rule,line cap=butt,line join=miter,line width=0.0529cm,miter limit=4.0] (5.4099, 7.5546) circle (0.2041cm);



  %text23
  \node[text=black,anchor=south,line width=0.0cm,rotate=45.0] (text23) at (9.9877, 3.3796){$1\wedge4\wedge(2\vee3)\wedge(3\vee8)\wedge(2\vee6\vee7)\wedge(5\vee6\vee8)$};



  %path23
  \path[draw=blue,fill=blue,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0423cm] (8.9706, 1.6256).. controls (8.9276, 2.4425) and (9.8831, 2.5388) .. (9.8831, 2.5388).. controls (9.8831, 2.5388) and (9.7875, 1.5826) .. (8.9706, 1.6256) -- cycle;



  %circle24
  \path[draw=blue,fill=blue,even odd rule,line cap=butt,line join=miter,line width=0.0529cm,miter limit=4.0,rotate around={45.0:(0.0, 12.9646)}] (-1.6747, -1.3965) circle (0.1701cm);



  %circle25
  \path[draw=blue,fill=blue,even odd rule,line cap=butt,line join=miter,line width=0.0529cm,miter limit=4.0,rotate around={45.0:(0.0, 12.9646)}] (-0.3628, -1.3963) circle (0.1701cm);



  %path25
  \path[draw=blue,line cap=butt,line join=miter,line width=0.0529cm] (8.9706, 1.6256).. controls (8.9276, 2.4425) and (9.8831, 2.5388) .. (9.8831, 2.5388).. controls (9.8831, 2.5388) and (9.7875, 1.5826) .. (8.9706, 1.6256) -- cycle;



  %path26
  \path[draw=red,line cap=butt,line join=miter,line width=0.0529cm] (13.9156, 6.6235).. controls (13.8726, 7.4404) and (14.8281, 7.5367) .. (14.8281, 7.5367).. controls (14.8281, 7.5367) and (14.7325, 6.5805) .. (13.9156, 6.6235) -- cycle;



  %circle26
  \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0865cm,rotate around={45.0:(0.0, 12.9646)}] (5.356, -1.3591) circle (0.1701cm);



  %circle27
  \path[draw=red,fill=red,even odd rule,line cap=round,line width=0.0865cm,rotate around={45.0:(0.0, 12.9646)}] (6.6678, -1.3589) circle (0.1701cm);



  %path27
  \path[fill=red,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0423cm] (13.9156, 6.6235).. controls (13.8726, 7.4404) and (14.8281, 7.5367) .. (14.8281, 7.5367).. controls (14.8281, 7.5367) and (14.7325, 6.5805) .. (13.9156, 6.6235) -- cycle;



  %path28
  \path[draw=lime,fill=lime,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0265cm] (11.2579, 3.9129).. controls (11.2149, 4.7298) and (12.1704, 4.8261) .. (12.1704, 4.8261).. controls (12.1704, 4.8261) and (12.0748, 3.8699) .. (11.2579, 3.9129) -- cycle;



  %circle28
  \path[draw=lime,fill=lime,even odd rule,line cap=round,line width=0.0865cm,rotate around={45.0:(0.0, 12.9646)}] (1.56, -1.3965) circle (0.1701cm);



  %circle29
  \path[draw=lime,fill=lime,even odd rule,line cap=round,line width=0.0865cm,rotate around={45.0:(0.0, 12.9646)}] (2.8719, -1.3963) circle (0.1701cm);



  %path29
  \path[draw=lime,line cap=butt,line join=miter,line width=0.0423cm,miter limit=4.0] (11.2579, 3.9129).. controls (11.2149, 4.7298) and (12.1704, 4.8261) .. (12.1704, 4.8261).. controls (12.1704, 4.8261) and (12.0748, 3.8699) .. (11.2579, 3.9129) -- cycle;



  \begin{scope}[cm={ 0.7071,0.7071,-0.7071,0.7071,(2.6993, -5.8923)}]%% g34
    %path30
    \path[fill=black,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0265cm] (7.045, 0.8816).. controls (7.5922, 1.4896) and (8.336, 0.8821) .. (8.336, 0.8821).. controls (8.336, 0.8821) and (7.5922, 0.2735) .. (7.045, 0.8816) -- cycle;



    %circle30
    \path[fill=black,even odd rule,line cap=round,line width=0.0865cm] (7.045, 0.8816) circle (0.1701cm);



    %circle31
    \path[fill=black,even odd rule,line cap=round,line width=0.0865cm] (8.3569, 0.8817) circle (0.1701cm);



    %path31
    \path[draw=black,fill opacity=0.2,line cap=butt,line join=miter,line width=0.0423cm,miter limit=4.0] (7.045, 0.8816).. controls (7.5922, 1.4896) and (8.336, 0.8821) .. (8.336, 0.8821).. controls (8.336, 0.8821) and (7.5922, 0.2735) .. (7.045, 0.8816) -- cycle;



  \end{scope}

\end{tikzpicture}


==> images/tikz/perm_rep_example.tex <==

\definecolor{cd82626}{RGB}{216,38,38}
\definecolor{c2626d8}{RGB}{38,38,216}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

 \tikzstyle{every node}=[font=\fontsize{10}{10}\selectfont]
  %circle1
  \path[draw=cd82626,fill=cd82626] (6.6146, 8.296) circle (0.0529cm);



  %circle2
  \path[draw=cd82626,fill=cd82626] (10.4951, 8.296) circle (0.0529cm);



  %circle3
  \path[draw=cd82626,fill=cd82626] (10.4951, 0.5437) circle (0.0529cm);



  %circle4
  \path[draw=cd82626,fill=cd82626] (4.6743, 0.5437) circle (0.0529cm);



  %circle5
  \path[draw=cd82626,fill=cd82626] (4.6743, 8.296) circle (0.0529cm);



  %circle6
  \path[draw=cd82626,fill=cd82626] (0.7938, 8.296) circle (0.0529cm);



  %circle7
  \path[draw=cd82626,fill=cd82626] (0.7938, 2.4818) circle (0.0529cm);



  %circle8
  \path[draw=cd82626,fill=cd82626] (6.6146, 2.4818) circle (0.0529cm);



  %circle9
  \path[draw=c2626d8,fill=c2626d8] (2.734, 4.4199) circle (0.0529cm);



  %circle10
  \path[draw=c2626d8,fill=c2626d8] (2.734, 6.3579) circle (0.0529cm);



  %circle11
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 6.3579) circle (0.0529cm);



  %circle12
  \path[draw=c2626d8,fill=c2626d8] (8.5549, 2.4818) circle (0.0529cm);



  %circle13
  \path[draw=c2626d8,fill=c2626d8] (12.4354, 2.4818) circle (0.0529cm);



  %circle14
  \path[draw=c2626d8,fill=c2626d8] (12.4354, 4.4199) circle (0.0529cm);



  %line14
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 8.296) -- (10.4951, 8.296);



  %line15
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 8.296) -- (10.4951, 0.5437);



  %line16
  \path[draw=cd82626,line width=0.1588cm] (10.4951, 0.5437) -- (4.6743, 0.5437);



  %line17
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 0.5437) -- (4.6743, 8.296);



  %line18
  \path[draw=cd82626,line width=0.1588cm] (4.6743, 8.296) -- (0.7938, 8.296);



  %line19
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 8.296) -- (0.7938, 2.4818);



  %line20
  \path[draw=cd82626,line width=0.1588cm] (0.7938, 2.4818) -- (6.6146, 2.4818);



  %line21
  \path[draw=cd82626,line width=0.1588cm] (6.6146, 2.4818) -- (6.6146, 8.296);



  %line22
  \path[draw=c2626d8,line width=0.1588cm] (2.734, 4.4199) -- (2.734, 6.3579);



  %line23
  \path[draw=c2626d8,line width=0.1588cm] (2.734, 6.3579) -- (8.5549, 6.3579);



  %line24
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 6.3579) -- (8.5549, 2.4818);



  %line25
  \path[draw=c2626d8,line width=0.1588cm] (8.5549, 2.4818) -- (12.4354, 2.4818);



  %line26
  \path[draw=c2626d8,line width=0.1588cm] (12.4354, 2.4818) -- (12.4354, 4.4199);



  %line27
  \path[draw=c2626d8,line width=0.1588cm] (12.4354, 4.4199) -- (2.734, 4.4199);



  %rect27
  \path[fill=white,opacity=0.8,line width=0.0cm] (7.7258, 4.4581) rectangle (8.255, 4.1141);



  
%text27
  \node[text=black,anchor=south east,line width=0.0cm] (text27) at (8.2318, 4.1804){-11};



  %rect28
  \path[fill=white,opacity=0.8,line width=0.0cm] (8.8635, 4.8021) rectangle (9.2869, 4.4581);



  %text28
  \node[text=black,line width=0.0cm,anchor=south west] (text28) at (8.8779, 4.5244){10};



  %rect29
  \path[fill=white,opacity=0.8,line width=0.0cm] (10.4775, 2.2091) rectangle (10.8215, 1.8652);



  %text29
  \node[text=black,line width=0.0cm,anchor=south west] (text29) at (10.4951, 1.9315){-2};



  %rect30
  \path[fill=white,opacity=0.8,line width=0.0cm] (10.2923, 3.1881) rectangle (10.5304, 2.8441);



  %text30
  \node[text=black,anchor=south east,line width=0.0cm] (text30) at (10.4951, 2.9104){1};



  %rect31
  \path[fill=white,opacity=0.8,line width=0.0cm] (6.2971, 5.1196) rectangle (6.641, 4.7756);



  %text31
  \node[text=black,anchor=south east,line width=0.0cm] (text31) at (6.6146, 4.8419){-7};



  %rect32
  \path[fill=white,opacity=0.8,line width=0.0cm] (6.5881, 4.1406) rectangle (6.8263, 3.7966);



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (6.6146, 3.8629){6};



  %rect33
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.3656, 5.1196) rectangle (4.7096, 4.7756);



  %text33
  \node[text=black,anchor=south east,line width=0.0cm] (text33) at (4.6743, 4.8419){-4};



  %rect34
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.6567, 4.1406) rectangle (4.8948, 3.7966);



  %text34
  \node[text=black,line width=0.0cm,anchor=south west] (text34) at (4.6743, 3.8629){3};



  %rect35
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.3656, 7.0775) rectangle (4.7096, 6.7335);



  %text35
  \node[text=black,anchor=south east,line width=0.0cm] (text35) at (4.6743, 6.7998){-5};



  %rect36
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.6567, 6.0721) rectangle (4.8948, 5.7281);



  %text36
  \node[text=black,line width=0.0cm,anchor=south west] (text36) at (4.6743, 5.7944){4};



  %rect37
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.9742, 6.7335) rectangle (5.5033, 6.3896);



  %text37
  \node[text=black,line width=0.0cm,anchor=south west] (text37) at (4.9973, 6.4558){-14};



  %rect38
  \path[fill=white,opacity=0.8,line width=0.0cm] (3.9423, 6.3896) rectangle (4.3656, 6.0456);



  %text38
  \node[text=black,anchor=south east,line width=0.0cm] (text38) at (4.3513, 6.1119){13};



  %rect39
  \path[fill=white,opacity=0.8,line width=0.0cm] (6.9056, 6.7335) rectangle (7.4348, 6.3896);



  %text39
  \node[text=black,line width=0.0cm,anchor=south west] (text39) at (6.9376, 6.4558){-15};



  %rect40
  \path[fill=white,opacity=0.8,line width=0.0cm] (5.9002, 6.3896) rectangle (6.3235, 6.0456);



  %text40
  \node[text=black,anchor=south east,line width=0.0cm] (text40) at (6.2916, 6.1119){14};



  %rect41
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.9742, 2.8706) rectangle (5.3181, 2.5266);



  %text41
  \node[text=black,line width=0.0cm,anchor=south west] (text41) at (4.9973, 2.5929){-6};



  %rect42
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.1275, 2.5266) rectangle (4.3656, 2.1827);



  %text42
  \node[text=black,anchor=south east,line width=0.0cm] (text42) at (4.3513, 2.249){5};



  %rect43
  \path[fill=white,opacity=0.8,line width=0.0cm] (8.5196, 4.1406) rectangle (9.0488, 3.7966);



  %text43
  \node[text=black,line width=0.0cm,anchor=south west] (text43) at (8.5549, 3.8629){-16};



  %rect44
  \path[fill=white,opacity=0.8,line width=0.0cm] (8.1492, 5.1196) rectangle (8.5725, 4.7756);



  %text44
  \node[text=black,anchor=south east,line width=0.0cm] (text44) at (8.5549, 4.8419){15};



  %rect45
  \path[fill=white,opacity=0.8,line width=0.0cm] (10.4775, 4.1406) rectangle (10.8215, 3.7966);



  %text45
  \node[text=black,line width=0.0cm,anchor=south west] (text45) at (10.4951, 3.8629){-1};



  %rect46
  \path[fill=white,opacity=0.8,line width=0.0cm] (10.2923, 5.1196) rectangle (10.5304, 4.7756);



  %text46
  \node[text=black,anchor=south east,line width=0.0cm] (text46) at (10.4951, 4.8419){8};



  %rect47
  \path[fill=white,opacity=0.8,line width=0.0cm] (5.7944, 4.4581) rectangle (6.3235, 4.1141);



  %text47
  \node[text=black,anchor=south east,line width=0.0cm] (text47) at (6.2916, 4.1804){-12};



  %rect48
  \path[fill=white,opacity=0.8,line width=0.0cm] (6.9056, 4.8021) rectangle (7.329, 4.4581);



  %text48
  \node[text=black,line width=0.0cm,anchor=south west] (text48) at (6.9376, 4.5244){11};



  %rect49
  \path[fill=white,opacity=0.8,line width=0.0cm] (10.795, 2.8706) rectangle (11.139, 2.5266);



  %text49
  \node[text=black,line width=0.0cm,anchor=south west] (text49) at (10.8182, 2.5929){-9};



  %rect50
  \path[fill=white,opacity=0.8,line width=0.0cm] (9.7631, 2.5266) rectangle (10.1865, 2.1827);



  %text50
  \node[text=black,anchor=south east,line width=0.0cm] (text50) at (10.1721, 2.249){16};



  %rect51
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.3656, 3.1881) rectangle (4.7096, 2.8441);



  %text51
  \node[text=black,anchor=south east,line width=0.0cm] (text51) at (4.6743, 2.9104){-3};



  %rect52
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.6567, 2.2091) rectangle (4.8948, 1.8652);



  %text52
  \node[text=black,line width=0.0cm,anchor=south west] (text52) at (4.6743, 1.9315){2};



  %rect53
  \path[fill=white,opacity=0.8,line width=0.0cm] (9.6573, 4.4581) rectangle (10.1865, 4.1141);



  %text53
  \node[text=black,anchor=south east,line width=0.0cm] (text53) at (10.1721, 4.1804){-10};



  %rect54
  \path[fill=white,opacity=0.8,line width=0.0cm] (10.795, 4.8021) rectangle (11.0331, 4.4581);



  %text54
  \node[text=black,line width=0.0cm,anchor=south west] (text54) at (10.8182, 4.5244){9};



  %rect55
  \path[fill=white,opacity=0.8,line width=0.0cm] (6.2971, 7.0775) rectangle (6.641, 6.7335);



  %text55
  \node[text=black,anchor=south east,line width=0.0cm] (text55) at (6.6146, 6.7998){-8};



  %rect56
  \path[fill=white,opacity=0.8,line width=0.0cm] (6.5881, 6.0721) rectangle (6.8263, 5.7281);



  %text56
  \node[text=black,line width=0.0cm,anchor=south west] (text56) at (6.6146, 5.7944){7};



  %rect57
  \path[fill=white,opacity=0.8,line width=0.0cm] (3.8365, 4.4581) rectangle (4.3656, 4.1141);



  %text57
  \node[text=black,anchor=south east,line width=0.0cm] (text57) at (4.3513, 4.1804){-13};



  %rect58
  \path[fill=white,opacity=0.8,line width=0.0cm] (4.9742, 4.8021) rectangle (5.3975, 4.4581);



  %text58
  \node[text=black,line width=0.0cm,anchor=south west] (text58) at (4.9973, 4.5244){12};




\end{tikzpicture}


==> images/tikz/perm_rep_local.tex <==

\definecolor{cd82626}{RGB}{216,38,38}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %line59
  \path[draw=cd82626,fill=cd82626,line width=0.1588cm] (4.115, 4.4362) -- (4.115, 0.5601);



  %line60
  \path[draw=cd82626,fill=cd82626,line width=0.1588cm] (1.381, 4.4362) -- (1.381, 0.5601);



  %circle9
  \path[draw=cd82626,fill=cd82626] (-0.8768, 2.4981) circle (0.0529cm);



  %circle14
  \path[draw=cd82626,fill=cd82626] (6.6476, 2.4981) circle (0.0529cm);



  %line27
  \path[draw=cd82626,fill=cd82626,line width=0.1588cm] (6.6476, 2.4981) -- (-0.8768, 2.4981);



  %rect27
  \path[draw=black,fill=white,opacity=0.8,line width=0.0132cm] (5.3321, 2.4981) rectangle (6.5489, 1.5398);



  \tikzstyle{every node}=[font=\fontsize{10}{10}\selectfont]
%text27
  \node[text=black,anchor=south east,line width=0.0cm] (text27) at (6.6318, 1.5855){\begin{tabular}{l} $\delta(e)=$\\ $\epsilon\sigma^2(e)$ \end{tabular}};



  %rect32
  \path[draw=black,fill=white,opacity=0.8,line width=0.0132cm] (4.115, 2.2189) rectangle (4.9277, 1.6944);



  %text32
  \node[text=black,line width=0.0cm,anchor=south west] (text32) at (4.1944, 1.7824){$\sigma(e)$};



  %rect34
  \path[draw=black,fill=white,opacity=0.8,line width=0.0132cm] (1.381, 2.2189) rectangle (3.0559, 1.2953);



  %text34
  \node[text=black,line width=0.0cm,anchor=south west] (text34) at (1.2399, 1.3398){\begin{tabular}{l} $\varphi(e)=$\\ $(\sigma\epsilon)^{-1}(e)$ \end{tabular}};



  %rect47
  \path[draw=black,fill=white,opacity=0.8,line width=0.0132cm] (3.2948, 2.4981) rectangle (3.6767, 2.1542);



  %text47
  \node[text=black,anchor=south east,line width=0.0cm] (text47) at (3.5476, 2.2667){$e$};



  %rect48
  \path[draw=black,fill=white,opacity=0.8,line width=0.0132cm] (4.368, 3.0131) rectangle (5.2785, 2.4981);



  %text48
  \node[text=black,line width=0.0cm,anchor=south west] (text48) at (4.438, 2.5644){$\sigma^2(e)$};



  %rect58
  \path[draw=black,fill=white,opacity=0.8,line width=0.0132cm] (1.6808, 3.002) rectangle (2.4275, 2.4981);



  %text58
  \node[text=black,line width=0.0cm,anchor=south west] (text58) at (1.7569, 2.5644){$\epsilon(e)$};



  %circle58
  \path[draw=cd82626,fill=cd82626] (4.115, 4.4362) circle (0.0529cm);



  %circle59
  \path[draw=cd82626,fill=cd82626] (4.115, 0.5601) circle (0.0529cm);



  %circle60
  \path[draw=cd82626,fill=cd82626] (1.381, 4.4362) circle (0.0529cm);



  %circle61
  \path[draw=cd82626,fill=cd82626] (1.381, 0.5601) circle (0.0529cm);




\end{tikzpicture}


==> images/tikz/r3_variance.tex <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path59
  \path[draw=black,line cap=butt,line join=miter,line width=0.0794cm] (2.1783, 5.9281) -- (0.0132, 4.6781) -- (0.0132, 2.1781) -- (0.8793, 1.6781) -- (1.3123, 1.9281) -- (1.3123, 3.4281) -- (2.1783, 3.9281) -- (3.0443, 3.4281) -- (3.0443, 2.4281) -- (2.1783, 1.9281) -- (0.8793, 2.6781) -- (0.4462, 2.4281) -- (0.4462, 1.4281) -- (2.6113, 0.1781) -- (4.7764, 1.4281) -- (4.7764, 2.4281) -- (4.3434, 2.6781) -- (3.0443, 1.9281) -- (2.1783, 2.4281) -- (2.1783, 3.4281) -- (3.0443, 3.9281) -- (3.9103, 3.4281) -- (3.9103, 1.9281) -- (4.3434, 1.6781) -- (5.2094, 2.1781) -- (5.2094, 4.6781) -- (3.0443, 5.9281) -- (2.1783, 5.4281) -- (2.1783, 4.9281) -- (3.4773, 4.1781) -- (3.4773, 3.1781) -- (2.6113, 2.6781) -- (1.7453, 3.1781) -- (1.7453, 4.1781) -- (3.0443, 4.9281) -- (3.0443, 5.4281) -- cycle;



  %path60
  \path[draw=black,line cap=butt,line join=miter,line width=0.0794cm] (8.2405, 5.9281) -- (6.0754, 4.6781) -- (6.0754, 2.1781) -- (6.9414, 1.6781) -- (7.3744, 1.9281) -- (7.3744, 3.4281) -- (8.2405, 3.9281) -- (8.2405, 2.9281) -- (9.1065, 2.4281) -- (8.2405, 1.9281) -- (6.9414, 2.6781) -- (6.5084, 2.4281) -- (6.5084, 1.4281) -- (8.6735, 0.1781) -- (10.8385, 1.4281) -- (10.8385, 2.4281) -- (10.4055, 2.6781) -- (9.1065, 1.9281) -- (8.2405, 2.4281) -- (9.1065, 2.9281) -- (9.1065, 3.9281) -- (9.9725, 3.4281) -- (9.9725, 1.9281) -- (10.4055, 1.6781) -- (11.2716, 2.1781) -- (11.2716, 4.6781) -- (9.1065, 5.9281) -- (8.2405, 5.4281) -- (8.2405, 4.9281) -- (9.5395, 4.1781) -- (9.5395, 3.1781) -- (8.6735, 3.6781) -- (7.8075, 3.1781) -- (7.8075, 4.1781) -- (9.1065, 4.9281) -- (9.1065, 5.4281) -- cycle;




\end{tikzpicture}


==> images/tikz/reduction_supporting_figs_v2.tex <==

\definecolor{c00c800}{RGB}{0,200,0}
\definecolor{cbac428}{RGB}{186,196,40}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(25.4232, 17.241)}]%% layer1
    %path37
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm] (4.9685, -15.7171) -- (4.701, -16.7151);



    %path42
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (5.1173, -15.1616) -- (4.9685, -15.7171);



    %path41
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm] (5.6901, -13.0239) -- (5.4227, -14.0219);



    %path36
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (5.8619, -12.3827) -- (5.6901, -13.0239);



    %path52
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (4.7376, -6.1737) -- (4.9148, -5.5126);



    %path35
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm] (2.6347, -14.0218) -- (2.9021, -13.0239);



    %path40
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (2.5011, -14.5206) -- (2.6347, -14.0218);



    %path39
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm] (1.9132, -16.7148) -- (2.1805, -15.7169);



    %path46
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm] (2.6372, -16.2158) -- (1.4568, -16.2158);



    %path48
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (3.1248, -16.2158) -- (2.6372, -16.2158);



    %path47
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm] (5.4259, -16.2158) -- (4.2438, -16.2158);



    %path45
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (6.0591, -16.2158) -- (5.4259, -16.2158);



    %path76
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (8.8329, -16.2158) -- (8.1776, -16.2158);



    %path54
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (8.549, -13.5228) -- (9.0289, -13.5228);



    %path74
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (6.1475, -13.5228) -- (6.9103, -13.5228);



    %path44
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm] (4.9651, -13.5228) -- (6.1475, -13.5228);



    %path50
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (4.4877, -13.5228) -- (4.9651, -13.5228);



    %path49
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm] (2.1787, -13.5228) -- (3.3596, -13.5228);



    %path30
    \path[draw=black,even odd rule,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (8.7074, -10.1566)arc(339.7073:343.3091:11.2863 and -11.2863);



    %path25
    \path[draw=black,even odd rule,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (7.7351, -8.158)arc(328.4061:333.7768:11.2863 and -11.2863);



    %path28
    \path[draw=black,even odd rule,line width=0.15cm] (4.391, -4.686)arc(303.7442:328.4061:11.2863 and -11.2863);



    %path27
    \path[draw=black,even odd rule,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (3.7708, -4.3001)arc(300.0354:303.7442:11.2863 and -11.2863);



    %path84
    \path[draw=black,even odd rule,line width=0.15cm] (9.3746, -13.2039)arc(355.5947:360.0:11.2863 and -11.2863) -- (9.4079, -14.0709)arc(0.0:12.7014:11.2863 and -11.2863);



    %path84-0
    \path[draw=black,even odd rule,line width=0.15cm] (9.3775, -13.2571).. controls (9.3673, -13.1209) and (9.3546, -12.985) .. (9.3395, -12.8494) -- (10.4231, -12.8495) -- (13.1161, -11.503) -- (14.4406, -11.503) -- (14.4406, -12.8495) -- (13.1161, -12.8495) -- (10.4231, -11.503) -- (9.106, -11.503).. controls (9.0529, -11.2785) and (8.9992, -11.0501) .. (8.9324, -10.8293);



    %path32
    \path[draw=black,even odd rule,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (9.1317, -16.5524).. controls (9.1064, -16.665) and (9.0793, -16.7772) .. (9.0504, -16.8889).. controls (9.0218, -16.9999) and (8.9916, -17.1103) .. (8.9596, -17.2203);



    %path77
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (3.0739, -12.3827) -- (2.9021, -13.0239);



    %path78
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (1.3435, -16.2158) -- (0.8559, -16.2158);



    %path79
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (1.5783, -13.5228) -- (2.2076, -13.5228);



    %path80
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (2.3294, -15.1615) -- (2.1805, -15.7169);



    %path81
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (5.2891, -14.5206) -- (5.4227, -14.0219);



    %path82
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (1.7795, -17.2136) -- (1.9132, -16.7148);



    %path83
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (4.5675, -17.2136) -- (4.7011, -16.7149);



    %path1-4
    \path[draw=red,line cap=round,line join=miter,line width=0.15cm] (-11.6754, -14.5346).. controls (-11.2281, -14.0677) and (-10.5356, -13.5793) .. (-9.7192, -13.1437);



    %path13
    \path[draw=blue,line cap=round,line join=miter,line width=0.15cm] (-9.7304, -15.4386).. controls (-10.8941, -14.9753) and (-11.7085, -14.5696) .. (-11.7085, -14.5696);



    %path12-4
    \path[draw=black,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (-9.7192, -13.1437).. controls (-6.6186, -11.4895) and (-1.7325, -10.5972) .. (-1.7178, -14.5346).. controls (-1.7045, -18.1233) and (-6.8142, -16.5998) .. (-9.7304, -15.4386);



    %path2
    \path[draw=black,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (-3.7162, -8.3674).. controls (-5.2136, -9.1361) and (-7.3995, -9.7076) .. (-9.7357, -8.4678);



    %path10
    \path[draw=c00c800,line cap=round,line join=miter,line width=0.15cm] (-1.7178, -6.9688) -- (-1.7178, -6.9688) -- (-1.7178, -6.9688).. controls (-1.7178, -6.9688) and (-2.4839, -7.7348) .. (-3.7162, -8.3674);



    %path11
    \path[draw=cbac428,line cap=round,line join=miter,line width=0.15cm] (-3.7162, -5.5702).. controls (-2.4839, -6.2027) and (-1.7178, -6.9688) .. (-1.7178, -6.9688);



    %path9
    \path[draw=black,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (-9.722, -5.4625).. controls (-7.3909, -4.2322) and (-5.2107, -4.803) .. (-3.7162, -5.5702);



    %path7
    \path[draw=red,line cap=round,line join=miter,line width=0.15cm] (-11.7178, -6.9688) -- (-11.7178, -6.9688).. controls (-11.0486, -6.2995) and (-10.3793, -5.8094) .. (-9.722, -5.4625);



    %path8
    \path[draw=blue,line cap=round,line join=miter,line width=0.15cm] (-9.7357, -8.4678).. controls (-10.3886, -8.1213) and (-11.0532, -7.6334) .. (-11.7178, -6.9688);



    %path85
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (6.9066, -8.4837) -- (7.0838, -7.8226);



    %path86
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (3.8472, -13.5228) -- (3.3596, -13.5228);



    %path87
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm,dash pattern=on 0.15cm off 0.15cm] (3.7663, -16.2158) -- (4.2438, -16.2158);



    %circle87
    \path[draw=black,fill=black,even odd rule,line width=0.0cm] (6.3799, -5.294) circle (0.1875cm);



    %circle88
    \path[draw=black,fill=black,even odd rule,line width=0.0cm] (6.3799, -5.294) circle (0.1875cm);



    %circle89
    \path[draw=black,fill=black,even odd rule,line width=0.0cm] (13.8922, -12.1908) circle (0.1875cm);



    %circle90
    \path[draw=black,fill=black,even odd rule,line width=0.0cm] (9.9687, -14.9221) circle (0.1875cm);



    %path14
    \path[draw=blue,line cap=butt,line join=miter,line width=0.15cm] (4.9148, -5.5126) -- (4.9148, -5.5126) -- (5.364, -3.8359) -- (7.9575, -4.5308) -- (7.9575, -4.5308) -- (7.0838, -7.8226) -- (7.0838, -7.8226);



    %path19
    \path[draw=red,line cap=butt,line join=miter,line width=0.15cm] (9.1607, -13.5228) -- (9.1607, -13.5228) -- (10.8965, -13.5228) -- (10.8965, -16.2077) -- (10.8965, -16.2077) -- (8.8329, -16.2157);



    %circle1
    \path[draw=black,fill=black,even odd rule,line width=0.0cm,cm={ 0.7071,-0.7071,-0.7071,-0.7071,(9.5437, 23.0406)}] (4.2921, 47.5138) circle (0.1875cm);



    %circle4
    \path[draw=black,fill=black,even odd rule,line width=0.0cm,cm={ 0.7071,-0.7071,-0.7071,-0.7071,(9.5437, 23.0406)}] (1.7171, 42.4138) circle (0.1875cm);



    %path12
    \path[draw=black,line cap=butt,line join=miter,line width=0.15cm] (-25.4232, -9.9588) -- (-22.8482, -9.9588) -- (-19.2066, -13.6004) -- (-21.0097, -15.4036) -- (-22.8305, -13.5828) -- (-17.4212, -8.1734) -- (-19.242, -6.3526) -- (-21.0451, -8.1557) -- (-17.4035, -11.7973) -- (-14.8285, -11.7973);



  \end{scope}
  \begin{scope}[shift={(25.4232, 17.241)}]%% layer4
    \tikzstyle{every node}=[font=\fontsize{32}{32}\selectfont]
%text13
    \node[text=black,line width=0.0265cm,anchor=south west] (text13) at (-11.0664, -7.2046){$x$};



    %text13-6
    \node[text=black,line width=0.0265cm,anchor=south west] (text13-6) at (-10.9295, -14.5875){$x$};



    %text13-7
    \node[text=black,line cap=round,line width=0.0265cm,anchor=south west] (text13-7) at (-2.9083, -7.3133){$y$};



    %text13-7-0
    \node[text=black,line width=0.0265cm,anchor=south west] (text13-7-0) at (1.9124, -13.221){$z_1$};



    %text13-62
    \node[text=red,line width=0.0265cm,anchor=south west] (text13-62) at (-11.7334, -6.021){$c_1^{x}$};



    %text13-62-5
    \node[text=blue,line width=0.0265cm,anchor=south west] (text13-62-5) at (-11.6708, -9.0369){$c_2^{x}$};



    %text13-62-1
    \node[text=cbac428,line width=0.0265cm,anchor=south west] (text13-62-1) at (-2.2792, -6.3385){$c_1^{y}$};



    %text13-62-5-5
    \node[text=c00c800,line width=0.0265cm,anchor=south west] (text13-62-5-5) at (-2.2696, -8.6665){$c_2^{y}$};



    %text13-62-15
    \node[text=red,line width=0.0265cm,anchor=south west] (text13-62-15) at (-11.729, -13.6395){$c_1$};



    %text13-62-5-6
    \node[text=blue,line width=0.0265cm,anchor=south west] (text13-62-5-6) at (-11.5606, -15.9145){$c_2$};



    %text90
    \node[text=black,line width=0.0265cm,anchor=south west] (text90) at (1.1573, -15.9069){$z_2$};



    %text91
    \node[text=black,line width=0.0265cm,anchor=south west] (text91) at (3.9438, -15.9069){$z_3$};



    %text92
    \node[text=black,line width=0.0265cm,anchor=south west] (text92) at (4.6821, -13.2192){$z_4$};



    %text92-2
    \node[text=black,line width=0.0265cm,anchor=south west] (text92-2) at (6.6994, -5.5636){$p_1$};



    %text93
    \node[text=black,line width=0.0265cm,anchor=south west] (text93) at (12.6824, -12.508){$p_2$};



    %text94
    \node[text=black,line width=0.0265cm,anchor=south west] (text94) at (9.7073, -14.527){$p_3$};



    %text4
    \node[text=black,line width=0.0265cm,anchor=south west] (text4) at (-20.3584, -8.5139){$p_i$};



    %text5
    \node[text=black,line width=0.0265cm,anchor=south west] (text5) at (-22.2211, -14.2114){$p'_j$};



    %text6
    \node[text=black,line width=0.0265cm,anchor=south west] (text6) at (-18.5542, -10.3626){$u_i$};



    %text7
    \node[text=black,line width=0.0265cm,anchor=south west] (text7) at (-20.4063, -12.4601){$u'_j$};



  \end{scope}

\end{tikzpicture}


==> images/tikz/rewrite.tex <==

\definecolor{c018000}{RGB}{1,128,0}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00fa00}{RGB}{0,250,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path24
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (1.0231, 5.0568) -- (2.9633, 5.0568);



  %path25
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (2.9633, 5.0568) -- (4.9036, 5.0568);



  %path26
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (6.8439, 5.0568);



  %path27
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (8.7842, 5.0568);



  %path28
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (8.7842, 3.1188) -- (10.7244, 3.1188);



  %path29
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8465, 3.1188) -- (8.7868, 3.1188);



  %path30
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (4.9036, 5.0568) -- (4.9036, 3.1188);



  %path31
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (6.8439, 5.0568) -- (6.8439, 3.1188);



  %path32
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm] (10.7244, 5.0568) -- (10.7244, 3.1188);



  %path34
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.3594, 5.2991) -- (6.3594, 4.8146);



  %path36
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 5.2991) -- (8.2985, 4.8146);



  %path38
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.2388, 3.361) -- (10.2388, 2.8765);



  %path40
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (8.2985, 3.361) -- (8.2985, 2.8765);



  %path42
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.418, 5.2991) -- (4.418, 4.8146);



  %path44
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (2.4777, 5.2991) -- (2.4777, 4.8146);



  %path46
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (4.6614, 4.5723) -- (5.1459, 4.5723);



  %path48
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (6.6016, 4.5723) -- (7.0861, 4.5723);



  %path50
  \path[draw=black,line cap=butt,line join=miter,line width=0.0529cm,<-] (10.4822, 4.5723) -- (10.9667, 4.5723);



  \tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
%text53
  \node[anchor=south west] (text53) at (2.1962, 5.2536){$c$};



  %text54
  \node[anchor=south west] (text54) at (4.0968, 5.2595){$a$};



  %text55
  \node[anchor=south west] (text55) at (4.3776, 4.2745){$d$};



  %text56
  \node[anchor=south west] (text56) at (6.0744, 5.2449){$e$};



  %text57
  \node[anchor=south west] (text57) at (6.3178, 4.2275){$f$};



  %text58
  \node[anchor=south west] (text58) at (7.9876, 5.2329){$b$};



  %text59
  \node[anchor=south west] (text59) at (7.9876, 3.2664){$g$};



  %text60
  \node[anchor=south west] (text60) at (9.9022, 3.3109){$h$};



  %text61
  \node[anchor=south west] (text61) at (10.3047, 4.2796){$i$};



  %circle15
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 5.0568) circle (0.081cm);



  %circle16
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (10.7244, 3.1188) circle (0.081cm);



  %circle18
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 3.1188) circle (0.081cm);



  %circle19
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8465, 3.1188) circle (0.081cm);



  %circle20
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (6.8439, 5.0568) circle (0.081cm);



  %circle21
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 5.0568) circle (0.081cm);



  %circle22
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (4.9036, 3.1188) circle (0.081cm);



  %circle23
  \path[fill=c018000,even odd rule,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0] (2.9633, 5.0568) circle (0.1995cm);



  %circle24
  \path[fill=black,even odd rule,line cap=round,line width=0.0353cm] (1.0231, 5.0568) circle (0.081cm);



  %circle25
  \path[fill=c018000,even odd rule,line cap=round,line width=0.0353cm] (8.7842, 5.0568) circle (0.1995cm);



  %circle26
  \path[fill=c018000,even odd rule,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0] (10.7244, 3.1166) circle (0.1995cm);



  %text26
  \node[text=c018000,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0,anchor=south west] (text26) at (3.0678, 5.2963){$p_2$};



  %text27
  \node[text=c018000,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0,anchor=south west] (text27) at (8.8927, 5.3007){$p_1$};



  %text28
  \node[text=c018000,line cap=round,line join=miter,line width=0.0353cm,miter limit=4.0,anchor=south west] (text28) at (10.8921, 2.7704){$r$};



  %circle1
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (2.8211, 1.0535) circle (0.3445cm);



  %path2
  \path (7.0505, 5.3352) -- (7.0635, 5.3221);



  %path3
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (6.8523, 5.4013) -- (6.8523, 5.6776);



  %circle2
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (2.8211, 1.0535) circle (0.3445cm);



  %rect3
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (6.0434, 6.1936) rectangle (7.9484, 5.6776);



  %text1
  \node[text=black,anchor=south west] (text1) at (6.0803, 5.6937){4) $f=bE$};



  %circle3
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (1.4492, 2.4254) circle (0.3445cm);



  %path4
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (4.9121, 5.4013) -- (4.9121, 5.6776);



  %circle4
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (1.4492, 2.4254) circle (0.3445cm);



  %rect4
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (4.1032, 6.1936) rectangle (5.9222, 5.6776);



  %text4
  \node[text=black,anchor=south west] (text4) at (4.14, 5.6937){5) $e=da$};



  %circle5
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (-1.2948, 5.1694) circle (0.3445cm);



  %path5
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (1.0315, 5.4013) -- (1.0315, 5.6776);



  %circle6
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (-1.2948, 5.1694) circle (0.3445cm);



  %rect6
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (0.2226, 6.1936) rectangle (1.8521, 5.6776);



  %text6
  \node[text=black,anchor=south west] (text6) at (0.2595, 5.6937){6) $c=1$};



  %circle7
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (5.5651, -1.6905) circle (0.3445cm);



  %path7
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (10.7329, 5.4013) -- (10.7329, 5.6776);



  %circle8
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (5.5651, -1.6905) circle (0.3445cm);



  %rect8
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (9.924, 6.1936) rectangle (11.5418, 5.6776);



  %text8
  \node[text=black,anchor=south west] (text8) at (9.9609, 5.6937){1) $i=1$};



  %circle9
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (2.8246, -1.6908) circle (0.3445cm);



  %path9
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (8.7953, 2.4982) -- (8.7953, 2.7743);



  %circle10
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (2.8246, -1.6908) circle (0.3445cm);



  %rect10
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (7.9864, 2.4982) rectangle (9.6928, 1.9821);



  %text10
  \node[text=black,anchor=south west] (text10) at (8.0232, 1.9982){2) $h=g$};



  %circle11
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (1.4507, -0.317) circle (0.3445cm);



  %path11
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (6.8523, 2.4982) -- (6.8523, 2.7743);



  %circle12
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (1.4507, -0.317) circle (0.3445cm);



  %rect12
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (6.0434, 2.4982) rectangle (7.7762, 1.9821);



  %text12
  \node[text=black,anchor=south west] (text12) at (6.0803, 1.9982){3) $g=F$};



  %circle13
  \path[fill=lime,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (0.0787, 1.055) circle (0.3445cm);



  %path13
  \path[draw=lime,opacity=0.5,line cap=butt,line join=miter,line width=0.1852cm] (4.9121, 2.4982) -- (4.9121, 2.7743);



  %circle14
  \path[draw=black,even odd rule,line cap=round,line width=0.0353cm,rotate around={45.0:(0.0, 7.911)}] (0.0787, 1.055) circle (0.3445cm);



  %rect14
  \path[fill=c00fa00,opacity=0.5,even odd rule,line cap=round,line width=0.0353cm] (4.1032, 2.4982) rectangle (5.7819, 1.9821);



  %text14
  \node[text=black,anchor=south west] (text14) at (4.14, 1.9982){7) $d=1$};




\end{tikzpicture}


==> images/tikz/subopts.tex <==

\definecolor{c007700}{RGB}{0,119,0}
\definecolor{lime}{RGB}{0,255,0}
\definecolor{c00bb00}{RGB}{0,187,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %line12
  \path[draw=black,line cap=round,line width=0.1588cm] (3.1168, 5.1911) -- (3.1168, 0.5345);



  %line13
  \path[draw=black,line cap=round,line width=0.1588cm] (3.1168, 0.5345) -- (5.4451, 0.5345);



  %line14
  \path[draw=black,line cap=round,line width=0.1588cm] (5.4451, 0.5345) -- (5.4451, 12.1761);



  %line15
  \path[draw=black,line cap=round,line width=0.1588cm] (5.4451, 12.1761) -- (12.4301, 12.1761);



  %line16
  \path[draw=black,line cap=round,line width=0.1588cm] (12.4301, 12.1761) -- (12.4301, 7.5195);



  %line17
  \path[draw=black,line cap=round,line width=0.1588cm] (12.4301, 7.5195) -- (0.7885, 7.5195);



  %line18
  \path[draw=black,line cap=round,line width=0.1588cm] (0.7885, 7.5195) -- (0.7885, 2.8628);



  %line19
  \path[draw=black,line cap=round,line width=0.1588cm] (0.7885, 2.8628) -- (7.7735, 2.8628);



  %line20
  \path[draw=black,line cap=round,line width=0.1588cm] (7.7735, 2.8628) -- (7.7735, 9.8478);



  %line21
  \path[draw=black,line cap=round,line width=0.1588cm] (7.7735, 9.8478) -- (10.1018, 9.8478);



  %line22
  \path[draw=black,line cap=round,line width=0.1588cm] (10.1018, 9.8478) -- (10.1018, 5.1911);



  %line23
  \path[draw=black,line cap=round,line width=0.1588cm] (10.1018, 5.1911) -- (3.1168, 5.1911);



  %ellipse23
  \path[draw=c007700,fill=c007700,line width=0.0cm] (1.3123, 6.313) ellipse (0.291cm and 0.291cm);



  \tikzstyle{every node}=[font=\fontsize{18}{18}\selectfont]
%text24
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text24) at (1.4381, 6.1557){$\mathbf{c}$};



  %ellipse25
  \path[draw=lime,fill=lime,line width=0.0cm] (3.6407, 3.9846) ellipse (0.291cm and 0.291cm);



  %text26
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text26) at (3.7629, 3.8359){$\mathbf{a}$};



  %circle26
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (4.281, 3.9846) circle (0.291cm);



  %text27
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text27) at (4.4502, 3.8469){$\mathbf{b}$};



  %circle27
  \path[draw=c007700,fill=c007700,line width=0.0cm] (4.9213, 3.9846) circle (0.291cm);



  %text28
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text28) at (5.0471, 3.8274){$\mathbf{c}$};



  %ellipse29
  \path[draw=lime,fill=lime,line width=0.0cm] (3.6407, 1.6563) ellipse (0.291cm and 0.291cm);



  %text30
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text30) at (3.7629, 1.5076){$\mathbf{a}$};



  %circle30
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (4.281, 1.6563) circle (0.291cm);



  %text31
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text31) at (4.4502, 1.5185){$\mathbf{b}$};



  %circle31
  \path[draw=c007700,fill=c007700,line width=0.0cm] (4.9213, 1.6563) circle (0.291cm);



  %text32
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text32) at (5.0471, 1.4991){$\mathbf{c}$};



  %circle34
  \path[draw=lime,fill=lime,line width=0.0cm] (5.969, 10.9696) circle (0.291cm);



  %text35
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text35) at (6.0913, 10.8209){$\mathbf{a}$};



  %circle35
  \path[draw=c007700,fill=c007700,line width=0.0cm] (6.6093, 10.9696) circle (0.291cm);



  %text36
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text36) at (6.7351, 10.8124){$\mathbf{c}$};



  %circle38
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (5.969, 3.9846) circle (0.291cm);



  %text39
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text39) at (6.1383, 3.8469){$\mathbf{b}$};



  %circle40
  \path[draw=lime,fill=lime,line width=0.0cm] (8.2973, 8.6413) circle (0.291cm);



  %text41
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text41) at (8.4196, 8.4926){$\mathbf{a}$};



  %circle41
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (8.9376, 8.6413) circle (0.291cm);



  %text42
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text42) at (9.1069, 8.5035){$\mathbf{b}$};



  %circle42
  \path[draw=c007700,fill=c007700,line width=0.0cm] (9.5779, 8.6413) circle (0.291cm);



  %text43
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text43) at (9.7037, 8.4841){$\mathbf{c}$};



  %ellipse44
  \path[draw=lime,fill=lime,line width=0.0cm] (8.2973, 6.313) ellipse (0.291cm and 0.291cm);



  %text45
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text45) at (8.4196, 6.1643){$\mathbf{a}$};



  %ellipse45
  \path[draw=c00bb00,fill=c00bb00,line width=0.0cm] (8.9376, 6.313) ellipse (0.291cm and 0.291cm);



  %text46
  \node[text=white,anchor=south,line width=0.0cm,rotate=45.0] (text46) at (9.1069, 6.1752){$\mathbf{b}$};




\end{tikzpicture}


==> images/tikz/torus_0.tex <==

\definecolor{ca700f1}{RGB}{167,0,241}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(2.8547, 5.9196)}]%% layer1
    %path2
    \path[draw=ca700f1,line cap=butt,line join=miter,line width=0.0865cm] (19.4733, 3.1087).. controls (21.3891, 1.1929) and (20.5425, -0.8281) .. (18.6267, -2.7439).. controls (17.1898, -4.1807) and (16.1013, -4.3682) .. (14.224, -3.5906).. controls (9.7991, -1.7577) and (8.4889, 3.3078) .. (4.064, 5.1407).. controls (2.1867, 5.9183) and (0.7807, 5.7309) .. (-0.6562, 4.294).. controls (-3.5298, 1.4203) and (-3.5298, -0.2089) .. (-0.6562, -3.0826).. controls (2.2175, -5.9562) and (5.7654, -5.5939) .. (10.16, -5.5939).. controls (14.5546, -5.5939) and (18.1025, -5.9562) .. (20.9762, -3.0826).. controls (23.8498, -0.2089) and (23.8498, 1.4203) .. (20.9762, 4.294).. controls (19.5393, 5.7309) and (18.1333, 5.9183) .. (16.256, 5.1407).. controls (11.8311, 3.3078) and (10.5209, -1.7577) .. (6.096, -3.5906).. controls (4.2187, -4.3682) and (3.1302, -4.1807) .. (1.6933, -2.7439).. controls (-0.2225, -0.8281) and (-1.0691, 1.1929) .. (0.8467, 3.1087).. controls (5.6361, 7.8982) and (14.6839, 7.8982) .. (19.4733, 3.1087) -- cycle;



    %path1
    \path[draw=black,even odd rule,line width=0.14cm] (4.064, 0.4734) ellipse (1.962cm and 1.962cm);



    %path3
    \path[draw=black,line cap=round,line join=miter,line width=0.14cm,miter limit=4.0] (3.8574, 2.6899) -- (4.1114, 2.4359) -- (3.8574, 2.1819);



    %path6
    \path[draw=blue,line cap=butt,line join=miter,line width=0.0865cm] (10.16, -3.5906).. controls (10.16, -3.5906) and (8.6869, 1.6404) .. (5.8629, 2.7582).. controls (3.0389, 3.8759) and (-0.3436, 1.8362) .. (2.4054, -1.4827).. controls (4.572, -4.0986) and (10.16, -3.5906) .. (10.16, -3.5906) -- cycle;



    %path9
    \path[draw=blue,line cap=round,line join=miter,line width=0.0865cm,miter limit=4.0] (8.4107, -3.8842) -- (8.1887, -3.6018) -- (8.4711, -3.3798);



    %path10
    \path[draw=ca700f1,line cap=round,line join=miter,line width=0.0865cm,miter limit=4.0] (9.9492, -5.3687) -- (10.2125, -5.6131) -- (9.9682, -5.8764);



    \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text10
    \node[text=red,line width=0.0265cm,anchor=south west] (text10) at (11.2115, -3.1318){$\alpha$};



    %text11
    \node[text=blue,line width=0.0265cm,anchor=south west] (text11) at (8.5593, -3.2824){$\beta$};



    %text13
    \node[text=ca700f1,line width=0.0265cm,anchor=south west] (text13) at (8.7837, -5.3206){$[\alpha,\beta]$};



    %path13
    \path[draw=black,line cap=round,line join=miter,line width=0.14cm,miter limit=4.0] (16.4626, 2.6899) -- (16.2086, 2.4359) -- (16.4626, 2.1819);



    %ellipse13
    \path[draw=black,even odd rule,line width=0.14cm] (16.256, 0.4734) ellipse (1.962cm and 1.962cm);



    %text14
    \node[line width=0.0265cm,anchor=south west] (text14) at (3.5418, 1.1439){$C$};



    %text15
    \node[line width=0.0265cm,anchor=south west] (text15) at (15.9348, 1.1626){$C$};



    %path15
    \path[draw=red,line cap=butt,line join=miter,line width=0.0865cm] (10.16, -3.5906).. controls (10.16, -3.5906) and (11.6331, 1.6404) .. (14.4571, 2.7582).. controls (17.2811, 3.8759) and (20.6636, 1.8362) .. (17.9146, -1.4827).. controls (15.748, -4.0986) and (10.16, -3.5906) .. (10.16, -3.5906) -- cycle;



    %path16
    \path[draw=red,line cap=round,line join=miter,line width=0.0865cm,miter limit=4.0] (11.9093, -3.8842) -- (12.1313, -3.6018) -- (11.8489, -3.3798);



    %path7
    \path[fill=black,even odd rule,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (10.16, -3.5906) circle (0.3519cm);



  \end{scope}

\end{tikzpicture}


==> images/tikz/torus_1.tex <==

\definecolor{cffc8c8}{RGB}{255,200,200}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(0.3728, -0.3278)}]%% layer1
    %rect5
    \path[draw=red,even odd rule,line join=round,line width=0.0565cm,dash pattern=on 0.0565cm off 0.1695cm] (1.27, 9.5455) rectangle (10.16, 3.1955);



    %path1
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 13.3555) -- (0.0, 7.0055) -- (0.0, 0.6555);



    %path2
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (12.7, 13.3555) -- (12.7, 7.0055) -- (12.7, 0.6555);



    %path3
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 13.3555) -- (6.35, 13.3555) -- (12.7, 13.3555);



    %path4
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 0.6555) -- (6.35, 0.6555) -- (12.7, 0.6555);



    %rect4
    \path[fill=cffc8c8,even odd rule,line cap=butt,line join=round,line width=0.1065cm,miter limit=4.0] (2.54, 8.2755) rectangle (8.89, 4.4655);



    \tikzstyle{every node}=[font=\fontsize{20}{20}\selectfont]
%text5
    \node[text=black,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0,anchor=south west] (text5) at (5.4891, 6.2231){$R_i$};



    %path6
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm] (1.905, 0.6555) -- (1.905, 8.9105) -- (9.525, 8.9105) -- (9.525, 0.6555);



    %path7
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm] (1.905, 13.3555) -- (1.905, 9.228) -- (5.08, 9.228) -- (9.2075, 8.593) -- (9.2075, 3.8305) -- (2.2225, 3.8305) -- (2.2225, 8.593) -- (6.35, 9.228) -- (9.525, 9.228) -- (9.525, 13.3555);



    %path8
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (5.5562, 4.148) -- (5.8737, 3.8305) -- (5.5562, 3.513);



    %path5
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (6.1802, 13.673) -- (6.4977, 13.3555) -- (6.1802, 13.038);



    %path6-2
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (6.1802, 0.338) -- (6.4977, 0.6555) -- (6.1802, 0.973);



    %path7-7
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (-0.3285, 7.0055) -- (-0.011, 7.323) -- (0.3065, 7.0055);



    %path8-0
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (-0.3285, 6.688) -- (-0.011, 7.0055) -- (0.3065, 6.688);



    %path9
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (12.3715, 6.9945) -- (12.689, 7.312) -- (13.0065, 6.9945);



    %path10
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (12.3715, 6.677) -- (12.689, 6.9945) -- (13.0065, 6.677);



    %text5-5
    \node[text=black,line width=0.0265cm,anchor=south west] (text5-5) at (8.2562, 3.372){$\epsilon$};



    %path12
    \path[draw=black,line cap=butt,line join=miter,line width=0.0165cm,dash pattern=on 0.033cm off 0.0165cm] (8.723, 3.1955) -- (8.723, 4.4655);



    %path13
    \path[draw=black,line cap=butt,line join=miter,line width=0.0165cm] (8.5642, 4.3068) -- (8.723, 4.4655) -- (8.8817, 4.3068);



    %path14
    \path[draw=black,line cap=butt,line join=miter,line width=0.0165cm] (8.5642, 3.3543) -- (8.723, 3.1955) -- (8.8817, 3.3543);



    %text5-5-2
    \node[text=red,line width=0.0265cm,anchor=south west] (text5-5-2) at (4.5986, 3.9023){$\gamma_i$};



  \end{scope}

\end{tikzpicture}


==> images/tikz/torus_2_v2.tex <==

\definecolor{cc8c8ff}{RGB}{200,200,255}
\definecolor{cffc8c8}{RGB}{255,200,200}
\definecolor{cc8ffc8}{RGB}{200,255,200}
\definecolor{cc8c8c8}{RGB}{200,200,200}
\definecolor{lime}{RGB}{0,255,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(0.3728, -0.3278)}]%% layer1
    %rect7
    \path[fill=cc8c8ff,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0] (0.0, 13.3555) rectangle (3.81, 9.5455);



    %rect8
    \path[fill=cc8c8ff,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0] (8.89, 13.3555) rectangle (12.7, 9.5455);



    %rect9
    \path[fill=cc8c8ff,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0] (0.0, 4.4655) rectangle (3.81, 0.6555);



    %rect10
    \path[fill=cc8c8ff,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0] (8.89, 4.4655) rectangle (12.7, 0.6555);



    %rect15
    \path[fill=cffc8c8,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0] (3.81, 13.3555) rectangle (8.89, 10.8155);



    %rect16
    \path[fill=cffc8c8,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0] (3.81, 3.1955) rectangle (8.89, 0.6555);



    %rect17
    \path[fill=cc8ffc8,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0,cm={ 0.0,1.0,1.0,0.0,(-13.3555, 13.3555)}] (-8.89, 15.8955) rectangle (-3.81, 13.3555);



    %rect4
    \path[fill=cc8c8c8,fill opacity=0.3793,even odd rule,line join=round,line width=0.5cm] (2.54, 10.8155) rectangle (10.16, 3.1955);



    %rect18
    \path[fill=cc8ffc8,even odd rule,line cap=butt,line join=round,line width=0.5cm,miter limit=4.0,cm={ 0.0,1.0,1.0,0.0,(-13.3555, 13.3555)}] (-8.89, 26.0555) rectangle (-3.81, 23.5155);



    %rect11
    \path[draw=blue,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm] (8.5725, 13.3555) rectangle (12.7, 9.228);



    %rect5
    \path[draw=black,even odd rule,line join=round,line width=0.0465cm,dash pattern=on 0.0465cm off 0.093cm] (2.2225, 11.133) rectangle (10.4775, 2.878);



    %rect12
    \path[draw=blue,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm] (0.0, 13.3555) rectangle (4.1275, 9.228);



    %rect13
    \path[draw=blue,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm] (0.0233, 4.783) rectangle (4.1275, 0.6788);



    %rect14
    \path[draw=blue,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm] (8.5725, 4.783) rectangle (12.6768, 0.6788);



    %rect19
    \path[draw=red,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm] (3.4925, 13.3323) rectangle (9.2075, 10.498);



    %rect20
    \path[draw=red,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm] (3.5125, 3.513) rectangle (9.2275, 0.6555);



    %rect21
    \path[draw=lime,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm,rotate around={-90.0:(0.0, 13.3555)}] (3.4925, 16.213) rectangle (9.2075, 13.3555);



    %rect22
    \path[draw=lime,even odd rule,line cap=butt,line join=round,line width=0.0465cm,miter limit=4.0,dash pattern=on 0.0465cm off 0.093cm,rotate around={-90.0:(0.0, 13.3555)}] (3.4925, 26.0323) rectangle (9.2075, 23.198);



    %path1
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 13.3555) -- (0.0, 7.0055) -- (0.0, 0.6555);



    %path2
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (12.7, 13.3555) -- (12.7, 7.0055) -- (12.7, 0.6555);



    %path3
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 13.3555) -- (6.35, 13.3555) -- (12.7, 13.3555);



    %path4
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 0.6555) -- (6.35, 0.6555) -- (12.7, 0.6555);



    \begin{scope}[shift={(-0.1588, -0.1588)}]%% g10
      \tikzstyle{every node}=[font=\fontsize{20}{20}\selectfont]
%text5
      \node[text=black,line width=0.0265cm,anchor=south west] (text5) at (6.1579, 6.7963){$R_1$};



      %text22
      \node[text=black,line width=0.0265cm,anchor=south west] (text22) at (6.1379, 12.1938){$R_4$};



      %text23
      \node[text=black,line width=0.0265cm,anchor=south west] (text23) at (6.1579, 1.3988){$R_4$};



      %text24
      \node[text=black,line width=0.0265cm,anchor=south west] (text24) at (1.0779, 1.3826){$R_2$};



      %text25
      \node[text=black,line width=0.0265cm,anchor=south west] (text25) at (1.0779, 6.7801){$R_3$};



      %text26
      \node[text=black,line width=0.0265cm,anchor=south west] (text26) at (1.0779, 12.1938){$R_2$};



      %text27
      \node[text=black,line width=0.0265cm,anchor=south west] (text27) at (11.2579, 12.1938){$R_2$};



      %text28
      \node[text=black,line width=0.0265cm,anchor=south west] (text28) at (11.2379, 6.7963){$R_3$};



      %text29
      \node[text=black,line width=0.0265cm,anchor=south west] (text29) at (11.2379, 1.3988){$R_2$};



    \end{scope}
    %path5
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (6.1912, 13.673) -- (6.5087, 13.3555) -- (6.1912, 13.038);



    %path6
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (6.1912, 0.338) -- (6.5087, 0.6555) -- (6.1912, 0.973);



    %path7
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (-0.3175, 7.0055) -- (0.0, 7.323) -- (0.3175, 7.0055);



    %path8
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (-0.3175, 6.688) -- (0.0, 7.0055) -- (0.3175, 6.688);



    %path9
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (12.3825, 6.9945) -- (12.7, 7.312) -- (13.0175, 6.9945);



    %path10
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (12.3825, 6.677) -- (12.7, 6.9945) -- (13.0175, 6.677);



  \end{scope}

\end{tikzpicture}


==> images/tikz/torus_3.tex <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-5.08, -2.58)}]%% layer1
    %path8
    \path[draw=blue,line cap=butt,line join=miter,line width=0.0565cm] (5.08, 7.8187) -- (7.62, 7.8187);



    %path9
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm] (6.35, 6.5487) -- (6.35, 9.0887);



    %path10
    \path[draw=red,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (6.1913, 8.93) -- (6.35, 9.0887) -- (6.5088, 8.93);



    %path11
    \path[draw=blue,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (7.4613, 7.66) -- (7.62, 7.8187) -- (7.4613, 7.9775);



    %path13
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm] (6.35, 2.7387) -- (6.35, 3.0562) -- (6.0325, 3.3737) -- (6.0325, 4.0087) -- (6.35, 4.3262) -- (6.985, 4.3262) -- (7.3025, 4.0087) -- (7.62, 4.0087);



    %path14
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm] (6.35, 5.2787) -- (6.35, 4.9612) -- (6.6675, 4.6437) -- (6.6675, 4.0087) -- (6.35, 3.6912) -- (5.715, 3.6912) -- (5.3975, 4.0087) -- (5.08, 4.0087);



    %path15
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm] (6.1913, 5.12) -- (6.35, 5.2787) -- (6.5088, 5.12);



    %path16
    \path[draw=black,line cap=butt,line join=miter,line width=0.0565cm] (7.4613, 3.85) -- (7.62, 4.0087) -- (7.4613, 4.1675);



    %path17
    \path[draw=black,line cap=round,line join=miter,line width=0.0165cm] (6.35, 6.223) -- (6.35, 5.588);



    %path18
    \path[draw=black,line cap=round,line join=miter,line width=0.0165cm] (6.5088, 5.7467) -- (6.35, 5.588) -- (6.1913, 5.7467);



    %path1
    \path[draw=white,draw opacity=0.0,line cap=butt,line join=miter,line width=0.0565cm,miter limit=4.0] (6.35, 2.58) -- (6.35, 2.7387);



  \end{scope}

\end{tikzpicture}


==> images/tikz/torus_half.tex <==

\definecolor{ca700f1}{RGB}{167,0,241}
\definecolor{c3100bb}{RGB}{49,0,187}
\definecolor{navy}{RGB}{0,0,128}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(0.3728, -0.3278)}]%% layer1
    %path6
    \path[draw=ca700f1,line cap=round,line join=miter,line width=0.0865cm,miter limit=4.0] (2.54, 0.6555).. controls (2.54, 0.6555) and (0.5943, 5.6948) .. (2.54, 7.6405).. controls (4.3361, 9.4366) and (8.3639, 9.4366) .. (10.16, 7.6405).. controls (12.1057, 5.6948) and (10.16, 0.6555) .. (10.16, 0.6555);



    %path7
    \path[draw=ca700f1,line cap=round,line join=miter,line width=0.0865cm,miter limit=4.0] (2.54, 13.3555).. controls (2.54, 13.3555) and (2.6255, 12.688) .. (3.5983, 11.7151).. controls (5.1341, 10.0847) and (11.7026, 7.8291) .. (8.89, 4.8889).. controls (7.2436, 3.2425) and (5.4564, 3.2425) .. (3.81, 4.8889).. controls (1.2129, 7.8868) and (7.3285, 10.1184) .. (9.1017, 11.7151).. controls (10.0745, 12.688) and (10.16, 13.3555) .. (10.16, 13.3555);



    %path1
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 13.3555) -- (0.0, 7.0055) -- (0.0, 0.6555);



    %path2
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (12.7, 13.3555) -- (12.7, 7.0055) -- (12.7, 0.6555);



    %path3
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 13.3555) -- (6.35, 13.3555) -- (12.7, 13.3555);



    %path4
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm] (0.0, 0.6555) -- (6.35, 0.6555) -- (12.7, 0.6555);



    %path8
    \path[draw=ca700f1,line cap=round,line join=miter,line width=0.0865cm,miter limit=4.0] (6.2345, 3.9893) -- (6.552, 3.6718) -- (6.2345, 3.3543);



    %path5
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (6.1802, 13.673) -- (6.4977, 13.3555) -- (6.1802, 13.038);



    %path6-2
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (6.1802, 0.338) -- (6.4977, 0.6555) -- (6.1802, 0.973);



    %path7-7
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (-0.3285, 7.0055) -- (-0.011, 7.323) -- (0.3065, 7.0055);



    %path8-0
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (-0.3285, 6.688) -- (-0.011, 7.0055) -- (0.3065, 6.688);



    %path9
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (12.3715, 6.9945) -- (12.689, 7.312) -- (13.0065, 6.9945);



    %path10
    \path[draw=black,line cap=round,line join=miter,line width=0.1065cm,miter limit=4.0] (12.3715, 6.677) -- (12.689, 6.9945) -- (13.0065, 6.677);



    %path11
    \path[draw=c3100bb,fill=navy,fill opacity=0.2289,even odd rule,line cap=round,line join=miter,line width=0.2165cm,miter limit=4.0] (6.35, 7.0055) circle (0.368cm);



    \tikzstyle{every node}=[font=\fontsize{30}{30}\selectfont]
%text13
    \node[text=ca700f1,line width=0.0265cm,anchor=south west] (text13) at (5.1324, 4.1536){$[\alpha,\beta]$};



  \end{scope}

\end{tikzpicture}


==> images/tikz/unicorn_annulus.tex <==

\definecolor{c010000}{RGB}{1,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  %path54
  \path[draw=red,fill=red,fill opacity=0.3,line cap=butt,line join=miter,line width=0.0265cm,miter limit=4.0] (5.0132, 10.172).. controls (2.5132, 10.172) and (0.0132, 8.172) .. (0.0132, 5.172).. controls (0.0132, 2.672) and (2.5132, 0.172) .. (5.0132, 0.172).. controls (7.5132, 0.172) and (10.0132, 2.672) .. (10.0132, 5.172).. controls (10.0132, 7.672) and (7.5132, 10.172) .. (5.0132, 10.172) -- cycle(5.0132, 7.672).. controls (6.1917, 7.672) and (6.8525, 6.422) .. (7.5132, 5.172).. controls (6.8525, 3.922) and (6.1917, 2.672) .. (5.0132, 2.672).. controls (3.8347, 2.672) and (2.5132, 3.9935) .. (2.5132, 5.172).. controls (2.5132, 6.3505) and (3.8347, 7.672) .. (5.0132, 7.672) -- cycle;



  %path41
  \path[draw=black,line cap=butt,line join=miter,line width=0.1058cm] (5.0132, 10.172).. controls (2.5132, 10.172) and (0.0132, 8.172) .. (0.0132, 5.172).. controls (0.0132, 2.672) and (2.5132, 0.172) .. (5.0132, 0.172).. controls (7.5132, 0.172) and (10.0132, 2.672) .. (10.0132, 5.172).. controls (10.0132, 7.672) and (7.5132, 10.172) .. (5.0132, 10.172) -- cycle;



  %path42
  \path[draw=black,line cap=butt,line join=miter,line width=0.1058cm] (5.0132, 7.672).. controls (7.3703, 7.672) and (7.6562, 2.672) .. (10.0132, 2.672).. controls (12.3703, 2.672) and (12.6562, 7.672) .. (15.0132, 7.672).. controls (16.1917, 7.672) and (17.5132, 6.3505) .. (17.5132, 5.172).. controls (17.5132, 3.9935) and (16.1917, 2.672) .. (15.0132, 2.672).. controls (12.6562, 2.672) and (12.3703, 7.672) .. (10.0132, 7.672).. controls (7.6562, 7.672) and (7.3703, 2.672) .. (5.0132, 2.672).. controls (3.8347, 2.672) and (2.5132, 3.9935) .. (2.5132, 5.172).. controls (2.5132, 6.3505) and (3.8347, 7.672) .. (5.0132, 7.672) -- cycle;



  %path43
  \path[fill=c010000,even odd rule,line cap=round,line width=0.0873cm] (5.0132, 5.172) circle (0.3044cm);



  %circle43
  \path[fill=c010000,even odd rule,line cap=round,line width=0.0873cm] (11.0132, 5.172) circle (0.3044cm);



  %circle44
  \path[fill=c010000,even odd rule,line cap=round,line width=0.0873cm] (15.0132, 5.172) circle (0.3044cm);



  \tikzstyle{every node}=[font=\fontsize{35}{35}\selectfont]
%text54
  \node[anchor=south west] (text54) at (4.4802, 5.7647){$p_1$};



  %text57
  \node[anchor=south west] (text57) at (10.4598, 5.7647){$p_2$};



  %text59
  \node[anchor=south west] (text59) at (14.4285, 5.7647){$p_3$};




\end{tikzpicture}

